Multipole (E1, M1, E2, M2) transition wavelengths and rates between states with n<= 6 in heliumlike carbon, nitrogen, oxygen, neon, silicon, and argon

Transition wavelengths and rates are given for E1, E2, M1, and M2 transitions between singlet and triplet S, P, D, and F states in heliumlike ions of astrophysical interest: carbon, nitrogen, oxygen, neon, silicon, and argon. All possible transitions between states with n <= 6 are considered. Wave functions and energies are calculated using the relativistic configuration-interaction (CI) method including both Coulomb and Breit interactions. For transitions to the ground state, the present theoretical wavelengths agree to five digits with precise measurements.

==> (inline-0) <==
\begin{supertabular}{llllllllll}
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
          &           &        &            &        &$2\ ^1S_0$&$ 2\ ^3S_1$& 2283.0 &            &1.870[-03]\\
[0.3pc]
$2\ ^1P_1$&$ 1\ ^1S_0$& 40.267 &8.862[\hspace{0.35em}11]&          &$2\ ^1P_1$&$ 2\ ^3P_1$& 3540.9 &6.974[-05]  &1.142[-02]\\
$2\ ^1P_1$&$ 2\ ^3S_1$& 1385.5 &7.611[\hspace{0.35em}03]&1.052[-02]&$2\ ^1P_1$&$ 2\ ^3P_0$& 3542.5 &            &1.286[-02]\\
$2\ ^1P_1$&$ 2\ ^1S_0$& 3524.7 &1.673[\hspace{0.35em}07]&          &$2\ ^1P_1$&$ 2\ ^3P_2$& 3558.0 &2.310[-05]  &1.037[-02]\\
[0.3pc]
          &           &        &            &        &$2\ ^3S_1$&$ 1\ ^1S_0$& 41.472 &            &4.874[\hspace{0.35em}01]\\
[0.3pc]
$2\ ^3P_0$&$ 2\ ^3S_1$& 2275.6 &5.670[\hspace{0.35em}07]&          &          &           &        &            &          \\
[0.3pc]
$2\ ^3P_1$&$ 1\ ^1S_0$& 40.730 &2.701[\hspace{0.35em}07]&          &          &           &        &            &          \\
$2\ ^3P_1$&$ 2\ ^3S_1$& 2276.2 &5.665[\hspace{0.35em}07]&3.962[-04]&          &           &        &            &          \\
$2\ ^3P_1$&$ 2\ ^1S_0$& 770900 &4.191[-05]&          &          &           &        &            &          \\
[0.3pc]
$2\ ^3P_2$&$ 1\ ^1S_0$& 40.727 &          &2.624[\hspace{0.35em}04]&$2\ ^3P_2$&$ 2\ ^3P_0$& 814952 &3.113[-13]  &          \\
$2\ ^3P_2$&$ 2\ ^3S_1$& 2269.2 &5.720[\hspace{0.35em}07]&7.356[-04]&$2\ ^3P_2$&$ 2\ ^3P_1$& 738432 &1.147[-12]  &3.346[-05]\\
$2\ ^3P_2$&$ 2\ ^1S_0$& 377159 &          &3.970[-15]&          &           &        &            &          \\
[0.4pc]
$3\ ^1S_0$&$ 2\ ^3P_1$& 252.53 &1.209[\hspace{0.35em}05]&          &$3\ ^1S_0$&$ 2\ ^3S_1$& 227.31 &            &1.025[-02]\\
$3\ ^1S_0$&$ 2\ ^3P_2$& 252.62 &          &4.654[\hspace{0.35em}00]&$3\ ^1S_0$&$ 3\ ^3S_1$& 8624.8 &            &4.398[-05]\\
$3\ ^1S_0$&$ 2\ ^1P_1$& 271.92 &5.711[\hspace{0.35em}09]&          &          &           &        &            &          \\
[0.4pc]
$3\ ^1P_1$&$ 1\ ^1S_0$& 34.972 &2.551[\hspace{0.35em}11]&          &$3\ ^1P_1$&$ 2\ ^3P_0$& 247.40 &            &3.000[-02]\\
$3\ ^1P_1$&$ 2\ ^3S_1$& 223.14 &3.360[\hspace{0.35em}05]&1.620[\hspace{0.35em}01]&$3\ ^1P_1$&$ 2\ ^3P_1$& 247.39 &2.539[\hspace{0.35em}01]  &2.372[-02]\\
$3\ ^1P_1$&$ 2\ ^1S_0$& 247.31 &1.277[\hspace{0.35em}10]&          &$3\ ^1P_1$&$ 2\ ^3P_2$& 247.48 &8.808[\hspace{0.35em}00]  &8.588[-02]\\
$3\ ^1P_1$&$ 3\ ^3S_1$& 5046.0 &1.014[\hspace{0.35em}03]&9.758[-05]&$3\ ^1P_1$&$ 2\ ^1P_1$& 265.98 &3.642[\hspace{0.35em}05]  &1.182[-02]\\
$3\ ^1P_1$&$ 3\ ^1S_0$& 12161. &2.441[\hspace{0.35em}06]&          &$3\ ^1P_1$&$ 3\ ^3P_0$& 12547. &            &3.156[-04]\\
$3\ ^1P_1$&$ 3\ ^3D_1$& 48124. &3.693[-01]&1.519[-11]&$3\ ^1P_1$&$ 3\ ^3P_1$& 12544. &4.929[-06]  &2.762[-04]\\
$3\ ^1P_1$&$ 3\ ^3D_2$& 48144. &1.784[\hspace{0.35em}02]&1.877[-10]&$3\ ^1P_1$&$ 3\ ^3P_2$& 12608. &1.608[-06]  &2.429[-04]\\
$3\ ^1P_1$&$ 3\ ^3D_3$& 48405. &          &1.258[-09]&          &           &        &            &          \\
$3\ ^1P_1$&$ 3\ ^1D_2$& 54210. &3.401[\hspace{0.35em}04]&3.726[-10]&          &           &        &            &          \\
[0.4pc]
$3\ ^1D_2$&$ 2\ ^3P_0$& 248.53 &          &1.069[\hspace{0.35em}01]&$3\ ^1D_2$&$ 1\ ^1S_0$& 34.995 &1.936[\hspace{0.35em}07]  &          \\
$3\ ^1D_2$&$ 2\ ^3P_1$& 248.53 &1.116[\hspace{0.35em}08]&2.593[\hspace{0.35em}01]&$3\ ^1D_2$&$ 2\ ^3S_1$& 224.06 &5.244[\hspace{0.35em}03]  &1.091[-03]\\
$3\ ^1D_2$&$ 2\ ^3P_2$& 248.61 &4.532[\hspace{0.35em}07]&1.968[\hspace{0.35em}01]&$3\ ^1D_2$&$ 2\ ^1S_0$& 248.45 &9.244[\hspace{0.35em}05]  &          \\
$3\ ^1D_2$&$ 2\ ^1P_1$& 267.29 &3.935[\hspace{0.35em}10]&1.782[\hspace{0.35em}01]&$3\ ^1D_2$&$ 3\ ^3S_1$& 5563.9 &5.655[-03]  &8.201[-10]\\
$3\ ^1D_2$&$ 3\ ^3P_0$& 16325. &          &4.434[-08]&$3\ ^1D_2$&$ 3\ ^1S_0$& 15677. &7.570[-03]  &          \\
$3\ ^1D_2$&$ 3\ ^3P_1$& 16321. &1.996[\hspace{0.35em}03]&1.076[-07]&$3\ ^1D_2$&$ 3\ ^3D_1$& 428633 &8.359[-13]  &1.334[-06]\\
$3\ ^1D_2$&$ 3\ ^3P_2$& 16429. &7.999[\hspace{0.35em}02]&7.913[-08]&$3\ ^1D_2$&$ 3\ ^3D_2$& 430226 &5.848[-13]  &2.508[-07]\\
          &           &        &            &        &$3\ ^1D_2$&$ 3\ ^3D_3$& 452001 &7.333[-13]  &1.137[-06]\\
[0.3pc]
$3\ ^3S_1$&$ 2\ ^3P_0$& 260.16 &7.459[\hspace{0.35em}08]&          &$3\ ^3S_1$&$ 1\ ^1S_0$& 35.216 &            &1.979[\hspace{0.35em}01]\\
$3\ ^3S_1$&$ 2\ ^3P_1$& 260.15 &2.234[\hspace{0.35em}09]&1.197[\hspace{0.35em}00]&$3\ ^3S_1$&$ 2\ ^3S_1$& 233.46 &4.853[-03]  &1.806[-02]\\
$3\ ^3S_1$&$ 2\ ^3P_2$& 260.24 &3.730[\hspace{0.35em}09]&3.648[\hspace{0.35em}00]&$3\ ^3S_1$&$ 2\ ^1S_0$& 260.06 &            &1.673[-02]\\
$3\ ^3S_1$&$ 2\ ^1P_1$& 280.78 &7.738[\hspace{0.35em}04]&2.592[\hspace{0.35em}00]&          &           &        &            &          \\
[0.3pc]
$3\ ^3P_0$&$ 2\ ^3S_1$& 227.18 &1.361[\hspace{0.35em}10]&          &$3\ ^3P_0$&$ 2\ ^3P_1$& 252.37 &            &5.323[-03]\\
$3\ ^3P_0$&$ 3\ ^3S_1$& 8440.6 &6.893[\hspace{0.35em}06]&          &$3\ ^3P_0$&$ 2\ ^3P_2$& 252.46 &4.047[\hspace{0.35em}05]  &          \\
          &           &        &            &        &$3\ ^3P_0$&$ 2\ ^1P_1$& 271.74 &            &1.927[-01]\\
[0.3pc]
$3\ ^3P_1$&$ 1\ ^1S_0$& 35.070 &7.841[\hspace{0.35em}06]&          &$3\ ^3P_1$&$ 2\ ^3P_0$& 252.38 &            &4.495[-04]\\
$3\ ^3P_1$&$ 2\ ^3S_1$& 227.18 &1.361[\hspace{0.35em}10]&9.552[\hspace{0.35em}00]&$3\ ^3P_1$&$ 2\ ^3P_1$& 252.37 &1.012[\hspace{0.35em}05]  &1.629[-02]\\
$3\ ^3P_1$&$ 2\ ^1S_0$& 252.29 &4.530[\hspace{0.35em}05]&          &$3\ ^3P_1$&$ 2\ ^3P_2$& 252.46 &3.035[\hspace{0.35em}05]  &3.457[-02]\\
$3\ ^3P_1$&$ 3\ ^3S_1$& 8441.7 &6.888[\hspace{0.35em}06]&3.501[-06]&$3\ ^3P_1$&$ 2\ ^1P_1$& 271.74 &2.475[\hspace{0.35em}01]  &6.133[-02]\\
$3\ ^3P_1$&$ 3\ ^1S_0$& 397600 &2.021[-03]&          &          &           &        &            &          \\
[0.4pc]
$3\ ^3P_2$&$ 1\ ^1S_0$& 35.069 &          &9.475[\hspace{0.35em}03]&$3\ ^3P_2$&$ 2\ ^3P_1$& 252.34 &1.822[\hspace{0.35em}05]  &2.885[-02]\\
$3\ ^3P_2$&$ 2\ ^3S_1$& 227.16 &1.360[\hspace{0.35em}10]&1.745[\hspace{0.35em}01]&$3\ ^3P_2$&$ 2\ ^3P_0$& 252.35 &8.095[\hspace{0.35em}04]  &          \\
$3\ ^3P_2$&$ 2\ ^1S_0$& 252.26 &          &1.043[\hspace{0.35em}01]&$3\ ^3P_2$&$ 2\ ^3P_2$& 252.43 &1.416[\hspace{0.35em}05]  &3.613[-02]\\
$3\ ^3P_2$&$ 3\ ^3S_1$& 8413.2 &6.961[\hspace{0.35em}06]&6.513[-06]&$3\ ^3P_2$&$ 2\ ^1P_1$& 271.71 &4.714[\hspace{0.35em}00]  &5.447[-03]\\
$3\ ^3P_2$&$ 3\ ^1S_0$& 342853 &          &3.914[-14]&          &           &        &            &          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$3\ ^3D_1$&$ 2\ ^3P_1$& 248.67 &1.770[\hspace{0.35em}10]&1.711[\hspace{0.35em}00]&$3\ ^3D_1$&$ 1\ ^1S_0$& 34.997 &            &1.720[-01]\\
$3\ ^3D_1$&$ 2\ ^3P_0$& 248.68 &2.359[\hspace{0.35em}10]&          &$3\ ^3D_1$&$ 2\ ^3S_1$& 224.18 &1.226[\hspace{0.35em}06]  &4.619[-03]\\
$3\ ^3D_1$&$ 2\ ^3P_2$& 248.75 &1.179[\hspace{0.35em}09]&9.113[-06]&$3\ ^3D_1$&$ 2\ ^1S_0$& 248.59 &            &1.437[-03]\\
$3\ ^3D_1$&$ 2\ ^1P_1$& 267.45 &4.642[\hspace{0.35em}05]&6.722[-01]&$3\ ^3D_1$&$ 3\ ^3S_1$& 5637.1 &1.237[\hspace{0.35em}00]  &3.362[-06]\\
$3\ ^3D_1$&$ 3\ ^3P_1$& 16967. &2.830[\hspace{0.35em}05]&5.839[-09]&$3\ ^3D_1$&$ 3\ ^1S_0$& 16273. &            &4.488[-10]\\
$3\ ^3D_1$&$ 3\ ^3P_0$& 16971. &3.768[\hspace{0.35em}05]&          &          &           &        &            &          \\
$3\ ^3D_1$&$ 3\ ^3P_2$& 17083. &1.845[\hspace{0.35em}04]&2.685[-16]&          &           &        &            &          \\
[0.4pc]
$3\ ^3D_2$&$ 2\ ^3P_1$& 248.67 &3.174[\hspace{0.35em}10]&2.358[\hspace{0.35em}01]&$3\ ^3D_2$&$ 1\ ^1S_0$& 34.997 &8.363[\hspace{0.35em}04]  &          \\
$3\ ^3D_2$&$ 2\ ^3P_0$& 248.68 &          &1.173[\hspace{0.35em}00]&$3\ ^3D_2$&$ 2\ ^3S_1$& 224.18 &1.221[\hspace{0.35em}06]  &7.685[-04]\\
$3\ ^3D_2$&$ 2\ ^3P_2$& 248.75 &1.057[\hspace{0.35em}10]&9.948[\hspace{0.35em}00]&$3\ ^3D_2$&$ 2\ ^1S_0$& 248.59 &3.955[\hspace{0.35em}03]  &          \\
$3\ ^3D_2$&$ 2\ ^1P_1$& 267.45 &1.457[\hspace{0.35em}08]&4.986[\hspace{0.35em}00]&$3\ ^3D_2$&$ 3\ ^3S_1$& 5636.8 &1.232[\hspace{0.35em}00]  &9.503[-07]\\
$3\ ^3D_2$&$ 3\ ^3P_0$& 16969. &          &4.054[-09]&$3\ ^3D_2$&$ 3\ ^1S_0$& 16270. &2.688[-05]  &          \\
$3\ ^3D_2$&$ 3\ ^3P_1$& 16965. &5.077[\hspace{0.35em}05]&8.102[-08]&          &           &        &            &          \\
$3\ ^3D_2$&$ 3\ ^3P_2$& 17081. &1.656[\hspace{0.35em}05]&3.300[-08]&          &           &        &            &          \\
[0.4pc]
$3\ ^3D_3$&$ 2\ ^3P_1$& 248.66 &          &1.752[\hspace{0.35em}00]&$3\ ^3D_3$&$ 2\ ^3S_1$& 224.17 &1.226[\hspace{0.35em}06]  &          \\
$3\ ^3D_3$&$ 2\ ^3P_2$& 248.75 &4.246[\hspace{0.35em}10]&8.424[\hspace{0.35em}01]&$3\ ^3D_3$&$ 3\ ^3S_1$& 5633.2 &1.242[\hspace{0.35em}00]  &          \\
$3\ ^3D_3$&$ 2\ ^1P_1$& 267.44 &          &2.452[\hspace{0.35em}01]&          &           &        &            &          \\
$3\ ^3D_3$&$ 3\ ^3P_1$& 16932. &          &6.116[-09]&          &           &        &            &          \\
$3\ ^3D_3$&$ 3\ ^3P_2$& 17048. &6.693[\hspace{0.35em}05]&2.825[-07]&          &           &        &            &          \\
[0.4pc]
$4\ ^1S_0$&$ 2\ ^3P_1$& 187.59 &4.961[\hspace{0.35em}04]&          &$4\ ^1S_0$&$ 2\ ^3S_1$& 173.31 &            &1.187[-02]\\
$4\ ^1S_0$&$ 2\ ^3P_2$& 187.64 &          &3.383[\hspace{0.35em}00]&$4\ ^1S_0$&$ 3\ ^3S_1$& 672.65 &            &1.163[-06]\\
$4\ ^1S_0$&$ 2\ ^1P_1$& 198.09 &2.294[\hspace{0.35em}09]&          &$4\ ^1S_0$&$ 3\ ^3D_1$& 763.78 &            &2.097[-07]\\
$4\ ^1S_0$&$ 3\ ^3P_1$& 730.88 &3.664[\hspace{0.35em}04]&          &$4\ ^1S_0$&$ 3\ ^3D_2$& 763.79 &7.440[\hspace{0.35em}01]  &          \\
$4\ ^1S_0$&$ 3\ ^3P_2$& 731.10 &          &1.649[-01]&$4\ ^1S_0$&$ 3\ ^1D_2$& 765.15 &1.737[\hspace{0.35em}04]  &          \\
$4\ ^1S_0$&$ 3\ ^1P_1$& 776.10 &1.566[\hspace{0.35em}09]&          &$4\ ^1S_0$&$ 4\ ^3S_1$& 21321. &            &3.118[-06]\\
[0.4pc]
$4\ ^1P_1$&$ 1\ ^1S_0$& 33.426 &1.064[\hspace{0.35em}11]&          &$4\ ^1P_1$&$ 2\ ^3P_1$& 186.39 &1.166[\hspace{0.35em}01]  &1.095[-02]\\
$4\ ^1P_1$&$ 2\ ^3S_1$& 172.28 &1.667[\hspace{0.35em}05]&1.313[\hspace{0.35em}01]&$4\ ^1P_1$&$ 2\ ^3P_0$& 186.40 &            &1.445[-02]\\
$4\ ^1P_1$&$ 2\ ^1S_0$& 186.35 &5.765[\hspace{0.35em}09]&          &$4\ ^1P_1$&$ 2\ ^3P_2$& 186.44 &4.116[\hspace{0.35em}00]  &5.384[-02]\\
$4\ ^1P_1$&$ 3\ ^3S_1$& 657.44 &4.101[\hspace{0.35em}04]&2.242[-01]&$4\ ^1P_1$&$ 2\ ^1P_1$& 196.75 &1.572[\hspace{0.35em}05]  &9.307[-03]\\
$4\ ^1P_1$&$ 3\ ^1S_0$& 711.69 &1.663[\hspace{0.35em}09]&          &$4\ ^1P_1$&$ 3\ ^3P_0$& 712.97 &            &1.802[-03]\\
$4\ ^1P_1$&$ 3\ ^3D_3$& 744.31 &          &2.144[-02]&$4\ ^1P_1$&$ 3\ ^3P_1$& 712.97 &2.800[\hspace{0.35em}00]  &1.495[-03]\\
$4\ ^1P_1$&$ 3\ ^3D_1$& 744.24 &1.508[\hspace{0.35em}03]&2.506[-04]&$4\ ^1P_1$&$ 3\ ^3P_2$& 713.17 &9.503[-01]  &2.753[-03]\\
$4\ ^1P_1$&$ 3\ ^3D_2$& 744.25 &7.055[\hspace{0.35em}05]&3.115[-03]&$4\ ^1P_1$&$ 3\ ^1P_1$& 755.93 &3.917[\hspace{0.35em}04]  &1.609[-04]\\
$4\ ^1P_1$&$ 3\ ^1D_2$& 745.53 &1.944[\hspace{0.35em}08]&1.129[-02]&$4\ ^1P_1$&$ 4\ ^3P_0$& 30307. &            &2.316[-05]\\
$4\ ^1P_1$&$ 4\ ^3S_1$& 12302. &2.398[\hspace{0.35em}02]&3.770[-06]&$4\ ^1P_1$&$ 4\ ^3P_1$& 30309. &6.900[-07]  &2.015[-05]\\
$4\ ^1P_1$&$ 4\ ^1S_0$& 29084. &5.938[\hspace{0.35em}05]&          &$4\ ^1P_1$&$ 4\ ^3P_2$& 30475. &2.241[-07]  &1.756[-05]\\
$4\ ^1P_1$&$ 4\ ^3D_3$& 116232 &          &6.739[-11]&$4\ ^1P_1$&$ 4\ ^3F_2$& 136539 &3.150[-11]  &1.506[-13]\\
$4\ ^1P_1$&$ 4\ ^3D_1$& 115526 &1.173[-01]&8.149[-13]&$4\ ^1P_1$&$ 4\ ^1F_3$& 136213 &1.092[-06]  &          \\
$4\ ^1P_1$&$ 4\ ^3D_2$& 115584 &3.106[\hspace{0.35em}01]&1.065[-11]&$4\ ^1P_1$&$ 4\ ^3F_3$& 137487 &3.000[\hspace{0.35em}00]  &          \\
$4\ ^1P_1$&$ 4\ ^1D_2$& 135404 &9.345[\hspace{0.35em}03]&1.613[-11]&          &           &        &            &          \\
[0.4pc]
$4\ ^1D_2$&$ 2\ ^3P_0$& 186.65 &          &6.291[\hspace{0.35em}00]&$4\ ^1D_2$&$ 1\ ^1S_0$& 33.434 &1.084[\hspace{0.35em}07]  &          \\
$4\ ^1D_2$&$ 2\ ^3P_1$& 186.65 &2.075[\hspace{0.35em}07]&1.497[\hspace{0.35em}01]&$4\ ^1D_2$&$ 2\ ^3S_1$& 172.50 &5.488[\hspace{0.35em}02]  &7.001[-04]\\
$4\ ^1D_2$&$ 2\ ^3P_2$& 186.70 &8.961[\hspace{0.35em}06]&1.145[\hspace{0.35em}01]&$4\ ^1D_2$&$ 2\ ^1S_0$& 186.60 &1.174[\hspace{0.35em}05]  &          \\
$4\ ^1D_2$&$ 2\ ^1P_1$& 197.04 &1.229[\hspace{0.35em}10]&1.011[\hspace{0.35em}01]&$4\ ^1D_2$&$ 3\ ^3S_1$& 660.65 &1.930[\hspace{0.35em}02]  &3.821[-06]\\
$4\ ^1D_2$&$ 3\ ^3P_0$& 716.75 &          &1.280[-01]&$4\ ^1D_2$&$ 3\ ^1S_0$& 715.45 &6.501[\hspace{0.35em}04]  &          \\
$4\ ^1D_2$&$ 3\ ^3P_1$& 716.74 &6.229[\hspace{0.35em}06]&3.046[-01]&$4\ ^1D_2$&$ 3\ ^3D_1$& 748.35 &1.650[\hspace{0.35em}01]  &1.168[-04]\\
$4\ ^1D_2$&$ 3\ ^3P_2$& 716.95 &2.721[\hspace{0.35em}06]&2.331[-01]&$4\ ^1D_2$&$ 3\ ^3D_2$& 748.36 &3.009[\hspace{0.35em}01]  &6.452[-06]\\
$4\ ^1D_2$&$ 3\ ^1P_1$& 760.17 &4.417[\hspace{0.35em}09]&2.420[-01]&$4\ ^1D_2$&$ 3\ ^3D_3$& 748.42 &1.885[\hspace{0.35em}01]  &4.865[-04]\\
$4\ ^1D_2$&$ 4\ ^3P_0$& 39046. &          &2.380[-09]&$4\ ^1D_2$&$ 3\ ^1D_2$& 749.66 &1.854[\hspace{0.35em}04]  &3.432[-04]\\
$4\ ^1D_2$&$ 4\ ^3P_1$& 39050. &3.422[\hspace{0.35em}02]&5.659[-09]&$4\ ^1D_2$&$ 4\ ^3S_1$& 13532. &5.623[-04]  &1.036[-11]\\
$4\ ^1D_2$&$ 4\ ^3P_2$& 39326. &1.469[\hspace{0.35em}02]&4.182[-09]&$4\ ^1D_2$&$ 4\ ^1S_0$& 37040. &1.467[-03]  &          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
          &           &        &            &        &$4\ ^1D_2$&$ 4\ ^3D_1$& 786931 &3.806[-13]  &1.284[-07]\\
          &           &        &            &        &$4\ ^1D_2$&$ 4\ ^3D_2$& 789614 &2.668[-13]  &2.444[-08]\\
          &           &        &            &        &$4\ ^1D_2$&$ 4\ ^3D_3$& 820903 &3.522[-13]  &1.116[-07]\\
[0.4pc]
$4\ ^1F_3$&$ 2\ ^3S_1$& 172.50 &          &5.411[-08]&$4\ ^1F_3$&$ 2\ ^3P_1$& 186.65 &4.172[\hspace{0.35em}05]  &          \\
$4\ ^1F_3$&$ 3\ ^3S_1$& 660.63 &          &4.050[-12]&$4\ ^1F_3$&$ 2\ ^3P_2$& 186.69 &2.066[\hspace{0.35em}05]  &5.628[-04]\\
$4\ ^1F_3$&$ 3\ ^3D_1$& 748.33 &          &3.509[-02]&$4\ ^1F_3$&$ 2\ ^1P_1$& 197.03 &3.438[\hspace{0.35em}05]  &          \\
$4\ ^1F_3$&$ 3\ ^3D_2$& 748.33 &5.411[\hspace{0.35em}09]&2.978[-01]&$4\ ^1F_3$&$ 3\ ^3P_1$& 716.72 &4.512[\hspace{0.35em}04]  &          \\
$4\ ^1F_3$&$ 3\ ^3D_3$& 748.40 &6.135[\hspace{0.35em}08]&2.306[-03]&$4\ ^1F_3$&$ 3\ ^3P_2$& 716.92 &2.232[\hspace{0.35em}04]  &2.458[-05]\\
$4\ ^1F_3$&$ 3\ ^1D_2$& 749.64 &2.607[\hspace{0.35em}09]&5.946[-02]&$4\ ^1F_3$&$ 3\ ^1P_1$& 760.15 &3.077[\hspace{0.35em}04]  &          \\
$4\ ^1F_3$&$ 4\ ^3S_1$& 13524. &          &2.058[-16]&$4\ ^1F_3$&$ 4\ ^3P_1$& 38983. &3.000[-04]  &          \\
$4\ ^1F_3$&$ 4\ ^3D_1$& 760698 &          &7.803[-17]&$4\ ^1F_3$&$ 4\ ^3P_2$& 39258. &1.433[-04]  &1.349[-10]\\
$4\ ^1F_3$&$ 4\ ^3D_2$& 763204 &1.209[\hspace{0.35em}01]&6.445[-16]&          &           &        &            &          \\
$4\ ^1F_3$&$ 4\ ^3D_3$& 792396 &1.251[\hspace{0.35em}00]&4.201[-18]&          &           &        &            &          \\
[0.4pc]
$4\ ^3S_1$&$ 2\ ^3P_0$& 189.26 &2.899[\hspace{0.35em}08]&          &$4\ ^3S_1$&$ 1\ ^1S_0$& 33.517 &            &9.112[\hspace{0.35em}00]\\
$4\ ^3S_1$&$ 2\ ^3P_1$& 189.26 &8.685[\hspace{0.35em}08]&8.792[-01]&$4\ ^3S_1$&$ 2\ ^3S_1$& 174.73 &5.611[-04]  &1.503[-02]\\
$4\ ^3S_1$&$ 2\ ^3P_2$& 189.31 &1.450[\hspace{0.35em}09]&2.679[\hspace{0.35em}00]&$4\ ^3S_1$&$ 2\ ^1S_0$& 189.21 &            &1.257[-02]\\
$4\ ^3S_1$&$ 2\ ^1P_1$& 199.95 &2.958[\hspace{0.35em}04]&1.950[\hspace{0.35em}00]&$4\ ^3S_1$&$ 3\ ^3S_1$& 694.56 &7.618[-04]  &1.612[-04]\\
$4\ ^3S_1$&$ 3\ ^3P_0$& 756.84 &2.004[\hspace{0.35em}08]&          &$4\ ^3S_1$&$ 3\ ^1S_0$& 755.39 &            &2.868[-04]\\
$4\ ^3S_1$&$ 3\ ^3P_1$& 756.83 &6.005[\hspace{0.35em}08]&3.799[-02]&$4\ ^3S_1$&$ 3\ ^3D_1$& 792.16 &3.858[\hspace{0.35em}03]  &1.149[-05]\\
$4\ ^3S_1$&$ 3\ ^3P_2$& 757.06 &1.002[\hspace{0.35em}09]&1.158[-01]&$4\ ^3S_1$&$ 3\ ^3D_2$& 792.17 &6.400[\hspace{0.35em}03]  &2.227[-06]\\
$4\ ^3S_1$&$ 3\ ^1P_1$& 805.42 &2.188[\hspace{0.35em}04]&8.278[-02]&$4\ ^3S_1$&$ 3\ ^3D_3$& 792.24 &9.001[\hspace{0.35em}03]  &          \\
          &           &        &            &        &$4\ ^3S_1$&$ 3\ ^1D_2$& 793.63 &2.743[\hspace{0.35em}01]  &1.334[-07]\\
[0.4pc]
$4\ ^3P_0$&$ 2\ ^3S_1$& 173.27 &6.188[\hspace{0.35em}09]&          &$4\ ^3P_0$&$ 2\ ^3P_1$& 187.55 &            &3.508[-03]\\
$4\ ^3P_0$&$ 3\ ^3S_1$& 672.02 &1.674[\hspace{0.35em}09]&          &$4\ ^3P_0$&$ 2\ ^3P_2$& 187.59 &1.726[\hspace{0.35em}05]  &          \\
$4\ ^3P_0$&$ 3\ ^3D_2$& 762.98 &          &2.608[-03]&$4\ ^3P_0$&$ 2\ ^1P_1$& 198.03 &            &1.141[-01]\\
$4\ ^3P_0$&$ 3\ ^3D_1$& 762.98 &2.931[\hspace{0.35em}08]&          &$4\ ^3P_0$&$ 3\ ^3P_1$& 730.14 &            &6.208[-05]\\
$4\ ^3P_0$&$ 3\ ^1D_2$& 764.34 &          &2.351[-02]&$4\ ^3P_0$&$ 3\ ^3P_2$& 730.36 &4.226[\hspace{0.35em}04]  &          \\
$4\ ^3P_0$&$ 4\ ^3S_1$& 20709. &1.576[\hspace{0.35em}06]&          &$4\ ^3P_0$&$ 3\ ^1P_1$& 775.27 &            &7.747[-03]\\
[0.4pc]
$4\ ^3P_1$&$ 1\ ^1S_0$& 33.462 &3.293[\hspace{0.35em}06]&          &$4\ ^3P_1$&$ 2\ ^3P_1$& 187.55 &4.318[\hspace{0.35em}04]  &1.272[-02]\\
$4\ ^3P_1$&$ 2\ ^3S_1$& 173.27 &6.188[\hspace{0.35em}09]&7.465[\hspace{0.35em}00]&$4\ ^3P_1$&$ 2\ ^3P_0$& 187.55 &            &5.024[-04]\\
$4\ ^3P_1$&$ 2\ ^1S_0$& 187.50 &1.987[\hspace{0.35em}05]&          &$4\ ^3P_1$&$ 2\ ^3P_2$& 187.59 &1.295[\hspace{0.35em}05]  &1.825[-02]\\
$4\ ^3P_1$&$ 3\ ^3S_1$& 672.02 &1.674[\hspace{0.35em}09]&1.342[-01]&$4\ ^3P_1$&$ 2\ ^1P_1$& 198.03 &1.013[\hspace{0.35em}01]  &3.680[-02]\\
$4\ ^3P_1$&$ 3\ ^1S_0$& 728.80 &6.238[\hspace{0.35em}04]&          &$4\ ^3P_1$&$ 3\ ^3P_0$& 730.15 &            &3.973[-06]\\
$4\ ^3P_1$&$ 3\ ^3D_1$& 762.98 &7.336[\hspace{0.35em}07]&7.462[-04]&$4\ ^3P_1$&$ 3\ ^3P_1$& 730.14 &1.057[\hspace{0.35em}04]  &1.951[-04]\\
$4\ ^3P_1$&$ 3\ ^3D_2$& 762.98 &2.191[\hspace{0.35em}08]&1.728[-02]&$4\ ^3P_1$&$ 3\ ^3P_2$& 730.36 &3.169[\hspace{0.35em}04]  &1.787[-03]\\
$4\ ^3P_1$&$ 3\ ^3D_3$& 763.05 &          &1.817[-03]&$4\ ^3P_1$&$ 3\ ^1P_1$& 775.27 &2.770[\hspace{0.35em}00]  &2.352[-03]\\
$4\ ^3P_1$&$ 3\ ^1D_2$& 764.34 &7.706[\hspace{0.35em}05]&1.900[-02]&          &           &        &            &          \\
$4\ ^3P_1$&$ 4\ ^3S_1$& 20708. &1.576[\hspace{0.35em}06]&1.331[-07]&          &           &        &            &          \\
$4\ ^3P_1$&$ 4\ ^1S_0$& 719797 &1.182[-03]&          &          &           &        &            &          \\
[0.4pc]
$4\ ^3P_2$&$ 1\ ^1S_0$& 33.462 &          &4.238[\hspace{0.35em}03]&$4\ ^3P_2$&$ 2\ ^3P_0$& 187.54 &3.455[\hspace{0.35em}04]  &          \\
$4\ ^3P_2$&$ 2\ ^3S_1$& 173.26 &6.184[\hspace{0.35em}09]&1.364[\hspace{0.35em}01]&$4\ ^3P_2$&$ 2\ ^3P_1$& 187.54 &7.776[\hspace{0.35em}04]  &1.641[-02]\\
$4\ ^3P_2$&$ 2\ ^1S_0$& 187.49 &          &8.039[\hspace{0.35em}00]&$4\ ^3P_2$&$ 2\ ^3P_2$& 187.59 &6.043[\hspace{0.35em}04]  &2.825[-02]\\
$4\ ^3P_2$&$ 3\ ^3S_1$& 671.94 &1.672[\hspace{0.35em}09]&2.453[-01]&$4\ ^3P_2$&$ 2\ ^1P_1$& 198.03 &1.893[\hspace{0.35em}00]  &2.029[-03]\\
$4\ ^3P_2$&$ 3\ ^1S_0$& 728.71 &          &1.667[-01]&$4\ ^3P_2$&$ 3\ ^3P_0$& 730.05 &8.454[\hspace{0.35em}03]  &          \\
$4\ ^3P_2$&$ 3\ ^3D_1$& 762.87 &2.920[\hspace{0.35em}06]&2.370[-09]&$4\ ^3P_2$&$ 3\ ^3P_1$& 730.05 &1.902[\hspace{0.35em}04]  &1.240[-03]\\
$4\ ^3P_2$&$ 3\ ^3D_2$& 762.88 &4.371[\hspace{0.35em}07]&4.359[-03]&$4\ ^3P_2$&$ 3\ ^3P_2$& 730.26 &1.479[\hspace{0.35em}04]  &4.322[-04]\\
$4\ ^3P_2$&$ 3\ ^3D_3$& 762.94 &2.460[\hspace{0.35em}08]&5.181[-02]&$4\ ^3P_2$&$ 3\ ^1P_1$& 775.16 &5.436[-01]  &5.481[-04]\\
$4\ ^3P_2$&$ 3\ ^1D_2$& 764.23 &1.892[\hspace{0.35em}05]&8.649[-03]&          &           &        &            &          \\
$4\ ^3P_2$&$ 4\ ^3S_1$& 20631. &1.594[\hspace{0.35em}06]&2.480[-07]&          &           &        &            &          \\
$4\ ^3P_2$&$ 4\ ^1S_0$& 637233 &          &5.946[-15]&          &           &        &            &          \\
[0.4pc]
$4\ ^3D_1$&$ 2\ ^3P_0$& 186.70 &7.851[\hspace{0.35em}09]&          &$4\ ^3D_1$&$ 1\ ^1S_0$& 33.435 &            &1.075[-01]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$4\ ^3D_1$&$ 2\ ^3P_1$& 186.69 &5.889[\hspace{0.35em}09]&1.015[\hspace{0.35em}00]&$4\ ^3D_1$&$ 2\ ^3S_1$& 172.54 &2.146[\hspace{0.35em}05]  &2.836[-03]\\
$4\ ^3D_1$&$ 2\ ^3P_2$& 186.74 &3.922[\hspace{0.35em}08]&1.450[-05]&$4\ ^3D_1$&$ 2\ ^1S_0$& 186.65 &            &8.749[-04]\\
$4\ ^3D_1$&$ 2\ ^1P_1$& 197.08 &1.452[\hspace{0.35em}05]&3.875[-01]&$4\ ^3D_1$&$ 3\ ^3S_1$& 661.20 &7.623[\hspace{0.35em}04]  &5.437[-05]\\
$4\ ^3D_1$&$ 3\ ^3P_0$& 717.40 &2.398[\hspace{0.35em}09]&          &$4\ ^3D_1$&$ 3\ ^1S_0$& 716.10 &            &6.214[-06]\\
$4\ ^3D_1$&$ 3\ ^3P_1$& 717.39 &1.799[\hspace{0.35em}09]&2.074[-02]&$4\ ^3D_1$&$ 3\ ^3D_1$& 749.07 &6.516[\hspace{0.35em}03]  &1.727[-04]\\
$4\ ^3D_1$&$ 3\ ^3P_2$& 717.60 &1.199[\hspace{0.35em}08]&3.844[-11]&$4\ ^3D_1$&$ 3\ ^3D_2$& 749.07 &1.082[\hspace{0.35em}04]  &3.244[-06]\\
$4\ ^3D_1$&$ 3\ ^1P_1$& 760.91 &5.593[\hspace{0.35em}04]&9.264[-03]&$4\ ^3D_1$&$ 3\ ^3D_3$& 749.13 &1.241[\hspace{0.35em}03]  &          \\
$4\ ^3D_1$&$ 4\ ^3P_0$& 41085. &1.129[\hspace{0.35em}05]&          &$4\ ^3D_1$&$ 3\ ^1D_2$& 750.38 &4.630[\hspace{0.35em}01]  &7.117[-04]\\
$4\ ^3D_1$&$ 4\ ^3P_1$& 41089. &8.468[\hspace{0.35em}04]&2.978[-10]&$4\ ^3D_1$&$ 4\ ^3S_1$& 13769. &2.033[-01]  &3.438[-07]\\
$4\ ^3D_1$&$ 4\ ^3P_2$& 41395. &5.513[\hspace{0.35em}03]&6.552[-17]&$4\ ^3D_1$&$ 4\ ^1S_0$& 38870. &            &1.933[-11]\\
[0.4pc]
$4\ ^3D_2$&$ 2\ ^3P_0$& 186.70 &          &7.532[-01]&$4\ ^3D_2$&$ 1\ ^1S_0$& 33.435 &2.774[\hspace{0.35em}04]  &          \\
$4\ ^3D_2$&$ 2\ ^3P_1$& 186.69 &1.058[\hspace{0.35em}10]&1.437[\hspace{0.35em}01]&$4\ ^3D_2$&$ 2\ ^3S_1$& 172.54 &2.141[\hspace{0.35em}05]  &4.656[-04]\\
$4\ ^3D_2$&$ 2\ ^3P_2$& 186.74 &3.522[\hspace{0.35em}09]&6.131[\hspace{0.35em}00]&$4\ ^3D_2$&$ 2\ ^1S_0$& 186.65 &2.934[\hspace{0.35em}02]  &          \\
$4\ ^3D_2$&$ 2\ ^1P_1$& 197.08 &2.562[\hspace{0.35em}07]&3.041[\hspace{0.35em}00]&$4\ ^3D_2$&$ 3\ ^3S_1$& 661.20 &7.603[\hspace{0.35em}04]  &1.700[-09]\\
$4\ ^3D_2$&$ 3\ ^3P_0$& 717.40 &          &1.577[-02]&$4\ ^3D_2$&$ 3\ ^1S_0$& 716.10 &1.647[\hspace{0.35em}02]  &          \\
$4\ ^3D_2$&$ 3\ ^3P_1$& 717.39 &3.231[\hspace{0.35em}09]&2.970[-01]&$4\ ^3D_2$&$ 3\ ^3D_1$& 749.06 &6.506[\hspace{0.35em}03]  &8.979[-06]\\
$4\ ^3D_2$&$ 3\ ^3P_2$& 717.60 &1.077[\hspace{0.35em}09]&1.264[-01]&$4\ ^3D_2$&$ 3\ ^3D_2$& 749.07 &4.686[\hspace{0.35em}03]  &3.081[-04]\\
$4\ ^3D_2$&$ 3\ ^1P_1$& 760.91 &9.205[\hspace{0.35em}06]&7.273[-02]&$4\ ^3D_2$&$ 3\ ^3D_3$& 749.13 &7.431[\hspace{0.35em}03]  &1.076[-04]\\
$4\ ^3D_2$&$ 4\ ^3P_0$& 41078. &          &2.265[-10]&$4\ ^3D_2$&$ 3\ ^1D_2$& 750.37 &5.754[\hspace{0.35em}00]  &1.384[-04]\\
$4\ ^3D_2$&$ 4\ ^3P_1$& 41081. &1.522[\hspace{0.35em}05]&4.265[-09]&$4\ ^3D_2$&$ 4\ ^3S_1$& 13768. &2.028[-01]  &8.534[-08]\\
$4\ ^3D_2$&$ 4\ ^3P_2$& 41387. &4.957[\hspace{0.35em}04]&1.750[-09]&$4\ ^3D_2$&$ 4\ ^1S_0$& 38863. &2.919[-06]  &          \\
[0.4pc]
$4\ ^3D_3$&$ 2\ ^3P_1$& 186.69 &          &1.031[\hspace{0.35em}00]&$4\ ^3D_3$&$ 2\ ^3S_1$& 172.54 &2.147[\hspace{0.35em}05]  &          \\
$4\ ^3D_3$&$ 2\ ^3P_2$& 186.74 &1.413[\hspace{0.35em}10]&4.976[\hspace{0.35em}01]&$4\ ^3D_3$&$ 3\ ^3S_1$& 661.18 &7.623[\hspace{0.35em}04]  &          \\
$4\ ^3D_3$&$ 2\ ^1P_1$& 197.08 &          &1.414[\hspace{0.35em}01]&$4\ ^3D_3$&$ 3\ ^3D_1$& 749.04 &5.314[\hspace{0.35em}02]  &          \\
$4\ ^3D_3$&$ 3\ ^3P_1$& 717.37 &          &2.154[-02]&$4\ ^3D_3$&$ 3\ ^3D_2$& 749.04 &5.299[\hspace{0.35em}03]  &1.059[-04]\\
$4\ ^3D_3$&$ 3\ ^3P_2$& 717.57 &4.316[\hspace{0.35em}09]&1.028[\hspace{0.35em}00]&$4\ ^3D_3$&$ 3\ ^3D_3$& 749.10 &1.277[\hspace{0.35em}04]  &5.285[-04]\\
$4\ ^3D_3$&$ 3\ ^1P_1$& 760.88 &          &3.380[-01]&$4\ ^3D_3$&$ 3\ ^1D_2$& 750.35 &2.268[\hspace{0.35em}01]  &4.432[-05]\\
$4\ ^3D_3$&$ 4\ ^3P_1$& 41000. &          &3.127[-10]&$4\ ^3D_3$&$ 4\ ^3S_1$& 13759. &2.040[-01]  &          \\
$4\ ^3D_3$&$ 4\ ^3P_2$& 41305. &2.000[\hspace{0.35em}05]&1.438[-08]&          &           &        &            &          \\
[0.4pc]
$4\ ^3F_2$&$ 1\ ^1S_0$& 33.434 &          &2.721[-06]&$4\ ^3F_2$&$ 2\ ^3P_0$& 186.65 &4.522[\hspace{0.35em}05]  &          \\
$4\ ^3F_2$&$ 2\ ^3S_1$& 172.50 &8.612[-02]&2.912[-08]&$4\ ^3F_2$&$ 2\ ^3P_1$& 186.65 &4.522[\hspace{0.35em}05]  &2.658[-04]\\
$4\ ^3F_2$&$ 2\ ^1S_0$& 186.60 &          &4.760[-09]&$4\ ^3F_2$&$ 2\ ^3P_2$& 186.69 &6.460[\hspace{0.35em}04]  &2.081[-04]\\
$4\ ^3F_2$&$ 3\ ^3S_1$& 660.62 &3.494[\hspace{0.35em}01]&2.450[-09]&$4\ ^3F_2$&$ 2\ ^1P_1$& 197.03 &1.267[\hspace{0.35em}01]  &3.950[-04]\\
$4\ ^3F_2$&$ 3\ ^1S_0$& 715.42 &          &2.606[-10]&$4\ ^3F_2$&$ 3\ ^3P_0$& 716.72 &4.890[\hspace{0.35em}04]  &          \\
$4\ ^3F_2$&$ 3\ ^3D_1$& 748.32 &7.254[\hspace{0.35em}09]&2.650[-01]&$4\ ^3F_2$&$ 3\ ^3P_1$& 716.71 &4.890[\hspace{0.35em}04]  &1.120[-05]\\
$4\ ^3F_2$&$ 3\ ^3D_2$& 748.32 &1.338[\hspace{0.35em}09]&7.533[-02]&$4\ ^3F_2$&$ 3\ ^3P_2$& 716.92 &6.979[\hspace{0.35em}03]  &8.288[-06]\\
$4\ ^3F_2$&$ 3\ ^3D_3$& 748.39 &3.837[\hspace{0.35em}07]&2.807[-09]&$4\ ^3F_2$&$ 3\ ^1P_1$& 760.14 &1.222[\hspace{0.35em}00]  &1.443[-05]\\
$4\ ^3F_2$&$ 3\ ^1D_2$& 749.63 &5.721[\hspace{0.35em}06]&3.808[-02]&$4\ ^3F_2$&$ 4\ ^3P_0$& 38953. &3.263[-04]  &          \\
$4\ ^3F_2$&$ 4\ ^3S_1$& 13521. &1.390[-02]&1.015[-15]&$4\ ^3F_2$&$ 4\ ^3P_1$& 38956. &3.262[-04]  &4.074[-11]\\
$4\ ^3F_2$&$ 4\ ^1S_0$& 36956. &          &3.507[-18]&$4\ ^3F_2$&$ 4\ ^3P_2$& 39231. &4.498[-05]  &4.792[-10]\\
$4\ ^3F_2$&$ 4\ ^3D_1$& 750687 &1.740[\hspace{0.35em}01]&6.310[-16]&          &           &        &            &          \\
$4\ ^3F_2$&$ 4\ ^3D_2$& 753128 &3.182[\hspace{0.35em}00]&1.726[-16]&          &           &        &            &          \\
$4\ ^3F_2$&$ 4\ ^3D_3$& 781541 &8.150[-02]&2.218[-24]&          &           &        &            &          \\
[0.4pc]
$4\ ^3F_3$&$ 2\ ^3S_1$& 172.50 &          &9.342[-09]&$4\ ^3F_3$&$ 2\ ^3P_1$& 186.65 &2.288[\hspace{0.35em}05]  &          \\
$4\ ^3F_3$&$ 3\ ^3S_1$& 660.60 &          &2.937[-09]&$4\ ^3F_3$&$ 2\ ^3P_2$& 186.69 &1.164[\hspace{0.35em}05]  &1.384[-05]\\
$4\ ^3F_3$&$ 3\ ^3D_1$& 748.29 &          &4.343[-01]&$4\ ^3F_3$&$ 2\ ^1P_1$& 197.03 &6.209[\hspace{0.35em}05]  &          \\
$4\ ^3F_3$&$ 3\ ^3D_2$& 748.30 &2.269[\hspace{0.35em}09]&1.348[\hspace{0.35em}00]&$4\ ^3F_3$&$ 3\ ^3P_1$& 716.68 &2.474[\hspace{0.35em}04]  &          \\
$4\ ^3F_3$&$ 3\ ^3D_3$& 748.36 &3.459[\hspace{0.35em}08]&4.746[-01]&$4\ ^3F_3$&$ 3\ ^3P_2$& 716.89 &1.258[\hspace{0.35em}04]  &5.197[-07]\\
$4\ ^3F_3$&$ 3\ ^1D_2$& 749.60 &6.011[\hspace{0.35em}09]&1.542[\hspace{0.35em}00]&$4\ ^3F_3$&$ 3\ ^1P_1$& 760.11 &5.563[\hspace{0.35em}04]  &          \\
$4\ ^3F_3$&$ 4\ ^3S_1$& 13511. &          &4.525[-15]&$4\ ^3F_3$&$ 4\ ^3P_1$& 38880. &1.666[-04]  &          \\
$4\ ^3F_3$&$ 4\ ^3D_1$& 723271 &          &1.246[-15]&$4\ ^3F_3$&$ 4\ ^3P_2$& 39154. &8.190[-05]  &4.061[-11]\\
$4\ ^3F_3$&$ 4\ ^3D_2$& 725536 &6.327[\hspace{0.35em}00]&3.930[-15]&          &           &        &            &          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$4\ ^3F_3$&$ 4\ ^3D_3$& 751869 &8.257[-01]&1.122[-15]&          &           &        &            &          \\
[0.4pc]
$5\ ^1S_0$&$ 2\ ^3P_1$& 167.75 &2.484[\hspace{0.35em}04]&          &$5\ ^1S_0$&$ 2\ ^3S_1$& 156.24 &            &8.638[-03]\\
$5\ ^1S_0$&$ 2\ ^3P_2$& 167.79 &          &2.094[\hspace{0.35em}00]&$5\ ^1S_0$&$ 3\ ^3S_1$& 472.31 &            &3.124[-05]\\
$5\ ^1S_0$&$ 2\ ^1P_1$& 176.09 &1.142[\hspace{0.35em}09]&          &$5\ ^1S_0$&$ 3\ ^3D_1$& 515.50 &            &1.488[-07]\\
$5\ ^1S_0$&$ 3\ ^3P_1$& 500.30 &1.803[\hspace{0.35em}04]&          &$5\ ^1S_0$&$ 3\ ^3D_2$& 515.51 &4.551[\hspace{0.35em}01]  &          \\
$5\ ^1S_0$&$ 3\ ^3P_2$& 500.40 &          &1.724[-01]&$5\ ^1S_0$&$ 3\ ^1D_2$& 516.12 &1.062[\hspace{0.35em}04]  &          \\
$5\ ^1S_0$&$ 3\ ^1P_1$& 521.09 &7.543[\hspace{0.35em}08]&          &$5\ ^1S_0$&$ 4\ ^3S_1$& 1476.1 &            &2.585[-06]\\
$5\ ^1S_0$&$ 4\ ^3P_1$& 1589.3 &1.313[\hspace{0.35em}04]&          &$5\ ^1S_0$&$ 4\ ^3D_1$& 1653.3 &            &7.646[-09]\\
$5\ ^1S_0$&$ 4\ ^3P_2$& 1589.8 &          &1.223[-02]&$5\ ^1S_0$&$ 4\ ^3D_2$& 1653.3 &1.367[\hspace{0.35em}01]  &          \\
$5\ ^1S_0$&$ 4\ ^3F_2$& 1656.9 &          &4.104[-12]&$5\ ^1S_0$&$ 4\ ^1D_2$& 1656.8 &5.394[\hspace{0.35em}03]  &          \\
$5\ ^1S_0$&$ 4\ ^1P_1$& 1677.3 &5.366[\hspace{0.35em}08]&          &$5\ ^1S_0$&$ 5\ ^3S_1$& 42515. &            &3.990[-07]\\
[0.4pc]
$5\ ^1P_1$&$ 1\ ^1S_0$& 32.754 &5.420[\hspace{0.35em}10]&          &$5\ ^1P_1$&$ 2\ ^3P_0$& 167.26 &            &7.725[-03]\\
$5\ ^1P_1$&$ 2\ ^3S_1$& 155.81 &9.122[\hspace{0.35em}04]&8.561[\hspace{0.35em}00]&$5\ ^1P_1$&$ 2\ ^3P_1$& 167.26 &6.148[\hspace{0.35em}00]  &5.737[-03]\\
$5\ ^1P_1$&$ 2\ ^1S_0$& 167.22 &3.000[\hspace{0.35em}09]&          &$5\ ^1P_1$&$ 2\ ^3P_2$& 167.30 &2.205[\hspace{0.35em}00]  &3.213[-02]\\
$5\ ^1P_1$&$ 3\ ^3S_1$& 468.44 &2.528[\hspace{0.35em}04]&2.648[-01]&$5\ ^1P_1$&$ 2\ ^1P_1$& 175.55 &8.050[\hspace{0.35em}04]  &5.984[-03]\\
$5\ ^1P_1$&$ 3\ ^1S_0$& 495.34 &9.316[\hspace{0.35em}08]&          &$5\ ^1P_1$&$ 3\ ^3P_0$& 495.96 &            &1.215[-03]\\
$5\ ^1P_1$&$ 3\ ^3D_3$& 510.92 &          &1.969[-02]&$5\ ^1P_1$&$ 3\ ^3P_1$& 495.96 &1.666[\hspace{0.35em}00]  &9.866[-04]\\
$5\ ^1P_1$&$ 3\ ^3D_1$& 510.89 &6.712[\hspace{0.35em}02]&2.300[-04]&$5\ ^1P_1$&$ 3\ ^3P_2$& 496.06 &5.747[-01]  &2.255[-03]\\
$5\ ^1P_1$&$ 3\ ^3D_2$& 510.89 &3.043[\hspace{0.35em}05]&2.861[-03]&$5\ ^1P_1$&$ 3\ ^1P_1$& 516.37 &2.196[\hspace{0.35em}04]  &1.932[-04]\\
$5\ ^1P_1$&$ 3\ ^1D_2$& 511.50 &8.406[\hspace{0.35em}07]&1.038[-02]&$5\ ^1P_1$&$ 4\ ^3P_0$& 1546.3 &            &2.018[-04]\\
$5\ ^1P_1$&$ 4\ ^3S_1$& 1438.9 &9.439[\hspace{0.35em}03]&1.053[-02]&$5\ ^1P_1$&$ 4\ ^3P_1$& 1546.3 &5.080[-01]  &1.660[-04]\\
$5\ ^1P_1$&$ 4\ ^1S_0$& 1543.0 &3.896[\hspace{0.35em}08]&          &$5\ ^1P_1$&$ 4\ ^3P_2$& 1546.7 &1.722[-01]  &2.378[-04]\\
$5\ ^1P_1$&$ 4\ ^3D_1$& 1606.8 &8.506[\hspace{0.35em}02]&2.960[-05]&$5\ ^1P_1$&$ 4\ ^3F_2$& 1610.2 &7.610[-03]  &3.008[-10]\\
$5\ ^1P_1$&$ 4\ ^3D_2$& 1606.8 &2.185[\hspace{0.35em}05]&3.890[-04]&$5\ ^1P_1$&$ 4\ ^1F_3$& 1610.2 &2.538[\hspace{0.35em}02]  &          \\
$5\ ^1P_1$&$ 4\ ^3D_3$& 1606.9 &          &2.531[-03]&$5\ ^1P_1$&$ 4\ ^3F_3$& 1610.4 &4.590[\hspace{0.35em}02]  &          \\
$5\ ^1P_1$&$ 4\ ^1D_2$& 1610.1 &1.073[\hspace{0.35em}08]&1.311[-03]&$5\ ^1P_1$&$ 4\ ^1P_1$& 1629.4 &7.010[\hspace{0.35em}03]  &6.109[-06]\\
$5\ ^1P_1$&$ 5\ ^3S_1$& 24371. &7.910[\hspace{0.35em}01]&3.089[-07]&$5\ ^1P_1$&$ 5\ ^3P_0$& 59630. &            &3.126[-06]\\
$5\ ^1P_1$&$ 5\ ^1S_0$& 57104. &1.959[\hspace{0.35em}05]&          &$5\ ^1P_1$&$ 5\ ^3P_1$& 59692. &1.499[-07]  &2.694[-06]\\
$5\ ^1P_1$&$ 5\ ^3D_3$& 227136 &          &6.476[-12]&$5\ ^1P_1$&$ 5\ ^3P_2$& 60134. &4.826[-08]  &2.346[-06]\\
$5\ ^1P_1$&$ 5\ ^3D_1$& 225780 &4.415[-02]&7.825[-14]&$5\ ^1P_1$&$ 5\ ^3F_2$& 270401 &1.037[-11]  &9.232[-15]\\
$5\ ^1P_1$&$ 5\ ^3D_2$& 225894 &9.160[\hspace{0.35em}00]&1.041[-12]&$5\ ^1P_1$&$ 5\ ^1F_3$& 269762 &3.037[-07]  &          \\
$5\ ^1P_1$&$ 5\ ^3G_3$& 275637 &          &7.542[-23]&$5\ ^1P_1$&$ 5\ ^3F_3$& 272503 &6.465[-07]  &          \\
$5\ ^1P_1$&$ 5\ ^1D_2$& 269287 &3.253[\hspace{0.35em}03]&1.412[-12]&          &           &        &            &          \\
[0.4pc]
$5\ ^1D_2$&$ 2\ ^3P_0$& 167.37 &          &3.636[\hspace{0.35em}00]&$5\ ^1D_2$&$ 1\ ^1S_0$& 32.758 &6.165[\hspace{0.35em}06]  &          \\
$5\ ^1D_2$&$ 2\ ^3P_1$& 167.36 &7.731[\hspace{0.35em}06]&8.604[\hspace{0.35em}00]&$5\ ^1D_2$&$ 2\ ^3S_1$& 155.90 &1.408[\hspace{0.35em}02]  &4.118[-04]\\
$5\ ^1D_2$&$ 2\ ^3P_2$& 167.40 &3.434[\hspace{0.35em}06]&6.593[\hspace{0.35em}00]&$5\ ^1D_2$&$ 2\ ^1S_0$& 167.33 &2.788[\hspace{0.35em}04]  &          \\
$5\ ^1D_2$&$ 2\ ^1P_1$& 175.67 &5.567[\hspace{0.35em}09]&5.742[\hspace{0.35em}00]&$5\ ^1D_2$&$ 3\ ^3S_1$& 469.25 &6.158[\hspace{0.35em}01]  &5.394[-06]\\
$5\ ^1D_2$&$ 3\ ^3P_0$& 496.88 &          &1.335[-01]&$5\ ^1D_2$&$ 3\ ^1S_0$& 496.25 &2.116[\hspace{0.35em}04]  &          \\
$5\ ^1D_2$&$ 3\ ^3P_1$& 496.87 &2.505[\hspace{0.35em}06]&3.158[-01]&$5\ ^1D_2$&$ 3\ ^3D_1$& 511.86 &6.567[\hspace{0.35em}00]  &6.392[-05]\\
$5\ ^1D_2$&$ 3\ ^3P_2$& 496.97 &1.127[\hspace{0.35em}06]&2.422[-01]&$5\ ^1D_2$&$ 3\ ^3D_2$& 511.87 &1.626[\hspace{0.35em}01]  &1.873[-06]\\
$5\ ^1D_2$&$ 3\ ^1P_1$& 517.37 &2.098[\hspace{0.35em}09]&2.469[-01]&$5\ ^1D_2$&$ 3\ ^3D_3$& 511.89 &7.501[\hspace{0.35em}00]  &3.843[-04]\\
$5\ ^1D_2$&$ 4\ ^3P_0$& 1555.2 &          &5.512[-03]&$5\ ^1D_2$&$ 3\ ^1D_2$& 512.48 &8.937[\hspace{0.35em}03]  &3.528[-04]\\
$5\ ^1D_2$&$ 4\ ^3P_1$& 1555.2 &1.010[\hspace{0.35em}06]&1.304[-02]&$5\ ^1D_2$&$ 4\ ^3S_1$& 1446.6 &2.109[\hspace{0.35em}01]  &6.993[-08]\\
$5\ ^1D_2$&$ 4\ ^3P_2$& 1555.7 &4.564[\hspace{0.35em}05]&1.000[-02]&$5\ ^1D_2$&$ 4\ ^1S_0$& 1551.9 &9.090[\hspace{0.35em}03]  &          \\
$5\ ^1D_2$&$ 4\ ^3F_2$& 1619.9 &7.320[\hspace{0.35em}03]&2.249[-05]&$5\ ^1D_2$&$ 4\ ^3D_1$& 1616.4 &3.037[\hspace{0.35em}00]  &1.891[-05]\\
$5\ ^1D_2$&$ 4\ ^1F_3$& 1619.9 &1.009[\hspace{0.35em}07]&5.081[-05]&$5\ ^1D_2$&$ 4\ ^3D_2$& 1616.4 &3.135[\hspace{0.35em}00]  &1.921[-06]\\
$5\ ^1D_2$&$ 4\ ^3F_3$& 1620.0 &2.149[\hspace{0.35em}07]&1.165[-03]&$5\ ^1D_2$&$ 4\ ^3D_3$& 1616.6 &3.469[\hspace{0.35em}00]  &4.517[-05]\\
$5\ ^1D_2$&$ 4\ ^1P_1$& 1639.4 &9.432[\hspace{0.35em}08]&1.105[-02]&$5\ ^1D_2$&$ 4\ ^1D_2$& 1619.7 &4.144[\hspace{0.35em}03]  &1.635[-05]\\
$5\ ^1D_2$&$ 5\ ^3P_0$& 76590. &          &2.228[-10]&$5\ ^1D_2$&$ 5\ ^3S_1$& 26796. &1.043[-04]  &4.100[-12]\\
$5\ ^1D_2$&$ 5\ ^3P_1$& 76693. &9.816[\hspace{0.35em}01]&5.234[-10]&$5\ ^1D_2$&$ 5\ ^1S_0$& 72472. &3.503[-04]  &          \\
$5\ ^1D_2$&$ 5\ ^3P_2$& 77423. &4.328[\hspace{0.35em}01]&3.831[-10]&          &           &        &            &          \\
[0.4pc]
$5\ ^1F_3$&$ 2\ ^3S_1$& 155.90 &          &4.609[-08]&$5\ ^1F_3$&$ 2\ ^3P_1$& 167.36 &3.036[\hspace{0.35em}05]  &          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^1F_3$&$ 3\ ^3S_1$& 469.25 &          &2.994[-13]&$5\ ^1F_3$&$ 2\ ^3P_2$& 167.40 &1.505[\hspace{0.35em}05]  &4.891[-04]\\
$5\ ^1F_3$&$ 3\ ^3D_1$& 511.86 &          &1.679[-02]&$5\ ^1F_3$&$ 2\ ^1P_1$& 175.67 &1.982[\hspace{0.35em}05]  &          \\
$5\ ^1F_3$&$ 3\ ^3D_2$& 511.86 &1.900[\hspace{0.35em}09]&2.568[-01]&$5\ ^1F_3$&$ 3\ ^3P_1$& 496.87 &8.198[\hspace{0.35em}02]  &          \\
$5\ ^1F_3$&$ 3\ ^3D_3$& 511.89 &2.175[\hspace{0.35em}08]&4.809[-03]&$5\ ^1F_3$&$ 3\ ^3P_2$& 496.97 &4.035[\hspace{0.35em}02]  &1.366[-05]\\
$5\ ^1F_3$&$ 3\ ^1D_2$& 512.47 &7.302[\hspace{0.35em}08]&2.309[-02]&$5\ ^1F_3$&$ 3\ ^1P_1$& 517.36 &5.460[\hspace{0.35em}01]  &          \\
$5\ ^1F_3$&$ 4\ ^3S_1$& 1446.6 &          &5.320[-13]&$5\ ^1F_3$&$ 4\ ^3P_1$& 1555.2 &7.548[\hspace{0.35em}03]  &          \\
$5\ ^1F_3$&$ 4\ ^3D_1$& 1616.4 &          &9.480[-04]&$5\ ^1F_3$&$ 4\ ^3P_2$& 1555.7 &3.737[\hspace{0.35em}03]  &5.570[-07]\\
$5\ ^1F_3$&$ 4\ ^3D_2$& 1616.4 &1.057[\hspace{0.35em}09]&1.447[-02]&$5\ ^1F_3$&$ 4\ ^3F_2$& 1619.9 &3.519[\hspace{0.35em}02]  &2.620[-08]\\
$5\ ^1F_3$&$ 4\ ^3D_3$& 1616.5 &1.233[\hspace{0.35em}08]&2.737[-04]&$5\ ^1F_3$&$ 4\ ^1F_3$& 1619.8 &1.659[\hspace{0.35em}03]  &1.300[-05]\\
$5\ ^1F_3$&$ 4\ ^1D_2$& 1619.7 &4.362[\hspace{0.35em}08]&1.453[-03]&$5\ ^1F_3$&$ 4\ ^3F_3$& 1620.0 &1.314[\hspace{0.35em}01]  &1.416[-06]\\
$5\ ^1F_3$&$ 5\ ^3S_1$& 26791. &          &2.424[-17]&$5\ ^1F_3$&$ 4\ ^1P_1$& 1639.3 &4.379[\hspace{0.35em}03]  &          \\
          &           &        &            &        &$5\ ^1F_3$&$ 5\ ^3P_1$& 76654. &1.066[-04]  &          \\
          &           &        &            &        &$5\ ^1F_3$&$ 5\ ^3P_2$& 77383. &5.037[-05]  &2.436[-11]\\
[0.4pc]
$5\ ^3S_1$&$ 2\ ^3P_0$& 168.42 &1.421[\hspace{0.35em}08]&          &$5\ ^3S_1$&$ 1\ ^1S_0$& 32.798 &            &4.791[\hspace{0.35em}00]\\
$5\ ^3S_1$&$ 2\ ^3P_1$& 168.42 &4.258[\hspace{0.35em}08]&5.443[-01]&$5\ ^3S_1$&$ 2\ ^3S_1$& 156.81 &9.278[-05]  &9.837[-03]\\
$5\ ^3S_1$&$ 2\ ^3P_2$& 168.45 &7.106[\hspace{0.35em}08]&1.659[\hspace{0.35em}00]&$5\ ^3S_1$&$ 2\ ^1S_0$& 168.38 &            &7.874[-03]\\
$5\ ^3S_1$&$ 2\ ^1P_1$& 176.83 &1.444[\hspace{0.35em}04]&1.216[\hspace{0.35em}00]&$5\ ^3S_1$&$ 3\ ^3S_1$& 477.62 &2.726[-04]  &2.005[-04]\\
$5\ ^3S_1$&$ 3\ ^3P_0$& 506.26 &9.474[\hspace{0.35em}07]&          &$5\ ^3S_1$&$ 3\ ^1S_0$& 505.62 &            &2.840[-04]\\
$5\ ^3S_1$&$ 3\ ^3P_1$& 506.26 &2.839[\hspace{0.35em}08]&4.013[-02]&$5\ ^3S_1$&$ 3\ ^3D_1$& 521.83 &2.282[\hspace{0.35em}03]  &8.486[-06]\\
$5\ ^3S_1$&$ 3\ ^3P_2$& 506.36 &4.738[\hspace{0.35em}08]&1.224[-01]&$5\ ^3S_1$&$ 3\ ^3D_2$& 521.83 &3.786[\hspace{0.35em}03]  &1.612[-06]\\
$5\ ^3S_1$&$ 3\ ^1P_1$& 527.55 &1.015[\hspace{0.35em}04]&8.947[-02]&$5\ ^3S_1$&$ 3\ ^3D_3$& 521.86 &5.325[\hspace{0.35em}03]  &          \\
$5\ ^3S_1$&$ 4\ ^3P_0$& 1651.1 &6.754[\hspace{0.35em}07]&          &$5\ ^3S_1$&$ 3\ ^1D_2$& 522.47 &1.622[\hspace{0.35em}01]  &1.023[-07]\\
$5\ ^3S_1$&$ 4\ ^3P_1$& 1651.1 &2.024[\hspace{0.35em}08]&2.690[-03]&$5\ ^3S_1$&$ 4\ ^3S_1$& 1529.1 &1.523[-04]  &6.185[-06]\\
$5\ ^3S_1$&$ 4\ ^3P_2$& 1651.6 &3.378[\hspace{0.35em}08]&8.202[-03]&$5\ ^3S_1$&$ 4\ ^1S_0$& 1647.3 &            &1.854[-05]\\
$5\ ^3S_1$&$ 4\ ^1F_3$& 1724.1 &          &7.337[-13]&$5\ ^3S_1$&$ 4\ ^3D_1$& 1720.2 &1.161[\hspace{0.35em}03]  &1.518[-06]\\
$5\ ^3S_1$&$ 4\ ^3F_2$& 1724.1 &2.237[-01]&3.259[-13]&$5\ ^3S_1$&$ 4\ ^3D_2$& 1720.2 &1.929[\hspace{0.35em}03]  &3.913[-07]\\
$5\ ^3S_1$&$ 4\ ^3F_3$& 1724.3 &          &1.021[-11]&$5\ ^3S_1$&$ 4\ ^3D_3$& 1720.3 &2.708[\hspace{0.35em}03]  &          \\
$5\ ^3S_1$&$ 4\ ^1P_1$& 1746.2 &7.516[\hspace{0.35em}03]&5.874[-03]&$5\ ^3S_1$&$ 4\ ^1D_2$& 1724.0 &4.889[\hspace{0.35em}00]  &6.686[-09]\\
[0.4pc]
$5\ ^3P_0$&$ 2\ ^3S_1$& 156.22 &3.222[\hspace{0.35em}09]&          &$5\ ^3P_0$&$ 2\ ^3P_1$& 167.73 &            &2.118[-03]\\
$5\ ^3P_0$&$ 3\ ^3S_1$& 472.15 &9.482[\hspace{0.35em}08]&          &$5\ ^3P_0$&$ 2\ ^3P_2$& 167.77 &8.793[\hspace{0.35em}04]  &          \\
$5\ ^3P_0$&$ 3\ ^3D_2$& 515.31 &          &2.442[-03]&$5\ ^3P_0$&$ 2\ ^1P_1$& 176.07 &            &6.615[-02]\\
$5\ ^3P_0$&$ 3\ ^3D_1$& 515.31 &1.249[\hspace{0.35em}08]&          &$5\ ^3P_0$&$ 3\ ^3P_1$& 500.12 &            &6.029[-05]\\
$5\ ^3P_0$&$ 3\ ^1D_2$& 515.93 &          &2.199[-02]&$5\ ^3P_0$&$ 3\ ^3P_2$& 500.22 &2.353[\hspace{0.35em}04]  &          \\
$5\ ^3P_0$&$ 4\ ^3S_1$& 1474.4 &3.822[\hspace{0.35em}08]&          &$5\ ^3P_0$&$ 3\ ^1P_1$& 520.88 &            &6.105[-03]\\
$5\ ^3P_0$&$ 4\ ^3D_2$& 1651.3 &          &3.170[-04]&$5\ ^3P_0$&$ 4\ ^3P_1$& 1587.5 &            &1.630[-06]\\
$5\ ^3P_0$&$ 4\ ^3D_1$& 1651.3 &1.531[\hspace{0.35em}08]&          &$5\ ^3P_0$&$ 4\ ^3P_2$& 1587.9 &7.430[\hspace{0.35em}03]  &          \\
$5\ ^3P_0$&$ 4\ ^1D_2$& 1654.7 &          &2.596[-03]&$5\ ^3P_0$&$ 4\ ^3F_2$& 1654.9 &8.078[\hspace{0.35em}02]  &          \\
$5\ ^3P_0$&$ 5\ ^3S_1$& 41215. &5.035[\hspace{0.35em}05]&          &$5\ ^3P_0$&$ 4\ ^1P_1$& 1675.2 &            &7.302[-04]\\
[0.4pc]
$5\ ^3P_1$&$ 1\ ^1S_0$& 32.772 &1.702[\hspace{0.35em}06]&          &$5\ ^3P_1$&$ 2\ ^3P_1$& 167.73 &2.199[\hspace{0.35em}04]  &8.135[-03]\\
$5\ ^3P_1$&$ 2\ ^3S_1$& 156.22 &3.222[\hspace{0.35em}09]&4.781[\hspace{0.35em}00]&$5\ ^3P_1$&$ 2\ ^3P_0$& 167.73 &            &3.592[-04]\\
$5\ ^3P_1$&$ 2\ ^1S_0$& 167.69 &1.036[\hspace{0.35em}05]&          &$5\ ^3P_1$&$ 2\ ^3P_2$& 167.77 &6.594[\hspace{0.35em}04]  &1.013[-02]\\
$5\ ^3P_1$&$ 3\ ^3S_1$& 472.14 &9.481[\hspace{0.35em}08]&1.540[-01]&$5\ ^3P_1$&$ 2\ ^1P_1$& 176.07 &5.130[\hspace{0.35em}00]  &2.148[-02]\\
$5\ ^3P_1$&$ 3\ ^1S_0$& 499.49 &3.400[\hspace{0.35em}04]&          &$5\ ^3P_1$&$ 3\ ^3P_0$& 500.12 &            &7.296[-06]\\
$5\ ^3P_1$&$ 3\ ^3D_1$& 515.30 &3.127[\hspace{0.35em}07]&6.958[-04]&$5\ ^3P_1$&$ 3\ ^3P_1$& 500.11 &5.884[\hspace{0.35em}03]  &2.334[-04]\\
$5\ ^3P_1$&$ 3\ ^3D_2$& 515.30 &9.341[\hspace{0.35em}07]&1.615[-02]&$5\ ^3P_1$&$ 3\ ^3P_2$& 500.21 &1.765[\hspace{0.35em}04]  &1.288[-03]\\
$5\ ^3P_1$&$ 3\ ^3D_3$& 515.33 &          &1.702[-03]&$5\ ^3P_1$&$ 3\ ^1P_1$& 520.88 &1.482[\hspace{0.35em}00]  &1.877[-03]\\
$5\ ^3P_1$&$ 3\ ^1D_2$& 515.92 &3.276[\hspace{0.35em}05]&1.776[-02]&$5\ ^3P_1$&$ 4\ ^3P_0$& 1587.4 &            &4.251[-08]\\
$5\ ^3P_1$&$ 4\ ^3S_1$& 1474.4 &3.822[\hspace{0.35em}08]&6.366[-03]&$5\ ^3P_1$&$ 4\ ^3P_1$& 1587.4 &1.858[\hspace{0.35em}03]  &7.011[-06]\\
$5\ ^3P_1$&$ 4\ ^1S_0$& 1583.9 &1.519[\hspace{0.35em}04]&          &$5\ ^3P_1$&$ 4\ ^3P_2$& 1587.9 &5.573[\hspace{0.35em}03]  &1.887[-04]\\
$5\ ^3P_1$&$ 4\ ^3D_3$& 1651.4 &          &2.024[-04]&$5\ ^3P_1$&$ 4\ ^3F_2$& 1654.9 &2.694[\hspace{0.35em}02]  &2.226[-09]\\
$5\ ^3P_1$&$ 4\ ^3D_1$& 1651.2 &3.831[\hspace{0.35em}07]&8.341[-05]&$5\ ^3P_1$&$ 4\ ^1F_3$& 1654.8 &3.480[\hspace{0.35em}02]  &          \\
$5\ ^3P_1$&$ 4\ ^3D_2$& 1651.2 &1.147[\hspace{0.35em}08]&1.989[-03]&$5\ ^3P_1$&$ 4\ ^3F_3$& 1655.0 &1.906[\hspace{0.35em}02]  &          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3P_1$&$ 4\ ^1D_2$& 1654.7 &2.228[\hspace{0.35em}05]&2.059[-03]&$5\ ^3P_1$&$ 4\ ^1P_1$& 1675.2 &5.068[-01]  &2.221[-04]\\
$5\ ^3P_1$&$ 5\ ^3S_1$& 41185. &5.044[\hspace{0.35em}05]&1.077[-08]&          &           &        &            &          \\
[0.4pc]
$5\ ^3P_2$&$ 1\ ^1S_0$& 32.772 &          &2.224[\hspace{0.35em}03]&$5\ ^3P_2$&$ 2\ ^3P_0$& 167.73 &1.760[\hspace{0.35em}04]  &          \\
$5\ ^3P_2$&$ 2\ ^3S_1$& 156.22 &3.220[\hspace{0.35em}09]&8.740[\hspace{0.35em}00]&$5\ ^3P_2$&$ 2\ ^3P_1$& 167.73 &3.961[\hspace{0.35em}04]  &9.398[-03]\\
$5\ ^3P_2$&$ 2\ ^1S_0$& 167.69 &          &5.114[\hspace{0.35em}00]&$5\ ^3P_2$&$ 2\ ^3P_2$& 167.76 &3.078[\hspace{0.35em}04]  &1.808[-02]\\
$5\ ^3P_2$&$ 3\ ^3S_1$& 472.11 &9.474[\hspace{0.35em}08]&2.815[-01]&$5\ ^3P_2$&$ 2\ ^1P_1$& 176.07 &9.430[-01]  &9.485[-04]\\
$5\ ^3P_2$&$ 3\ ^1S_0$& 499.45 &          &1.887[-01]&$5\ ^3P_2$&$ 3\ ^3P_0$& 500.09 &4.709[\hspace{0.35em}03]  &          \\
$5\ ^3P_2$&$ 3\ ^3D_1$& 515.27 &1.244[\hspace{0.35em}06]&4.280[-09]&$5\ ^3P_2$&$ 3\ ^3P_1$& 500.08 &1.060[\hspace{0.35em}04]  &9.340[-04]\\
$5\ ^3P_2$&$ 3\ ^3D_2$& 515.27 &1.863[\hspace{0.35em}07]&4.069[-03]&$5\ ^3P_2$&$ 3\ ^3P_2$& 500.18 &8.237[\hspace{0.35em}03]  &5.189[-04]\\
$5\ ^3P_2$&$ 3\ ^3D_3$& 515.30 &1.049[\hspace{0.35em}08]&4.840[-02]&$5\ ^3P_2$&$ 3\ ^1P_1$& 520.85 &2.859[-01]  &3.406[-04]\\
$5\ ^3P_2$&$ 3\ ^1D_2$& 515.89 &8.063[\hspace{0.35em}04]&8.088[-03]&$5\ ^3P_2$&$ 4\ ^3P_0$& 1587.1 &1.487[\hspace{0.35em}03]  &          \\
$5\ ^3P_2$&$ 4\ ^3S_1$& 1474.1 &3.818[\hspace{0.35em}08]&1.164[-02]&$5\ ^3P_2$&$ 4\ ^3P_1$& 1587.1 &3.345[\hspace{0.35em}03]  &1.209[-04]\\
$5\ ^3P_2$&$ 4\ ^1S_0$& 1583.6 &          &8.378[-03]&$5\ ^3P_2$&$ 4\ ^3P_2$& 1587.6 &2.602[\hspace{0.35em}03]  &1.685[-05]\\
$5\ ^3P_2$&$ 4\ ^3D_1$& 1650.9 &1.526[\hspace{0.35em}06]&8.955[-11]&$5\ ^3P_2$&$ 4\ ^3F_2$& 1654.5 &2.308[\hspace{0.35em}01]  &6.236[-09]\\
$5\ ^3P_2$&$ 4\ ^3D_2$& 1650.9 &2.288[\hspace{0.35em}07]&5.075[-04]&$5\ ^3P_2$&$ 4\ ^1F_3$& 1654.5 &1.033[\hspace{0.35em}02]  &7.220[-11]\\
$5\ ^3P_2$&$ 4\ ^3D_3$& 1651.0 &1.285[\hspace{0.35em}08]&5.782[-03]&$5\ ^3P_2$&$ 4\ ^3F_3$& 1654.7 &5.825[\hspace{0.35em}01]  &6.789[-10]\\
$5\ ^3P_2$&$ 4\ ^1D_2$& 1654.4 &5.870[\hspace{0.35em}04]&9.449[-04]&$5\ ^3P_2$&$ 4\ ^1P_1$& 1674.8 &9.971[-02]  &6.956[-05]\\
$5\ ^3P_2$&$ 5\ ^3S_1$& 40978. &5.123[\hspace{0.35em}05]&2.020[-08]&          &           &        &            &          \\
[0.4pc]
$5\ ^3D_1$&$ 2\ ^3P_1$& 167.38 &2.733[\hspace{0.35em}09]&5.877[-01]&$5\ ^3D_1$&$ 1\ ^1S_0$& 32.758 &            &6.604[-02]\\
$5\ ^3D_1$&$ 2\ ^3P_0$& 167.39 &3.644[\hspace{0.35em}09]&          &$5\ ^3D_1$&$ 2\ ^3S_1$& 155.92 &6.629[\hspace{0.35em}04]  &1.651[-03]\\
$5\ ^3D_1$&$ 2\ ^3P_2$& 167.42 &1.820[\hspace{0.35em}08]&1.208[-05]&$5\ ^3D_1$&$ 2\ ^1S_0$& 167.35 &            &4.940[-04]\\
$5\ ^3D_1$&$ 2\ ^1P_1$& 175.69 &6.584[\hspace{0.35em}04]&2.212[-01]&$5\ ^3D_1$&$ 3\ ^3S_1$& 469.41 &2.935[\hspace{0.35em}04]  &5.385[-05]\\
$5\ ^3D_1$&$ 3\ ^3P_0$& 497.05 &1.202[\hspace{0.35em}09]&          &$5\ ^3D_1$&$ 3\ ^1S_0$& 496.43 &            &8.610[-06]\\
$5\ ^3D_1$&$ 3\ ^3P_1$& 497.05 &9.017[\hspace{0.35em}08]&2.168[-02]&$5\ ^3D_1$&$ 3\ ^3D_1$& 512.05 &3.137[\hspace{0.35em}03]  &1.784[-04]\\
$5\ ^3D_1$&$ 3\ ^3P_2$& 497.15 &6.008[\hspace{0.35em}07]&4.822[-10]&$5\ ^3D_1$&$ 3\ ^3D_2$& 512.05 &5.208[\hspace{0.35em}03]  &4.101[-06]\\
$5\ ^3D_1$&$ 3\ ^1P_1$& 517.56 &2.650[\hspace{0.35em}04]&9.493[-03]&$5\ ^3D_1$&$ 3\ ^3D_3$& 512.08 &5.973[\hspace{0.35em}02]  &          \\
$5\ ^3D_1$&$ 4\ ^3P_0$& 1557.0 &4.889[\hspace{0.35em}08]&          &$5\ ^3D_1$&$ 3\ ^1D_2$& 512.66 &2.224[\hspace{0.35em}01]  &5.424[-04]\\
$5\ ^3D_1$&$ 4\ ^3P_1$& 1557.0 &3.667[\hspace{0.35em}08]&8.975[-04]&$5\ ^3D_1$&$ 4\ ^3S_1$& 1448.1 &1.011[\hspace{0.35em}04]  &3.344[-06]\\
$5\ ^3D_1$&$ 4\ ^3P_2$& 1557.4 &2.444[\hspace{0.35em}07]&4.849[-11]&$5\ ^3D_1$&$ 4\ ^1S_0$& 1553.6 &            &1.258[-07]\\
$5\ ^3D_1$&$ 4\ ^1F_3$& 1621.7 &          &4.633[-05]&$5\ ^3D_1$&$ 4\ ^3D_1$& 1618.3 &1.456[\hspace{0.35em}03]  &8.244[-06]\\
$5\ ^3D_1$&$ 4\ ^3F_3$& 1621.9 &          &5.750[-04]&$5\ ^3D_1$&$ 4\ ^3D_2$& 1618.3 &2.422[\hspace{0.35em}03]  &2.334[-08]\\
$5\ ^3D_1$&$ 4\ ^3F_2$& 1621.8 &3.221[\hspace{0.35em}07]&2.504[-04]&$5\ ^3D_1$&$ 4\ ^3D_3$& 1618.4 &2.772[\hspace{0.35em}02]  &          \\
$5\ ^3D_1$&$ 4\ ^1P_1$& 1641.3 &1.232[\hspace{0.35em}04]&4.252[-04]&$5\ ^3D_1$&$ 4\ ^1D_2$& 1621.6 &6.132[\hspace{0.35em}00]  &7.049[-05]\\
$5\ ^3D_1$&$ 5\ ^3P_0$& 81030. &4.016[\hspace{0.35em}04]&          &$5\ ^3D_1$&$ 5\ ^3S_1$& 27319. &4.531[-02]  &5.237[-08]\\
$5\ ^3D_1$&$ 5\ ^3P_1$& 81146. &3.000[\hspace{0.35em}04]&2.705[-11]&$5\ ^3D_1$&$ 5\ ^1S_0$& 76436. &            &5.225[-13]\\
$5\ ^3D_1$&$ 5\ ^3P_2$& 81964. &1.938[\hspace{0.35em}03]&7.163[-18]&          &           &        &            &          \\
[0.4pc]
$5\ ^3D_2$&$ 2\ ^3P_1$& 167.38 &4.912[\hspace{0.35em}09]&8.373[\hspace{0.35em}00]&$5\ ^3D_2$&$ 1\ ^1S_0$& 32.758 &1.300[\hspace{0.35em}04]  &          \\
$5\ ^3D_2$&$ 2\ ^3P_0$& 167.39 &          &4.455[-01]&$5\ ^3D_2$&$ 2\ ^3S_1$& 155.92 &6.616[\hspace{0.35em}04]  &2.669[-04]\\
$5\ ^3D_2$&$ 2\ ^3P_2$& 167.42 &1.635[\hspace{0.35em}09]&3.588[\hspace{0.35em}00]&$5\ ^3D_2$&$ 2\ ^1S_0$& 167.35 &5.666[\hspace{0.35em}01]  &          \\
$5\ ^3D_2$&$ 2\ ^1P_1$& 175.69 &9.344[\hspace{0.35em}06]&1.766[\hspace{0.35em}00]&$5\ ^3D_2$&$ 3\ ^3S_1$& 469.41 &2.929[\hspace{0.35em}04]  &3.861[-07]\\
$5\ ^3D_2$&$ 3\ ^3P_0$& 497.05 &          &1.689[-02]&$5\ ^3D_2$&$ 3\ ^1S_0$& 496.43 &4.385[\hspace{0.35em}01]  &          \\
$5\ ^3D_2$&$ 3\ ^3P_1$& 497.05 &1.620[\hspace{0.35em}09]&3.130[-01]&$5\ ^3D_2$&$ 3\ ^3D_1$& 512.05 &3.133[\hspace{0.35em}03]  &8.415[-06]\\
$5\ ^3D_2$&$ 3\ ^3P_2$& 497.15 &5.398[\hspace{0.35em}08]&1.337[-01]&$5\ ^3D_2$&$ 3\ ^3D_2$& 512.05 &2.254[\hspace{0.35em}03]  &3.186[-04]\\
$5\ ^3D_2$&$ 3\ ^1P_1$& 517.56 &3.517[\hspace{0.35em}06]&7.581[-02]&$5\ ^3D_2$&$ 3\ ^3D_3$& 512.08 &3.578[\hspace{0.35em}03]  &6.892[-05]\\
$5\ ^3D_2$&$ 4\ ^3P_0$& 1557.0 &          &7.008[-04]&$5\ ^3D_2$&$ 3\ ^1D_2$& 512.66 &1.500[\hspace{0.35em}00]  &1.159[-04]\\
$5\ ^3D_2$&$ 4\ ^3P_1$& 1557.0 &6.590[\hspace{0.35em}08]&1.297[-02]&$5\ ^3D_2$&$ 4\ ^3S_1$& 1448.1 &1.009[\hspace{0.35em}04]  &1.660[-07]\\
$5\ ^3D_2$&$ 4\ ^3P_2$& 1557.4 &2.196[\hspace{0.35em}08]&5.542[-03]&$5\ ^3D_2$&$ 4\ ^1S_0$& 1553.6 &1.898[\hspace{0.35em}01]  &          \\
$5\ ^3D_2$&$ 4\ ^1F_3$& 1621.7 &1.962[\hspace{0.35em}07]&2.323[-04]&$5\ ^3D_2$&$ 4\ ^3D_1$& 1618.3 &1.454[\hspace{0.35em}03]  &6.240[-07]\\
$5\ ^3D_2$&$ 4\ ^3F_2$& 1621.8 &3.573[\hspace{0.35em}06]&4.150[-05]&$5\ ^3D_2$&$ 4\ ^3D_2$& 1618.3 &1.045[\hspace{0.35em}03]  &1.497[-05]\\
$5\ ^3D_2$&$ 4\ ^3F_3$& 1621.9 &9.020[\hspace{0.35em}06]&1.116[-03]&$5\ ^3D_2$&$ 4\ ^3D_3$& 1618.4 &1.661[\hspace{0.35em}03]  &1.324[-05]\\
$5\ ^3D_2$&$ 4\ ^1P_1$& 1641.3 &1.583[\hspace{0.35em}06]&3.397[-03]&$5\ ^3D_2$&$ 4\ ^1D_2$& 1621.6 &1.745[\hspace{0.35em}00]  &1.159[-05]\\
$5\ ^3D_2$&$ 5\ ^3P_0$& 81016. &          &2.127[-11]&$5\ ^3D_2$&$ 5\ ^3S_1$& 27318. &4.522[-02]  &1.150[-08]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3D_2$&$ 5\ ^3P_1$& 81131. &5.394[\hspace{0.35em}04]&3.910[-10]&$5\ ^3D_2$&$ 5\ ^1S_0$& 76423. &5.601[-07]  &          \\
$5\ ^3D_2$&$ 5\ ^3P_2$& 81949. &1.744[\hspace{0.35em}04]&1.589[-10]&          &           &        &            &          \\
[0.4pc]
$5\ ^3D_3$&$ 2\ ^3P_1$& 167.38 &          &5.943[-01]&$5\ ^3D_3$&$ 2\ ^3S_1$& 155.92 &6.634[\hspace{0.35em}04]  &          \\
$5\ ^3D_3$&$ 2\ ^3P_2$& 167.42 &6.556[\hspace{0.35em}09]&2.874[\hspace{0.35em}01]&$5\ ^3D_3$&$ 3\ ^3S_1$& 469.41 &2.936[\hspace{0.35em}04]  &          \\
$5\ ^3D_3$&$ 2\ ^1P_1$& 175.69 &          &8.072[\hspace{0.35em}00]&$5\ ^3D_3$&$ 3\ ^3D_1$& 512.04 &2.558[\hspace{0.35em}02]  &          \\
$5\ ^3D_3$&$ 3\ ^3P_1$& 497.04 &          &2.248[-02]&$5\ ^3D_3$&$ 3\ ^3D_2$& 512.05 &2.551[\hspace{0.35em}03]  &7.429[-05]\\
$5\ ^3D_3$&$ 3\ ^3P_2$& 497.14 &2.164[\hspace{0.35em}09]&1.074[\hspace{0.35em}00]&$5\ ^3D_3$&$ 3\ ^3D_3$& 512.08 &6.147[\hspace{0.35em}03]  &5.459[-04]\\
$5\ ^3D_3$&$ 3\ ^1P_1$& 517.55 &          &3.464[-01]&$5\ ^3D_3$&$ 3\ ^1D_2$& 512.66 &1.089[\hspace{0.35em}01]  &1.913[-05]\\
$5\ ^3D_3$&$ 4\ ^3P_1$& 1556.9 &          &9.330[-04]&$5\ ^3D_3$&$ 4\ ^3S_1$& 1448.0 &1.011[\hspace{0.35em}04]  &          \\
$5\ ^3D_3$&$ 4\ ^3P_2$& 1557.3 &8.801[\hspace{0.35em}08]&4.451[-02]&$5\ ^3D_3$&$ 4\ ^3D_1$& 1618.2 &1.187[\hspace{0.35em}02]  &          \\
$5\ ^3D_3$&$ 4\ ^3F_2$& 1621.7 &7.284[\hspace{0.35em}04]&5.067[-12]&$5\ ^3D_3$&$ 4\ ^3D_2$& 1618.2 &1.186[\hspace{0.35em}03]  &1.162[-05]\\
$5\ ^3D_3$&$ 4\ ^1F_3$& 1621.7 &1.633[\hspace{0.35em}06]&1.308[-06]&$5\ ^3D_3$&$ 4\ ^3D_3$& 1618.4 &2.853[\hspace{0.35em}03]  &2.525[-05]\\
$5\ ^3D_3$&$ 4\ ^3F_3$& 1621.8 &9.216[\hspace{0.35em}05]&2.691[-04]&$5\ ^3D_3$&$ 4\ ^1D_2$& 1621.6 &3.003[\hspace{0.35em}00]  &9.482[-06]\\
$5\ ^3D_3$&$ 4\ ^1P_1$& 1641.2 &          &1.552[-02]&$5\ ^3D_3$&$ 5\ ^3S_1$& 27300. &4.547[-02]  &          \\
$5\ ^3D_3$&$ 5\ ^3P_1$& 80972. &          &2.842[-11]&          &           &        &            &          \\
$5\ ^3D_3$&$ 5\ ^3P_2$& 81786. &7.031[\hspace{0.35em}04]&1.289[-09]&          &           &        &            &          \\
[0.4pc]
$5\ ^3F_2$&$ 1\ ^1S_0$& 32.758 &          &1.103[-06]&$5\ ^3F_2$&$ 2\ ^3P_0$& 167.37 &3.066[\hspace{0.35em}05]  &          \\
$5\ ^3F_2$&$ 2\ ^3S_1$& 155.90 &2.136[-02]&2.757[-08]&$5\ ^3F_2$&$ 2\ ^3P_1$& 167.36 &3.066[\hspace{0.35em}05]  &2.327[-04]\\
$5\ ^3F_2$&$ 2\ ^1S_0$& 167.33 &          &4.362[-09]&$5\ ^3F_2$&$ 2\ ^3P_2$& 167.40 &4.380[\hspace{0.35em}04]  &1.799[-04]\\
$5\ ^3F_2$&$ 3\ ^3S_1$& 469.25 &1.241[\hspace{0.35em}01]&1.355[-09]&$5\ ^3F_2$&$ 2\ ^1P_1$& 175.67 &8.429[\hspace{0.35em}00]  &3.473[-04]\\
$5\ ^3F_2$&$ 3\ ^1S_0$& 496.25 &          &2.252[-10]&$5\ ^3F_2$&$ 3\ ^3P_0$& 496.87 &8.281[\hspace{0.35em}02]  &          \\
$5\ ^3F_2$&$ 3\ ^3D_1$& 511.86 &2.395[\hspace{0.35em}09]&1.871[-01]&$5\ ^3F_2$&$ 3\ ^3P_1$& 496.87 &8.285[\hspace{0.35em}02]  &5.924[-06]\\
$5\ ^3F_2$&$ 3\ ^3D_2$& 511.86 &4.415[\hspace{0.35em}08]&5.323[-02]&$5\ ^3F_2$&$ 3\ ^3P_2$& 496.97 &1.175[\hspace{0.35em}02]  &3.999[-06]\\
$5\ ^3F_2$&$ 3\ ^3D_3$& 511.89 &1.267[\hspace{0.35em}07]&9.174[-09]&$5\ ^3F_2$&$ 3\ ^1P_1$& 517.36 &2.626[-03]  &7.344[-06]\\
$5\ ^3F_2$&$ 3\ ^1D_2$& 512.47 &1.884[\hspace{0.35em}06]&2.685[-02]&$5\ ^3F_2$&$ 4\ ^3P_0$& 1555.2 &7.621[\hspace{0.35em}03]  &          \\
$5\ ^3F_2$&$ 4\ ^3S_1$& 1446.6 &7.787[\hspace{0.35em}00]&8.639[-11]&$5\ ^3F_2$&$ 4\ ^3P_1$& 1555.2 &7.621[\hspace{0.35em}03]  &3.054[-07]\\
$5\ ^3F_2$&$ 4\ ^1S_0$& 1551.8 &          &1.003[-11]&$5\ ^3F_2$&$ 4\ ^3P_2$& 1555.6 &1.088[\hspace{0.35em}03]  &2.764[-07]\\
$5\ ^3F_2$&$ 4\ ^3D_1$& 1616.4 &1.357[\hspace{0.35em}09]&1.062[-02]&$5\ ^3F_2$&$ 4\ ^3F_2$& 1619.9 &1.639[\hspace{0.35em}03]  &1.277[-05]\\
$5\ ^3F_2$&$ 4\ ^3D_2$& 1616.4 &2.507[\hspace{0.35em}08]&2.953[-03]&$5\ ^3F_2$&$ 4\ ^1F_3$& 1619.8 &4.586[\hspace{0.35em}02]  &4.478[-06]\\
$5\ ^3F_2$&$ 4\ ^3D_3$& 1616.5 &7.180[\hspace{0.35em}06]&9.146[-13]&$5\ ^3F_2$&$ 4\ ^3F_3$& 1620.0 &2.585[\hspace{0.35em}02]  &1.097[-05]\\
$5\ ^3F_2$&$ 4\ ^1D_2$& 1619.7 &6.359[\hspace{0.35em}05]&1.593[-03]&$5\ ^3F_2$&$ 4\ ^1P_1$& 1639.3 &2.063[-01]  &4.003[-07]\\
$5\ ^3F_2$&$ 5\ ^3S_1$& 26785. &7.203[-03]&1.191[-16]&$5\ ^3F_2$&$ 5\ ^3P_0$& 76500. &1.087[-04]  &          \\
$5\ ^3F_2$&$ 5\ ^1S_0$& 72391. &          &4.295[-19]&$5\ ^3F_2$&$ 5\ ^3P_1$& 76603. &1.080[-04]  &1.102[-11]\\
          &           &        &            &        &$5\ ^3F_2$&$ 5\ ^3P_2$& 77331. &1.471[-05]  &1.077[-10]\\
[0.4pc]
$5\ ^3F_3$&$ 2\ ^3S_1$& 155.90 &          &1.019[-08]&$5\ ^3F_3$&$ 2\ ^3P_1$& 167.36 &1.345[\hspace{0.35em}05]  &          \\
$5\ ^3F_3$&$ 3\ ^3S_1$& 469.24 &          &2.479[-09]&$5\ ^3F_3$&$ 2\ ^3P_2$& 167.40 &6.854[\hspace{0.35em}04]  &2.102[-05]\\
$5\ ^3F_3$&$ 3\ ^3D_1$& 511.85 &          &3.147[-01]&$5\ ^3F_3$&$ 2\ ^1P_1$& 175.66 &4.432[\hspace{0.35em}05]  &          \\
$5\ ^3F_3$&$ 3\ ^3D_2$& 511.85 &6.357[\hspace{0.35em}08]&9.050[-01]&$5\ ^3F_3$&$ 3\ ^3P_1$& 496.86 &3.640[\hspace{0.35em}02]  &          \\
$5\ ^3F_3$&$ 3\ ^3D_3$& 511.88 &9.914[\hspace{0.35em}07]&3.320[-01]&$5\ ^3F_3$&$ 3\ ^3P_2$& 496.96 &1.844[\hspace{0.35em}02]  &4.682[-07]\\
$5\ ^3F_3$&$ 3\ ^1D_2$& 512.46 &2.107[\hspace{0.35em}09]&1.105[\hspace{0.35em}00]&$5\ ^3F_3$&$ 3\ ^1P_1$& 517.35 &1.234[\hspace{0.35em}02]  &          \\
$5\ ^3F_3$&$ 4\ ^3S_1$& 1446.5 &          &1.533[-10]&$5\ ^3F_3$&$ 4\ ^3P_1$& 1555.1 &3.340[\hspace{0.35em}03]  &          \\
$5\ ^3F_3$&$ 4\ ^3D_1$& 1616.3 &          &1.787[-02]&$5\ ^3F_3$&$ 4\ ^3P_2$& 1555.6 &1.703[\hspace{0.35em}03]  &2.918[-08]\\
$5\ ^3F_3$&$ 4\ ^3D_2$& 1616.3 &3.803[\hspace{0.35em}08]&5.309[-02]&$5\ ^3F_3$&$ 4\ ^3F_2$& 1619.8 &1.604[\hspace{0.35em}02]  &2.841[-06]\\
$5\ ^3F_3$&$ 4\ ^3D_3$& 1616.4 &5.620[\hspace{0.35em}07]&1.884[-02]&$5\ ^3F_3$&$ 4\ ^1F_3$& 1619.7 &6.283[\hspace{0.35em}01]  &4.513[-07]\\
$5\ ^3F_3$&$ 4\ ^1D_2$& 1619.6 &1.180[\hspace{0.35em}09]&6.124[-02]&$5\ ^3F_3$&$ 4\ ^3F_3$& 1619.9 &2.000[\hspace{0.35em}03]  &2.604[-05]\\
$5\ ^3F_3$&$ 5\ ^3S_1$& 26764. &          &6.200[-16]&$5\ ^3F_3$&$ 4\ ^1P_1$& 1639.2 &9.803[\hspace{0.35em}03]  &          \\
          &           &        &            &        &$5\ ^3F_3$&$ 5\ ^3P_1$& 76436. &4.783[-05]  &          \\
          &           &        &            &        &$5\ ^3F_3$&$ 5\ ^3P_2$& 77161. &2.329[-05]  &7.593[-12]\\
[0.4pc]
$5\ ^3G_3$&$ 2\ ^3P_1$& 167.36 &          &1.163[-09]&$5\ ^3G_3$&$ 2\ ^3S_1$& 155.90 &4.000[-05]  &          \\
$5\ ^3G_3$&$ 2\ ^3P_2$& 167.40 &2.026[-01]&5.363[-12]&$5\ ^3G_3$&$ 3\ ^3S_1$& 469.23 &7.370[-04]  &          \\
$5\ ^3G_3$&$ 2\ ^1P_1$& 175.66 &          &2.965[-09]&$5\ ^3G_3$&$ 3\ ^3D_1$& 511.84 &1.400[\hspace{0.35em}05]  &          \\
$5\ ^3G_3$&$ 3\ ^3P_1$& 496.85 &          &2.487[-10]&$5\ ^3G_3$&$ 3\ ^3D_2$& 511.84 &3.872[\hspace{0.35em}04]  &8.561[-06]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3G_3$&$ 3\ ^3P_2$& 496.95 &7.584[-03]&2.108[-10]&$5\ ^3G_3$&$ 3\ ^3D_3$& 511.87 &2.592[\hspace{0.35em}03]  &3.251[-06]\\
$5\ ^3G_3$&$ 3\ ^1P_1$& 517.34 &          &1.899[-10]&$5\ ^3G_3$&$ 3\ ^1D_2$& 512.45 &1.659[\hspace{0.35em}02]  &1.356[-05]\\
$5\ ^3G_3$&$ 4\ ^3P_1$& 1555.0 &          &1.376[-12]&$5\ ^3G_3$&$ 4\ ^3S_1$& 1446.4 &1.299[-04]  &          \\
$5\ ^3G_3$&$ 4\ ^3P_2$& 1555.5 &4.834[-01]&1.742[-11]&$5\ ^3G_3$&$ 4\ ^3D_1$& 1616.2 &1.215[\hspace{0.35em}04]  &          \\
$5\ ^3G_3$&$ 4\ ^3F_2$& 1619.7 &2.444[\hspace{0.35em}09]&5.598[-02]&$5\ ^3G_3$&$ 4\ ^3D_2$& 1616.2 &3.366[\hspace{0.35em}03]  &3.630[-07]\\
$5\ ^3G_3$&$ 4\ ^1F_3$& 1619.6 &1.367[\hspace{0.35em}08]&9.287[-03]&$5\ ^3G_3$&$ 4\ ^3D_3$& 1616.3 &2.249[\hspace{0.35em}02]  &1.025[-07]\\
$5\ ^3G_3$&$ 4\ ^3F_3$& 1619.8 &7.707[\hspace{0.35em}07]&4.521[-05]&$5\ ^3G_3$&$ 4\ ^1D_2$& 1619.5 &8.474[\hspace{0.35em}00]  &5.753[-07]\\
$5\ ^3G_3$&$ 4\ ^1P_1$& 1639.1 &          &3.943[-12]&$5\ ^3G_3$&$ 5\ ^3S_1$& 26734. &1.341[-10]  &          \\
$5\ ^3G_3$&$ 5\ ^3P_1$& 76193. &          &6.381[-23]&          &           &        &            &          \\
$5\ ^3G_3$&$ 5\ ^3P_2$& 76913. &8.186[-06]&6.031[-20]&          &           &        &            &          \\
[0.4pc]
$6\ ^1S_0$&$ 2\ ^3P_1$& 158.64 &1.418[\hspace{0.35em}04]&          &$6\ ^1S_0$&$ 2\ ^3S_1$& 148.31 &            &5.905[-03]\\
$6\ ^1S_0$&$ 2\ ^3P_2$& 158.68 &          &1.328[\hspace{0.35em}00]&$6\ ^1S_0$&$ 3\ ^3S_1$& 406.59 &            &4.148[-05]\\
$6\ ^1S_0$&$ 2\ ^1P_1$& 166.08 &6.503[\hspace{0.35em}08]&          &$6\ ^1S_0$&$ 3\ ^3D_1$& 438.20 &            &9.582[-08]\\
$6\ ^1S_0$&$ 3\ ^3P_1$& 427.17 &1.011[\hspace{0.35em}04]&          &$6\ ^1S_0$&$ 3\ ^3D_2$& 438.20 &2.819[\hspace{0.35em}01]  &          \\
$6\ ^1S_0$&$ 3\ ^3P_2$& 427.24 &          &1.323[-01]&$6\ ^1S_0$&$ 3\ ^1D_2$& 438.65 &6.577[\hspace{0.35em}03]  &          \\
$6\ ^1S_0$&$ 3\ ^1P_1$& 442.23 &4.205[\hspace{0.35em}08]&          &$6\ ^1S_0$&$ 4\ ^3S_1$& 980.68 &            &5.205[-08]\\
$6\ ^1S_0$&$ 4\ ^3P_1$& 1029.4 &7.297[\hspace{0.35em}03]&          &$6\ ^1S_0$&$ 4\ ^3D_1$& 1055.9 &            &6.478[-09]\\
$6\ ^1S_0$&$ 4\ ^3P_2$& 1029.6 &          &1.619[-02]&$6\ ^1S_0$&$ 4\ ^3D_2$& 1055.9 &9.674[\hspace{0.35em}00]  &          \\
$6\ ^1S_0$&$ 4\ ^3F_2$& 1057.4 &          &9.136[-12]&$6\ ^1S_0$&$ 4\ ^1D_2$& 1057.3 &3.813[\hspace{0.35em}03]  &          \\
$6\ ^1S_0$&$ 4\ ^1P_1$& 1065.6 &2.917[\hspace{0.35em}08]&          &$6\ ^1S_0$&$ 5\ ^3S_1$& 2734.2 &            &1.831[-07]\\
$6\ ^1S_0$&$ 5\ ^3P_1$& 2928.6 &5.607[\hspace{0.35em}03]&          &$6\ ^1S_0$&$ 5\ ^3D_1$& 3038.3 &            &3.499[-08]\\
$6\ ^1S_0$&$ 5\ ^3P_2$& 2929.7 &          &1.506[-03]&$6\ ^1S_0$&$ 5\ ^3D_2$& 3038.3 &3.755[\hspace{0.35em}00]  &          \\
$6\ ^1S_0$&$ 5\ ^3F_2$& 3045.1 &          &1.437[-12]&$6\ ^1S_0$&$ 5\ ^1D_2$& 3044.9 &1.798[\hspace{0.35em}03]  &          \\
$6\ ^1S_0$&$ 5\ ^1P_1$& 3079.7 &2.219[\hspace{0.35em}08]&          &$6\ ^1S_0$&$ 6\ ^3S_1$& 73182. &            &7.331[-08]\\
[0.4pc]
$6\ ^1P_1$&$ 1\ ^1S_0$& 32.398 &3.129[\hspace{0.35em}10]&          &$6\ ^1P_1$&$ 2\ ^3P_1$& 158.39 &3.729[\hspace{0.35em}00]  &3.353[-03]\\
$6\ ^1P_1$&$ 2\ ^3S_1$& 148.09 &6.035[\hspace{0.35em}04]&5.592[\hspace{0.35em}00]&$6\ ^1P_1$&$ 2\ ^3P_0$& 158.39 &            &4.566[-03]\\
$6\ ^1P_1$&$ 2\ ^1S_0$& 158.36 &1.748[\hspace{0.35em}09]&          &$6\ ^1P_1$&$ 2\ ^3P_2$& 158.42 &1.433[\hspace{0.35em}00]  &2.009[-02]\\
$6\ ^1P_1$&$ 3\ ^3S_1$& 404.93 &1.735[\hspace{0.35em}04]&2.162[-01]&$6\ ^1P_1$&$ 2\ ^1P_1$& 165.81 &4.658[\hspace{0.35em}04]  &3.875[-03]\\
$6\ ^1P_1$&$ 3\ ^1S_0$& 424.88 &5.541[\hspace{0.35em}08]&          &$6\ ^1P_1$&$ 3\ ^3P_0$& 425.34 &            &7.859[-04]\\
$6\ ^1P_1$&$ 3\ ^3D_1$& 436.27 &4.014[\hspace{0.35em}02]&1.653[-04]&$6\ ^1P_1$&$ 3\ ^3P_1$& 425.33 &1.053[\hspace{0.35em}00]  &6.309[-04]\\
$6\ ^1P_1$&$ 3\ ^3D_2$& 436.27 &1.579[\hspace{0.35em}05]&2.063[-03]&$6\ ^1P_1$&$ 3\ ^3P_2$& 425.41 &3.896[-01]  &1.602[-03]\\
$6\ ^1P_1$&$ 3\ ^3D_3$& 436.29 &          &1.417[-02]&$6\ ^1P_1$&$ 3\ ^1P_1$& 440.26 &1.313[\hspace{0.35em}04]  &1.587[-04]\\
$6\ ^1P_1$&$ 3\ ^1D_2$& 436.71 &4.410[\hspace{0.35em}07]&7.482[-03]&$6\ ^1P_1$&$ 4\ ^3P_0$& 1018.8 &            &1.700[-04]\\
$6\ ^1P_1$&$ 4\ ^3S_1$& 971.07 &7.232[\hspace{0.35em}03]&1.574[-02]&$6\ ^1P_1$&$ 4\ ^3P_1$& 1018.8 &3.663[-01]  &1.257[-04]\\
$6\ ^1P_1$&$ 4\ ^1S_0$& 1017.4 &2.477[\hspace{0.35em}08]&          &$6\ ^1P_1$&$ 4\ ^3P_2$& 1019.0 &1.331[-01]  &2.398[-04]\\
$6\ ^1P_1$&$ 4\ ^3D_3$& 1044.8 &          &3.017[-03]&$6\ ^1P_1$&$ 4\ ^3F_2$& 1046.2 &5.769[-03]  &7.460[-10]\\
$6\ ^1P_1$&$ 4\ ^3D_1$& 1044.8 &4.857[\hspace{0.35em}02]&3.523[-05]&$6\ ^1P_1$&$ 4\ ^1F_3$& 1046.2 &1.718[\hspace{0.35em}02]  &          \\
$6\ ^1P_1$&$ 4\ ^3D_2$& 1044.8 &1.086[\hspace{0.35em}05]&4.645[-04]&$6\ ^1P_1$&$ 4\ ^3F_3$& 1046.3 &3.110[\hspace{0.35em}02]  &          \\
$6\ ^1P_1$&$ 4\ ^1D_2$& 1046.1 &5.407[\hspace{0.35em}07]&1.566[-03]&$6\ ^1P_1$&$ 4\ ^1P_1$& 1054.3 &4.636[\hspace{0.35em}03]  &9.032[-06]\\
$6\ ^1P_1$&$ 5\ ^3S_1$& 2660.8 &3.368[\hspace{0.35em}03]&9.808[-04]&$6\ ^1P_1$&$ 5\ ^3P_0$& 2844.4 &            &3.640[-05]\\
$6\ ^1P_1$&$ 5\ ^1S_0$& 2838.4 &1.274[\hspace{0.35em}08]&          &$6\ ^1P_1$&$ 5\ ^3P_1$& 2844.6 &1.349[-01]  &2.481[-05]\\
$6\ ^1P_1$&$ 5\ ^3D_1$& 2947.9 &4.949[\hspace{0.35em}02]&4.556[-06]&$6\ ^1P_1$&$ 5\ ^3P_2$& 2845.6 &4.830[-02]  &4.040[-05]\\
$6\ ^1P_1$&$ 5\ ^3D_2$& 2947.9 &9.000[\hspace{0.35em}04]&6.101[-05]&$6\ ^1P_1$&$ 5\ ^3F_2$& 2954.3 &4.657[-03]  &3.227[-09]\\
$6\ ^1P_1$&$ 5\ ^3D_3$& 2948.1 &          &3.897[-04]&$6\ ^1P_1$&$ 5\ ^1F_3$& 2954.2 &1.204[\hspace{0.35em}02]  &          \\
$6\ ^1P_1$&$ 5\ ^3G_3$& 2954.9 &          &3.030[-14]&$6\ ^1P_1$&$ 5\ ^3F_3$& 2954.5 &2.700[\hspace{0.35em}02]  &          \\
$6\ ^1P_1$&$ 5\ ^1D_2$& 2954.1 &5.567[\hspace{0.35em}07]&2.009[-04]&$6\ ^1P_1$&$ 5\ ^1P_1$& 2986.9 &1.777[\hspace{0.35em}03]  &3.230[-07]\\
$6\ ^1P_1$&$ 6\ ^3S_1$& 42091. &3.598[\hspace{0.35em}01]&4.221[-08]&$6\ ^1P_1$&$ 6\ ^3P_0$& 101274 &            &7.078[-07]\\
$6\ ^1P_1$&$ 6\ ^1S_0$& 99072. &7.870[\hspace{0.35em}04]&          &$6\ ^1P_1$&$ 6\ ^3P_1$& 101658 &5.146[-08]  &5.907[-07]\\
$6\ ^1P_1$&$ 6\ ^3G_3$& 335517 &          &2.021[-12]&$6\ ^1P_1$&$ 6\ ^3P_2$& 102968 &1.620[-08]  &5.346[-07]\\
$6\ ^1P_1$&$ 6\ ^3D_3$& 339767 &          &2.347[-23]&$6\ ^1P_1$&$ 6\ ^3F_2$& 355406 &1.576[-11]  &2.655[-14]\\
$6\ ^1P_1$&$ 6\ ^3D_1$& 337755 &3.232[-02]&2.292[-14]&$6\ ^1P_1$&$ 6\ ^1F_3$& 355134 &3.751[-07]  &          \\
$6\ ^1P_1$&$ 6\ ^3D_2$& 338009 &5.325[\hspace{0.35em}00]&3.073[-13]&$6\ ^1P_1$&$ 6\ ^3F_3$& 357919 &9.153[-07]  &          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^1P_1$&$ 6\ ^1D_2$& 396548 &2.237[\hspace{0.35em}03]&4.468[-13]&          &           &        &            &          \\
[0.4pc]
$6\ ^1D_2$&$ 2\ ^3P_1$& 158.45 &3.820[\hspace{0.35em}06]&5.274[\hspace{0.35em}00]&$6\ ^1D_2$&$ 1\ ^1S_0$& 32.401 &3.759[\hspace{0.35em}06]  &          \\
$6\ ^1D_2$&$ 2\ ^3P_0$& 158.46 &          &2.235[\hspace{0.35em}00]&$6\ ^1D_2$&$ 2\ ^3S_1$& 148.14 &5.437[\hspace{0.35em}01]  &2.532[-04]\\
$6\ ^1D_2$&$ 2\ ^3P_2$& 158.49 &1.722[\hspace{0.35em}06]&4.045[\hspace{0.35em}00]&$6\ ^1D_2$&$ 2\ ^1S_0$& 158.42 &9.449[\hspace{0.35em}03]  &          \\
$6\ ^1D_2$&$ 2\ ^1P_1$& 165.88 &3.025[\hspace{0.35em}09]&3.497[\hspace{0.35em}00]&$6\ ^1D_2$&$ 3\ ^3S_1$& 405.35 &2.651[\hspace{0.35em}01]  &4.648[-06]\\
$6\ ^1D_2$&$ 3\ ^3P_0$& 425.79 &          &1.024[-01]&$6\ ^1D_2$&$ 3\ ^1S_0$& 425.33 &9.001[\hspace{0.35em}03]  &          \\
$6\ ^1D_2$&$ 3\ ^3P_1$& 425.79 &1.266[\hspace{0.35em}06]&2.415[-01]&$6\ ^1D_2$&$ 3\ ^3D_1$& 436.75 &3.317[\hspace{0.35em}00]  &3.725[-05]\\
$6\ ^1D_2$&$ 3\ ^3P_2$& 425.86 &5.781[\hspace{0.35em}05]&1.854[-01]&$6\ ^1D_2$&$ 3\ ^3D_2$& 436.75 &9.477[\hspace{0.35em}00]  &7.182[-07]\\
$6\ ^1D_2$&$ 3\ ^1P_1$& 440.75 &1.156[\hspace{0.35em}09]&1.871[-01]&$6\ ^1D_2$&$ 3\ ^3D_3$& 436.77 &3.789[\hspace{0.35em}00]  &2.654[-04]\\
$6\ ^1D_2$&$ 4\ ^3P_0$& 1021.5 &          &7.725[-03]&$6\ ^1D_2$&$ 3\ ^1D_2$& 437.20 &4.956[\hspace{0.35em}03]  &2.681[-04]\\
$6\ ^1D_2$&$ 4\ ^3P_1$& 1021.5 &5.477[\hspace{0.35em}05]&1.822[-02]&$6\ ^1D_2$&$ 4\ ^3S_1$& 973.46 &1.046[\hspace{0.35em}01]  &2.804[-07]\\
$6\ ^1D_2$&$ 4\ ^3P_2$& 1021.7 &2.515[\hspace{0.35em}05]&1.399[-02]&$6\ ^1D_2$&$ 4\ ^1S_0$& 1020.0 &4.338[\hspace{0.35em}03]  &          \\
$6\ ^1D_2$&$ 4\ ^3F_2$& 1049.0 &2.837[\hspace{0.35em}03]&2.296[-05]&$6\ ^1D_2$&$ 4\ ^3D_1$& 1047.5 &1.675[\hspace{0.35em}00]  &1.392[-05]\\
$6\ ^1D_2$&$ 4\ ^1F_3$& 1049.0 &4.320[\hspace{0.35em}06]&5.204[-05]&$6\ ^1D_2$&$ 4\ ^3D_2$& 1047.5 &2.047[\hspace{0.35em}00]  &1.045[-06]\\
$6\ ^1D_2$&$ 4\ ^3F_3$& 1049.0 &9.123[\hspace{0.35em}06]&1.178[-03]&$6\ ^1D_2$&$ 4\ ^3D_3$& 1047.6 &1.913[\hspace{0.35em}00]  &4.423[-05]\\
$6\ ^1D_2$&$ 4\ ^1P_1$& 1057.1 &5.415[\hspace{0.35em}08]&1.522[-02]&$6\ ^1D_2$&$ 4\ ^1D_2$& 1048.9 &2.504[\hspace{0.35em}03]  &2.345[-05]\\
$6\ ^1D_2$&$ 5\ ^3P_0$& 2865.0 &          &4.822[-04]&$6\ ^1D_2$&$ 5\ ^3S_1$& 2678.8 &3.987[\hspace{0.35em}00]  &3.592[-08]\\
$6\ ^1D_2$&$ 5\ ^3P_1$& 2865.1 &2.678[\hspace{0.35em}05]&1.137[-03]&$6\ ^1D_2$&$ 5\ ^1S_0$& 2858.9 &1.948[\hspace{0.35em}03]  &          \\
$6\ ^1D_2$&$ 5\ ^3P_2$& 2866.1 &1.235[\hspace{0.35em}05]&8.731[-04]&$6\ ^1D_2$&$ 5\ ^3D_1$& 2970.0 &7.531[-01]  &3.736[-06]\\
$6\ ^1D_2$&$ 5\ ^3F_2$& 2976.4 &5.187[\hspace{0.35em}03]&5.214[-06]&$6\ ^1D_2$&$ 5\ ^3D_2$& 2970.0 &6.452[-01]  &4.866[-07]\\
$6\ ^1D_2$&$ 5\ ^1F_3$& 2976.4 &6.771[\hspace{0.35em}06]&6.823[-06]&$6\ ^1D_2$&$ 5\ ^3D_3$& 2970.2 &8.603[-01]  &6.622[-06]\\
$6\ ^1D_2$&$ 5\ ^3F_3$& 2976.7 &1.781[\hspace{0.35em}07]&2.724[-04]&$6\ ^1D_2$&$ 5\ ^1D_2$& 2976.3 &1.129[\hspace{0.35em}03]  &1.307[-06]\\
$6\ ^1D_2$&$ 5\ ^1P_1$& 3009.6 &2.887[\hspace{0.35em}08]&1.001[-03]&$6\ ^1D_2$&$ 5\ ^3G_3$& 2977.1 &2.622[-02]  &2.070[-11]\\
$6\ ^1D_2$&$ 6\ ^3P_0$& 136010 &          &2.760[-11]&$6\ ^1D_2$&$ 6\ ^3S_1$& 47089. &2.613[-05]  &3.740[-11]\\
$6\ ^1D_2$&$ 6\ ^3P_1$& 136703 &3.337[\hspace{0.35em}01]&6.340[-11]&$6\ ^1D_2$&$ 6\ ^1S_0$& 132067 &8.033[-05]  &          \\
$6\ ^1D_2$&$ 6\ ^3P_2$& 139082 &1.489[\hspace{0.35em}01]&4.471[-11]&          &           &        &            &          \\
[0.4pc]
$6\ ^1F_3$&$ 2\ ^3S_1$& 148.15 &          &3.384[-08]&$6\ ^1F_3$&$ 2\ ^3P_1$& 158.46 &2.029[\hspace{0.35em}05]  &          \\
$6\ ^1F_3$&$ 3\ ^3S_1$& 405.39 &          &5.253[-12]&$6\ ^1F_3$&$ 2\ ^3P_2$& 158.49 &1.006[\hspace{0.35em}05]  &3.559[-04]\\
$6\ ^1F_3$&$ 3\ ^3D_1$& 436.81 &          &8.424[-03]&$6\ ^1F_3$&$ 2\ ^1P_1$& 165.88 &1.159[\hspace{0.35em}05]  &          \\
$6\ ^1F_3$&$ 3\ ^3D_2$& 436.81 &9.275[\hspace{0.35em}08]&1.848[-01]&$6\ ^1F_3$&$ 3\ ^3P_1$& 425.84 &3.306[\hspace{0.35em}02]  &          \\
$6\ ^1F_3$&$ 3\ ^3D_3$& 436.83 &1.068[\hspace{0.35em}08]&4.757[-03]&$6\ ^1F_3$&$ 3\ ^3P_2$& 425.92 &1.653[\hspace{0.35em}02]  &7.252[-06]\\
$6\ ^1F_3$&$ 3\ ^1D_2$& 437.25 &3.124[\hspace{0.35em}08]&9.687[-03]&$6\ ^1F_3$&$ 3\ ^1P_1$& 440.81 &6.619[\hspace{0.35em}02]  &          \\
$6\ ^1F_3$&$ 4\ ^3S_1$& 973.73 &          &3.739[-13]&$6\ ^1F_3$&$ 4\ ^3P_1$& 1021.8 &1.519[\hspace{0.35em}03]  &          \\
$6\ ^1F_3$&$ 4\ ^3D_1$& 1047.8 &          &8.681[-04]&$6\ ^1F_3$&$ 4\ ^3P_2$& 1022.0 &7.513[\hspace{0.35em}02]  &1.029[-06]\\
$6\ ^1F_3$&$ 4\ ^3D_2$& 1047.8 &5.456[\hspace{0.35em}08]&1.910[-02]&$6\ ^1F_3$&$ 4\ ^3F_2$& 1049.3 &1.821[\hspace{0.35em}02]  &3.122[-09]\\
$6\ ^1F_3$&$ 4\ ^3D_3$& 1047.9 &6.396[\hspace{0.35em}07]&4.955[-04]&$6\ ^1F_3$&$ 4\ ^1F_3$& 1049.3 &8.178[\hspace{0.35em}02]  &1.535[-05]\\
$6\ ^1F_3$&$ 4\ ^1D_2$& 1049.2 &1.975[\hspace{0.35em}08]&1.150[-03]&$6\ ^1F_3$&$ 4\ ^3F_3$& 1049.4 &2.781[\hspace{0.35em}00]  &1.690[-06]\\
$6\ ^1F_3$&$ 5\ ^3S_1$& 2680.9 &          &2.386[-15]&$6\ ^1F_3$&$ 4\ ^1P_1$& 1057.4 &5.693[\hspace{0.35em}02]  &          \\
$6\ ^1F_3$&$ 5\ ^3D_1$& 2972.6 &          &6.039[-05]&$6\ ^1F_3$&$ 5\ ^3P_1$& 2867.5 &1.671[\hspace{0.35em}03]  &          \\
$6\ ^1F_3$&$ 5\ ^3D_2$& 2972.6 &3.043[\hspace{0.35em}08]&1.328[-03]&$6\ ^1F_3$&$ 5\ ^3P_2$& 2868.5 &8.271[\hspace{0.35em}02]  &6.234[-08]\\
$6\ ^1F_3$&$ 5\ ^3D_3$& 2972.8 &3.587[\hspace{0.35em}07]&3.454[-05]&$6\ ^1F_3$&$ 5\ ^1F_3$& 2979.0 &5.645[\hspace{0.35em}02]  &1.353[-06]\\
$6\ ^1F_3$&$ 5\ ^1D_2$& 2978.9 &1.130[\hspace{0.35em}08]&8.343[-05]&$6\ ^1F_3$&$ 5\ ^3F_2$& 2979.0 &1.268[\hspace{0.35em}02]  &2.245[-08]\\
$6\ ^1F_3$&$ 5\ ^3G_3$& 2979.7 &3.186[\hspace{0.35em}05]&5.638[-06]&$6\ ^1F_3$&$ 5\ ^3F_3$& 2979.3 &6.702[\hspace{0.35em}00]  &2.161[-07]\\
$6\ ^1F_3$&$ 6\ ^3S_1$& 47750. &          &6.752[-18]&$6\ ^1F_3$&$ 5\ ^1P_1$& 3012.2 &8.822[\hspace{0.35em}02]  &          \\
          &           &        &            &        &$6\ ^1F_3$&$ 6\ ^3P_1$& 142429 &2.657[-05]  &          \\
          &           &        &            &        &$6\ ^1F_3$&$ 6\ ^3P_2$& 145014 &1.203[-05]  &1.606[-12]\\
[0.4pc]
$6\ ^3S_1$&$ 2\ ^3P_0$& 158.99 &8.023[\hspace{0.35em}07]&          &$6\ ^3S_1$&$ 1\ ^1S_0$& 32.423 &            &2.746[\hspace{0.35em}00]\\
$6\ ^3S_1$&$ 2\ ^3P_1$& 158.99 &2.403[\hspace{0.35em}08]&3.447[-01]&$6\ ^3S_1$&$ 2\ ^3S_1$& 148.61 &1.854[-05]  &6.393[-03]\\
$6\ ^3S_1$&$ 2\ ^3P_2$& 159.02 &4.011[\hspace{0.35em}08]&1.051[\hspace{0.35em}00]&$6\ ^3S_1$&$ 2\ ^1S_0$& 158.96 &            &4.903[-03]\\
$6\ ^3S_1$&$ 2\ ^1P_1$& 166.46 &8.136[\hspace{0.35em}03]&7.730[-01]&$6\ ^3S_1$&$ 3\ ^3S_1$& 408.86 &1.233[-04]  &1.660[-04]\\
$6\ ^3S_1$&$ 3\ ^3P_0$& 429.68 &5.234[\hspace{0.35em}07]&          &$6\ ^3S_1$&$ 3\ ^1S_0$& 429.21 &            &2.148[-04]\\
$6\ ^3S_1$&$ 3\ ^3P_1$& 429.68 &1.568[\hspace{0.35em}08]&3.078[-02]&$6\ ^3S_1$&$ 3\ ^3D_1$& 440.84 &1.398[\hspace{0.35em}03]  &5.620[-06]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3S_1$&$ 3\ ^3P_2$& 429.75 &2.617[\hspace{0.35em}08]&9.386[-02]&$6\ ^3S_1$&$ 3\ ^3D_2$& 440.84 &2.320[\hspace{0.35em}03]  &1.084[-06]\\
$6\ ^3S_1$&$ 3\ ^1P_1$& 444.92 &5.577[\hspace{0.35em}03]&6.913[-02]&$6\ ^3S_1$&$ 3\ ^3D_3$& 440.86 &3.263[\hspace{0.35em}03]  &          \\
$6\ ^3S_1$&$ 4\ ^3P_0$& 1044.1 &3.616[\hspace{0.35em}07]&          &$6\ ^3S_1$&$ 3\ ^1D_2$& 441.29 &9.938[\hspace{0.35em}00]  &6.510[-08]\\
$6\ ^3S_1$&$ 4\ ^3P_1$& 1044.1 &1.084[\hspace{0.35em}08]&3.601[-03]&$6\ ^3S_1$&$ 4\ ^3S_1$& 994.00 &7.826[-05]  &1.367[-05]\\
$6\ ^3S_1$&$ 4\ ^3P_2$& 1044.3 &1.808[\hspace{0.35em}08]&1.098[-02]&$6\ ^3S_1$&$ 4\ ^1S_0$& 1042.6 &            &2.531[-05]\\
$6\ ^3S_1$&$ 4\ ^1F_3$& 1072.9 &          &1.212[-13]&$6\ ^3S_1$&$ 4\ ^3D_1$& 1071.3 &7.907[\hspace{0.35em}02]  &1.212[-06]\\
$6\ ^3S_1$&$ 4\ ^3F_3$& 1072.9 &          &1.172[-11]&$6\ ^3S_1$&$ 4\ ^3D_2$& 1071.4 &1.314[\hspace{0.35em}03]  &5.135[-07]\\
$6\ ^3S_1$&$ 4\ ^3F_2$& 1072.9 &9.050[-02]&6.304[-13]&$6\ ^3S_1$&$ 4\ ^3D_3$& 1071.4 &1.845[\hspace{0.35em}03]  &          \\
$6\ ^3S_1$&$ 4\ ^1P_1$& 1081.4 &3.944[\hspace{0.35em}03]&8.032[-03]&$6\ ^3S_1$&$ 4\ ^1D_2$& 1072.8 &3.328[\hspace{0.35em}00]  &1.812[-10]\\
$6\ ^3S_1$&$ 5\ ^3P_0$& 3050.6 &2.757[\hspace{0.35em}07]&          &$6\ ^3S_1$&$ 5\ ^3S_1$& 2840.3 &4.023[-05]  &1.426[-06]\\
$6\ ^3S_1$&$ 5\ ^3P_1$& 3050.7 &8.261[\hspace{0.35em}07]&3.215[-04]&$6\ ^3S_1$&$ 5\ ^1S_0$& 3043.7 &            &3.337[-06]\\
$6\ ^3S_1$&$ 5\ ^3P_2$& 3051.9 &1.378[\hspace{0.35em}08]&9.800[-04]&$6\ ^3S_1$&$ 5\ ^3D_1$& 3169.9 &3.781[\hspace{0.35em}02]  &1.913[-07]\\
$6\ ^3S_1$&$ 5\ ^1F_3$& 3177.2 &          &1.110[-14]&$6\ ^3S_1$&$ 5\ ^3D_2$& 3169.9 &6.287[\hspace{0.35em}02]  &1.865[-07]\\
$6\ ^3S_1$&$ 5\ ^3F_3$& 3177.6 &          &2.308[-12]&$6\ ^3S_1$&$ 5\ ^3D_3$& 3170.2 &8.821[\hspace{0.35em}02]  &          \\
$6\ ^3S_1$&$ 5\ ^3F_2$& 3177.3 &1.903[-01]&1.984[-13]&$6\ ^3S_1$&$ 5\ ^1D_2$& 3177.1 &1.313[\hspace{0.35em}00]  &7.622[-09]\\
$6\ ^3S_1$&$ 5\ ^1P_1$& 3215.0 &3.136[\hspace{0.35em}03]&7.028[-04]&$6\ ^3S_1$&$ 5\ ^3G_3$& 3178.0 &7.871[-07]  &          \\
[0.4pc]
$6\ ^3P_0$&$ 2\ ^3S_1$& 148.30 &1.876[\hspace{0.35em}09]&          &$6\ ^3P_0$&$ 2\ ^3P_1$& 158.64 &            &1.332[-03]\\
$6\ ^3P_0$&$ 3\ ^3S_1$& 406.56 &5.651[\hspace{0.35em}08]&          &$6\ ^3P_0$&$ 2\ ^3P_2$& 158.67 &5.067[\hspace{0.35em}04]  &          \\
$6\ ^3P_0$&$ 3\ ^3D_2$& 438.16 &          &1.770[-03]&$6\ ^3P_0$&$ 2\ ^1P_1$& 166.08 &            &4.069[-02]\\
$6\ ^3P_0$&$ 3\ ^3D_1$& 438.16 &6.534[\hspace{0.35em}07]&          &$6\ ^3P_0$&$ 3\ ^3P_1$& 427.13 &            &4.547[-05]\\
$6\ ^3P_0$&$ 3\ ^1D_2$& 438.61 &          &1.591[-02]&$6\ ^3P_0$&$ 3\ ^3P_2$& 427.20 &1.399[\hspace{0.35em}04]  &          \\
$6\ ^3P_0$&$ 4\ ^3S_1$& 980.47 &2.460[\hspace{0.35em}08]&          &$6\ ^3P_0$&$ 3\ ^1P_1$& 442.18 &            &4.229[-03]\\
$6\ ^3P_0$&$ 4\ ^3D_2$& 1055.7 &          &3.848[-04]&$6\ ^3P_0$&$ 4\ ^3P_1$& 1029.2 &            &3.321[-07]\\
$6\ ^3P_0$&$ 4\ ^3D_1$& 1055.6 &7.588[\hspace{0.35em}07]&          &$6\ ^3P_0$&$ 4\ ^3P_2$& 1029.4 &4.886[\hspace{0.35em}03]  &          \\
$6\ ^3P_0$&$ 4\ ^1D_2$& 1057.1 &          &3.152[-03]&$6\ ^3P_0$&$ 4\ ^3F_2$& 1057.1 &5.402[\hspace{0.35em}02]  &          \\
$6\ ^3P_0$&$ 5\ ^3S_1$& 2732.6 &1.228[\hspace{0.35em}08]&          &$6\ ^3P_0$&$ 4\ ^1P_1$& 1065.4 &            &6.854[-04]\\
$6\ ^3P_0$&$ 5\ ^3D_2$& 3036.3 &          &4.828[-05]&$6\ ^3P_0$&$ 5\ ^3P_1$& 2926.8 &            &3.195[-07]\\
$6\ ^3P_0$&$ 5\ ^3D_1$& 3036.3 &7.681[\hspace{0.35em}07]&          &$6\ ^3P_0$&$ 5\ ^3P_2$& 2927.8 &1.857[\hspace{0.35em}03]  &          \\
$6\ ^3P_0$&$ 5\ ^1D_2$& 3042.9 &          &3.840[-04]&$6\ ^3P_0$&$ 5\ ^3F_2$& 3043.0 &4.308[\hspace{0.35em}02]  &          \\
$6\ ^3P_0$&$ 6\ ^3S_1$& 72025. &1.990[\hspace{0.35em}05]&          &$6\ ^3P_0$&$ 5\ ^1P_1$& 3077.7 &            &1.159[-04]\\
[0.4pc]
$6\ ^3P_1$&$ 1\ ^1S_0$& 32.409 &1.087[\hspace{0.35em}06]&          &$6\ ^3P_1$&$ 2\ ^3P_1$& 158.64 &1.268[\hspace{0.35em}04]  &5.252[-03]\\
$6\ ^3P_1$&$ 2\ ^3S_1$& 148.30 &1.876[\hspace{0.35em}09]&3.087[\hspace{0.35em}00]&$6\ ^3P_1$&$ 2\ ^3P_0$& 158.64 &            &2.446[-04]\\
$6\ ^3P_1$&$ 2\ ^1S_0$& 158.60 &6.617[\hspace{0.35em}04]&          &$6\ ^3P_1$&$ 2\ ^3P_2$& 158.67 &3.801[\hspace{0.35em}04]  &6.100[-03]\\
$6\ ^3P_1$&$ 3\ ^3S_1$& 406.55 &5.651[\hspace{0.35em}08]&1.237[-01]&$6\ ^3P_1$&$ 2\ ^1P_1$& 166.08 &3.155[\hspace{0.35em}00]  &1.331[-02]\\
$6\ ^3P_1$&$ 3\ ^1S_0$& 426.66 &2.192[\hspace{0.35em}04]&          &$6\ ^3P_1$&$ 3\ ^3P_1$& 427.12 &3.500[\hspace{0.35em}03]  &1.909[-04]\\
$6\ ^3P_1$&$ 3\ ^3D_1$& 438.15 &1.636[\hspace{0.35em}07]&5.028[-04]&$6\ ^3P_1$&$ 3\ ^3P_0$& 427.12 &            &6.762[-06]\\
$6\ ^3P_1$&$ 3\ ^3D_2$& 438.15 &4.887[\hspace{0.35em}07]&1.168[-02]&$6\ ^3P_1$&$ 3\ ^3P_2$& 427.19 &1.050[\hspace{0.35em}04]  &8.597[-04]\\
$6\ ^3P_1$&$ 3\ ^3D_3$& 438.17 &          &1.236[-03]&$6\ ^3P_1$&$ 3\ ^1P_1$& 442.18 &9.292[-01]  &1.314[-03]\\
$6\ ^3P_1$&$ 3\ ^1D_2$& 438.60 &1.696[\hspace{0.35em}05]&1.285[-02]&$6\ ^3P_1$&$ 4\ ^3P_0$& 1029.2 &            &9.480[-10]\\
$6\ ^3P_1$&$ 4\ ^3S_1$& 980.44 &2.460[\hspace{0.35em}08]&9.258[-03]&$6\ ^3P_1$&$ 4\ ^3P_1$& 1029.2 &1.222[\hspace{0.35em}03]  &1.033[-05]\\
$6\ ^3P_1$&$ 4\ ^1S_0$& 1027.7 &1.017[\hspace{0.35em}04]&          &$6\ ^3P_1$&$ 4\ ^3P_2$& 1029.4 &3.665[\hspace{0.35em}03]  &1.726[-04]\\
$6\ ^3P_1$&$ 4\ ^3D_3$& 1055.7 &          &2.462[-04]&$6\ ^3P_1$&$ 4\ ^3F_2$& 1057.1 &1.801[\hspace{0.35em}02]  &1.223[-10]\\
$6\ ^3P_1$&$ 4\ ^3D_1$& 1055.6 &1.899[\hspace{0.35em}07]&1.011[-04]&$6\ ^3P_1$&$ 4\ ^1F_3$& 1057.1 &2.329[\hspace{0.35em}02]  &          \\
$6\ ^3P_1$&$ 4\ ^3D_2$& 1055.6 &5.683[\hspace{0.35em}07]&2.411[-03]&$6\ ^3P_1$&$ 4\ ^3F_3$& 1057.1 &1.274[\hspace{0.35em}02]  &          \\
$6\ ^3P_1$&$ 4\ ^1D_2$& 1057.0 &1.088[\hspace{0.35em}05]&2.498[-03]&$6\ ^3P_1$&$ 4\ ^1P_1$& 1065.3 &3.396[-01]  &2.276[-04]\\
$6\ ^3P_1$&$ 5\ ^3S_1$& 2732.3 &1.228[\hspace{0.35em}08]&5.953[-04]&$6\ ^3P_1$&$ 5\ ^3P_0$& 2926.3 &            &1.221[-07]\\
$6\ ^3P_1$&$ 5\ ^1S_0$& 2920.0 &5.546[\hspace{0.35em}03]&          &$6\ ^3P_1$&$ 5\ ^3P_1$& 2926.4 &4.646[\hspace{0.35em}02]  &3.321[-07]\\
$6\ ^3P_1$&$ 5\ ^3D_3$& 3036.2 &          &3.011[-05]&$6\ ^3P_1$&$ 5\ ^3P_2$& 2927.5 &1.393[\hspace{0.35em}03]  &3.506[-05]\\
$6\ ^3P_1$&$ 5\ ^3D_1$& 3035.9 &1.922[\hspace{0.35em}07]&1.239[-05]&$6\ ^3P_1$&$ 5\ ^1F_3$& 3042.6 &1.994[\hspace{0.35em}02]  &          \\
$6\ ^3P_1$&$ 5\ ^3D_2$& 3036.0 &5.756[\hspace{0.35em}07]&2.979[-04]&$6\ ^3P_1$&$ 5\ ^3F_2$& 3042.7 &1.437[\hspace{0.35em}02]  &5.258[-10]\\
$6\ ^3P_1$&$ 5\ ^1D_2$& 3042.5 &8.786[\hspace{0.35em}04]&3.027[-04]&$6\ ^3P_1$&$ 5\ ^3F_3$& 3042.9 &8.803[\hspace{0.35em}01]  &          \\
$6\ ^3P_1$&$ 5\ ^3G_3$& 3043.3 &          &9.321[-16]&$6\ ^3P_1$&$ 5\ ^1P_1$& 3077.3 &1.384[-01]  &4.059[-05]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3P_1$&$ 6\ ^3S_1$& 71832. &2.005[\hspace{0.35em}05]&1.406[-09]&          &           &        &            &          \\
[0.4pc]
$6\ ^3P_2$&$ 1\ ^1S_0$& 32.409 &          &1.304[\hspace{0.35em}03]&$6\ ^3P_2$&$ 2\ ^3P_0$& 158.64 &1.014[\hspace{0.35em}04]  &          \\
$6\ ^3P_2$&$ 2\ ^3S_1$& 148.30 &1.876[\hspace{0.35em}09]&5.648[\hspace{0.35em}00]&$6\ ^3P_2$&$ 2\ ^3P_1$& 158.63 &2.284[\hspace{0.35em}04]  &5.751[-03]\\
$6\ ^3P_2$&$ 2\ ^1S_0$& 158.60 &          &3.292[\hspace{0.35em}00]&$6\ ^3P_2$&$ 2\ ^3P_2$& 158.67 &1.774[\hspace{0.35em}04]  &1.166[-02]\\
$6\ ^3P_2$&$ 3\ ^3S_1$& 406.53 &5.648[\hspace{0.35em}08]&2.263[-01]&$6\ ^3P_2$&$ 2\ ^1P_1$& 166.07 &5.375[-01]  &5.147[-04]\\
$6\ ^3P_2$&$ 3\ ^1S_0$& 426.64 &          &1.506[-01]&$6\ ^3P_2$&$ 3\ ^3P_0$& 427.10 &2.802[\hspace{0.35em}03]  &          \\
$6\ ^3P_2$&$ 3\ ^3D_1$& 438.13 &6.509[\hspace{0.35em}05]&4.300[-09]&$6\ ^3P_2$&$ 3\ ^3P_1$& 427.10 &6.305[\hspace{0.35em}03]  &6.351[-04]\\
$6\ ^3P_2$&$ 3\ ^3D_2$& 438.13 &9.747[\hspace{0.35em}06]&2.943[-03]&$6\ ^3P_2$&$ 3\ ^3P_2$& 427.17 &4.901[\hspace{0.35em}03]  &4.263[-04]\\
$6\ ^3P_2$&$ 3\ ^3D_3$& 438.15 &5.486[\hspace{0.35em}07]&3.501[-02]&$6\ ^3P_2$&$ 3\ ^1P_1$& 442.15 &1.663[-01]  &2.079[-04]\\
$6\ ^3P_2$&$ 3\ ^1D_2$& 438.57 &4.218[\hspace{0.35em}04]&5.854[-03]&$6\ ^3P_2$&$ 4\ ^3P_0$& 1029.0 &9.784[\hspace{0.35em}02]  &          \\
$6\ ^3P_2$&$ 4\ ^3S_1$& 980.32 &2.458[\hspace{0.35em}08]&1.694[-02]&$6\ ^3P_2$&$ 4\ ^3P_1$& 1029.0 &2.201[\hspace{0.35em}03]  &1.065[-04]\\
$6\ ^3P_2$&$ 4\ ^1S_0$& 1027.6 &          &1.204[-02]&$6\ ^3P_2$&$ 4\ ^3P_2$& 1029.2 &1.711[\hspace{0.35em}03]  &3.035[-05]\\
$6\ ^3P_2$&$ 4\ ^3D_1$& 1055.5 &7.565[\hspace{0.35em}05]&1.640[-10]&$6\ ^3P_2$&$ 4\ ^3F_2$& 1057.0 &1.544[\hspace{0.35em}01]  &3.181[-09]\\
$6\ ^3P_2$&$ 4\ ^3D_2$& 1055.5 &1.134[\hspace{0.35em}07]&6.154[-04]&$6\ ^3P_2$&$ 4\ ^1F_3$& 1056.9 &6.909[\hspace{0.35em}01]  &3.589[-09]\\
$6\ ^3P_2$&$ 4\ ^3D_3$& 1055.5 &6.371[\hspace{0.35em}07]&7.012[-03]&$6\ ^3P_2$&$ 4\ ^3F_3$& 1057.0 &3.896[\hspace{0.35em}01]  &3.873[-10]\\
$6\ ^3P_2$&$ 4\ ^1D_2$& 1056.9 &2.908[\hspace{0.35em}04]&1.147[-03]&$6\ ^3P_2$&$ 4\ ^1P_1$& 1065.2 &6.200[-02]  &5.217[-05]\\
$6\ ^3P_2$&$ 5\ ^3S_1$& 2731.4 &1.228[\hspace{0.35em}08]&1.090[-03]&$6\ ^3P_2$&$ 5\ ^3P_0$& 2925.2 &3.723[\hspace{0.35em}02]  &          \\
$6\ ^3P_2$&$ 5\ ^1S_0$& 2918.9 &          &8.122[-04]&$6\ ^3P_2$&$ 5\ ^3P_1$& 2925.4 &8.372[\hspace{0.35em}02]  &1.910[-05]\\
$6\ ^3P_2$&$ 5\ ^3D_1$& 3034.8 &7.665[\hspace{0.35em}05]&8.311[-12]&$6\ ^3P_2$&$ 5\ ^3P_2$& 2926.4 &6.508[\hspace{0.35em}02]  &2.092[-06]\\
$6\ ^3P_2$&$ 5\ ^3D_2$& 3034.8 &1.149[\hspace{0.35em}07]&7.637[-05]&$6\ ^3P_2$&$ 5\ ^3F_2$& 3041.5 &1.232[\hspace{0.35em}01]  &4.144[-10]\\
$6\ ^3P_2$&$ 5\ ^3D_3$& 3035.0 &6.453[\hspace{0.35em}07]&8.591[-04]&$6\ ^3P_2$&$ 5\ ^1F_3$& 3041.4 &5.926[\hspace{0.35em}01]  &7.369[-09]\\
$6\ ^3P_2$&$ 5\ ^1D_2$& 3041.4 &2.430[\hspace{0.35em}04]&1.394[-04]&$6\ ^3P_2$&$ 5\ ^3F_3$& 3041.8 &2.700[\hspace{0.35em}01]  &2.181[-11]\\
$6\ ^3P_2$&$ 5\ ^3G_3$& 3042.2 &1.564[-03]&8.272[-15]&$6\ ^3P_2$&$ 5\ ^1P_1$& 3076.1 &2.581[-02]  &1.175[-05]\\
$6\ ^3P_2$&$ 6\ ^3S_1$& 71192. &2.061[\hspace{0.35em}05]&2.692[-09]&          &           &        &            &          \\
[0.4pc]
$6\ ^3D_1$&$ 2\ ^3P_1$& 158.46 &1.504[\hspace{0.35em}09]&3.614[-01]&$6\ ^3D_1$&$ 1\ ^1S_0$& 32.402 &            &4.549[-02]\\
$6\ ^3D_1$&$ 2\ ^3P_0$& 158.47 &2.005[\hspace{0.35em}09]&          &$6\ ^3D_1$&$ 2\ ^3S_1$& 148.15 &2.796[\hspace{0.35em}04]  &1.014[-03]\\
$6\ ^3D_1$&$ 2\ ^3P_2$& 158.50 &1.002[\hspace{0.35em}08]&8.888[-06]&$6\ ^3D_1$&$ 2\ ^1S_0$& 158.43 &            &2.837[-04]\\
$6\ ^3D_1$&$ 2\ ^1P_1$& 165.89 &3.581[\hspace{0.35em}04]&1.350[-01]&$6\ ^3D_1$&$ 3\ ^3S_1$& 405.42 &1.383[\hspace{0.35em}04]  &4.108[-05]\\
$6\ ^3D_1$&$ 3\ ^3P_0$& 425.87 &6.767[\hspace{0.35em}08]&          &$6\ ^3D_1$&$ 3\ ^1S_0$& 425.41 &            &7.183[-06]\\
$6\ ^3D_1$&$ 3\ ^3P_1$& 425.87 &5.076[\hspace{0.35em}08]&1.663[-02]&$6\ ^3D_1$&$ 3\ ^3D_1$& 436.83 &1.738[\hspace{0.35em}03]  &1.359[-04]\\
$6\ ^3D_1$&$ 3\ ^3P_2$& 425.94 &3.382[\hspace{0.35em}07]&1.387[-09]&$6\ ^3D_1$&$ 3\ ^3D_2$& 436.84 &2.886[\hspace{0.35em}03]  &3.333[-06]\\
$6\ ^3D_1$&$ 3\ ^1P_1$& 440.84 &1.458[\hspace{0.35em}04]&7.204[-03]&$6\ ^3D_1$&$ 3\ ^3D_3$& 436.86 &3.309[\hspace{0.35em}02]  &          \\
$6\ ^3D_1$&$ 4\ ^3P_0$& 1021.9 &2.953[\hspace{0.35em}08]&          &$6\ ^3D_1$&$ 3\ ^1D_2$& 437.28 &1.231[\hspace{0.35em}01]  &3.690[-04]\\
$6\ ^3D_1$&$ 4\ ^3P_1$& 1021.9 &2.215[\hspace{0.35em}08]&1.258[-03]&$6\ ^3D_1$&$ 4\ ^3S_1$& 973.87 &5.487[\hspace{0.35em}03]  &4.288[-06]\\
$6\ ^3D_1$&$ 4\ ^3P_2$& 1022.1 &1.476[\hspace{0.35em}07]&5.419[-11]&$6\ ^3D_1$&$ 4\ ^1S_0$& 1020.5 &            &5.127[-07]\\
$6\ ^3D_1$&$ 4\ ^1F_3$& 1049.4 &          &4.719[-05]&$6\ ^3D_1$&$ 4\ ^3D_1$& 1048.0 &8.790[\hspace{0.35em}02]  &1.185[-05]\\
$6\ ^3D_1$&$ 4\ ^3F_2$& 1049.5 &1.373[\hspace{0.35em}07]&2.549[-04]&$6\ ^3D_1$&$ 4\ ^3D_2$& 1048.0 &1.462[\hspace{0.35em}03]  &8.984[-08]\\
$6\ ^3D_1$&$ 4\ ^3F_3$& 1049.5 &          &5.853[-04]&$6\ ^3D_1$&$ 4\ ^3D_3$& 1048.1 &1.674[\hspace{0.35em}02]  &          \\
$6\ ^3D_1$&$ 4\ ^1P_1$& 1057.6 &7.054[\hspace{0.35em}03]&5.866[-04]&$6\ ^3D_1$&$ 4\ ^1D_2$& 1049.4 &3.694[\hspace{0.35em}00]  &6.668[-05]\\
$6\ ^3D_1$&$ 5\ ^3P_0$& 2868.6 &1.455[\hspace{0.35em}08]&          &$6\ ^3D_1$&$ 5\ ^3S_1$& 2681.9 &2.101[\hspace{0.35em}03]  &6.291[-07]\\
$6\ ^3D_1$&$ 5\ ^3P_1$& 2868.7 &1.092[\hspace{0.35em}08]&7.870[-05]&$6\ ^3D_1$&$ 5\ ^1S_0$& 2862.5 &            &5.534[-08]\\
$6\ ^3D_1$&$ 5\ ^3P_2$& 2869.7 &7.273[\hspace{0.35em}06]&6.081[-12]&$6\ ^3D_1$&$ 5\ ^3D_1$& 2973.9 &3.965[\hspace{0.35em}02]  &6.574[-07]\\
$6\ ^3D_1$&$ 5\ ^1F_3$& 2980.3 &          &7.199[-06]&$6\ ^3D_1$&$ 5\ ^3D_2$& 2973.9 &6.599[\hspace{0.35em}02]  &7.272[-10]\\
$6\ ^3D_1$&$ 5\ ^3F_3$& 2980.6 &          &1.358[-04]&$6\ ^3D_1$&$ 5\ ^3D_3$& 2974.1 &7.551[\hspace{0.35em}01]  &          \\
$6\ ^3D_1$&$ 5\ ^3F_2$& 2980.3 &2.504[\hspace{0.35em}07]&5.764[-05]&$6\ ^3D_1$&$ 5\ ^1D_2$& 2980.2 &1.377[\hspace{0.35em}00]  &1.077[-05]\\
$6\ ^3D_1$&$ 5\ ^1P_1$& 3013.5 &3.878[\hspace{0.35em}03]&3.862[-05]&$6\ ^3D_1$&$ 5\ ^3G_3$& 2981.0 &8.338[\hspace{0.35em}01]  &          \\
$6\ ^3D_1$&$ 6\ ^3P_0$& 144646 &1.547[\hspace{0.35em}04]&          &$6\ ^3D_1$&$ 6\ ^3S_1$& 48083. &1.238[-02]  &1.136[-08]\\
$6\ ^3D_1$&$ 6\ ^3P_1$& 145430 &1.142[\hspace{0.35em}04]&3.207[-12]&$6\ ^3D_1$&$ 6\ ^1S_0$& 140195 &            &1.142[-12]\\
$6\ ^3D_1$&$ 6\ ^3P_2$& 148126 &7.195[\hspace{0.35em}02]&8.561[-19]&          &           &        &            &          \\
[0.4pc]
$6\ ^3D_2$&$ 2\ ^3P_1$& 158.46 &2.704[\hspace{0.35em}09]&5.163[\hspace{0.35em}00]&$6\ ^3D_2$&$ 1\ ^1S_0$& 32.402 &7.217[\hspace{0.35em}03]  &          \\
$6\ ^3D_2$&$ 2\ ^3P_0$& 158.47 &          &2.764[-01]&$6\ ^3D_2$&$ 2\ ^3S_1$& 148.15 &2.791[\hspace{0.35em}04]  &1.613[-04]\\
$6\ ^3D_2$&$ 2\ ^3P_2$& 158.50 &9.001[\hspace{0.35em}08]&2.216[\hspace{0.35em}00]&$6\ ^3D_2$&$ 2\ ^1S_0$& 158.43 &1.725[\hspace{0.35em}01]  &          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3D_2$&$ 2\ ^1P_1$& 165.89 &4.566[\hspace{0.35em}06]&1.086[\hspace{0.35em}00]&$6\ ^3D_2$&$ 3\ ^3S_1$& 405.42 &1.381[\hspace{0.35em}04]  &5.756[-07]\\
$6\ ^3D_2$&$ 3\ ^3P_0$& 425.87 &          &1.310[-02]&$6\ ^3D_2$&$ 3\ ^1S_0$& 425.41 &1.690[\hspace{0.35em}01]  &          \\
$6\ ^3D_2$&$ 3\ ^3P_1$& 425.87 &9.123[\hspace{0.35em}08]&2.411[-01]&$6\ ^3D_2$&$ 3\ ^3D_1$& 436.83 &1.736[\hspace{0.35em}03]  &6.186[-06]\\
$6\ ^3D_2$&$ 3\ ^3P_2$& 425.94 &3.039[\hspace{0.35em}08]&1.031[-01]&$6\ ^3D_2$&$ 3\ ^3D_2$& 436.84 &1.248[\hspace{0.35em}03]  &2.428[-04]\\
$6\ ^3D_2$&$ 3\ ^1P_1$& 440.84 &1.741[\hspace{0.35em}06]&5.796[-02]&$6\ ^3D_2$&$ 3\ ^3D_3$& 436.86 &1.983[\hspace{0.35em}03]  &4.335[-05]\\
$6\ ^3D_2$&$ 4\ ^3P_0$& 1021.9 &          &9.940[-04]&$6\ ^3D_2$&$ 3\ ^1D_2$& 437.28 &5.838[-01]  &8.207[-05]\\
$6\ ^3D_2$&$ 4\ ^3P_1$& 1021.9 &3.981[\hspace{0.35em}08]&1.826[-02]&$6\ ^3D_2$&$ 4\ ^3S_1$& 973.87 &5.476[\hspace{0.35em}03]  &2.147[-09]\\
$6\ ^3D_2$&$ 4\ ^3P_2$& 1022.1 &1.326[\hspace{0.35em}08]&7.813[-03]&$6\ ^3D_2$&$ 4\ ^1S_0$& 1020.5 &8.200[\hspace{0.35em}00]  &          \\
$6\ ^3D_2$&$ 4\ ^3F_2$& 1049.5 &1.523[\hspace{0.35em}06]&4.213[-05]&$6\ ^3D_2$&$ 4\ ^3D_1$& 1048.0 &8.782[\hspace{0.35em}02]  &7.365[-07]\\
$6\ ^3D_2$&$ 4\ ^1F_3$& 1049.4 &8.337[\hspace{0.35em}06]&2.359[-04]&$6\ ^3D_2$&$ 4\ ^3D_2$& 1048.0 &6.310[\hspace{0.35em}02]  &2.153[-05]\\
$6\ ^3D_2$&$ 4\ ^3F_3$& 1049.5 &3.869[\hspace{0.35em}06]&1.141[-03]&$6\ ^3D_2$&$ 4\ ^3D_3$& 1048.1 &1.003[\hspace{0.35em}03]  &1.090[-05]\\
$6\ ^3D_2$&$ 4\ ^1P_1$& 1057.6 &8.157[\hspace{0.35em}05]&4.723[-03]&$6\ ^3D_2$&$ 4\ ^1D_2$& 1049.4 &8.473[-01]  &1.191[-05]\\
$6\ ^3D_2$&$ 5\ ^3P_0$& 2868.6 &          &6.219[-05]&$6\ ^3D_2$&$ 5\ ^3S_1$& 2681.9 &2.097[\hspace{0.35em}03]  &1.704[-09]\\
$6\ ^3D_2$&$ 5\ ^3P_1$& 2868.7 &1.962[\hspace{0.35em}08]&1.142[-03]&$6\ ^3D_2$&$ 5\ ^1S_0$& 2862.5 &3.702[\hspace{0.35em}00]  &          \\
$6\ ^3D_2$&$ 5\ ^3P_2$& 2869.7 &6.537[\hspace{0.35em}07]&4.885[-04]&$6\ ^3D_2$&$ 5\ ^3D_1$& 2973.8 &3.961[\hspace{0.35em}02]  &7.374[-08]\\
$6\ ^3D_2$&$ 5\ ^3F_2$& 2980.3 &2.778[\hspace{0.35em}06]&9.523[-06]&$6\ ^3D_2$&$ 5\ ^3D_2$& 2973.9 &2.845[\hspace{0.35em}02]  &1.203[-06]\\
$6\ ^3D_2$&$ 5\ ^1F_3$& 2980.2 &1.623[\hspace{0.35em}07]&6.567[-05]&$6\ ^3D_2$&$ 5\ ^3D_3$& 2974.1 &4.525[\hspace{0.35em}02]  &2.301[-06]\\
$6\ ^3D_2$&$ 5\ ^3F_3$& 2980.6 &6.038[\hspace{0.35em}06]&2.457[-04]&$6\ ^3D_2$&$ 5\ ^1D_2$& 2980.2 &4.859[-01]  &1.613[-06]\\
$6\ ^3D_2$&$ 5\ ^1P_1$& 3013.5 &4.350[\hspace{0.35em}05]&3.111[-04]&$6\ ^3D_2$&$ 5\ ^3G_3$& 2980.9 &1.387[\hspace{0.35em}01]  &1.019[-11]\\
$6\ ^3D_2$&$ 6\ ^3P_0$& 144599 &          &2.603[-12]&$6\ ^3D_2$&$ 6\ ^3S_1$& 48078. &1.236[-02]  &1.659[-09]\\
$6\ ^3D_2$&$ 6\ ^3P_1$& 145383 &2.054[\hspace{0.35em}04]&4.655[-11]&$6\ ^3D_2$&$ 6\ ^1S_0$& 140151 &1.133[-07]  &          \\
$6\ ^3D_2$&$ 6\ ^3P_2$& 148077 &6.477[\hspace{0.35em}03]&1.818[-11]&          &           &        &            &          \\
[0.4pc]
$6\ ^3D_3$&$ 2\ ^3P_1$& 158.46 &          &1.316[-09]&$6\ ^3D_3$&$ 2\ ^3S_1$& 148.15 &3.869[-05]  &          \\
$6\ ^3D_3$&$ 2\ ^3P_2$& 158.50 &1.923[-01]&7.085[-12]&$6\ ^3D_3$&$ 3\ ^3S_1$& 405.41 &5.753[-04]  &          \\
$6\ ^3D_3$&$ 2\ ^1P_1$& 165.89 &          &3.534[-09]&$6\ ^3D_3$&$ 3\ ^3D_1$& 436.83 &1.022[\hspace{0.35em}05]  &          \\
$6\ ^3D_3$&$ 3\ ^3P_1$& 425.87 &          &2.554[-10]&$6\ ^3D_3$&$ 3\ ^3D_2$& 436.83 &2.827[\hspace{0.35em}04]  &9.136[-06]\\
$6\ ^3D_3$&$ 3\ ^3P_2$& 425.94 &1.166[-02]&2.349[-10]&$6\ ^3D_3$&$ 3\ ^3D_3$& 436.85 &1.893[\hspace{0.35em}03]  &3.420[-06]\\
$6\ ^3D_3$&$ 3\ ^1P_1$& 440.83 &          &1.723[-10]&$6\ ^3D_3$&$ 3\ ^1D_2$& 437.28 &1.210[\hspace{0.35em}02]  &1.454[-05]\\
$6\ ^3D_3$&$ 4\ ^3P_1$& 1021.9 &          &5.414[-14]&$6\ ^3D_3$&$ 4\ ^3S_1$& 973.86 &9.840[-08]  &          \\
$6\ ^3D_3$&$ 4\ ^3P_2$& 1022.1 &1.334[-01]&6.777[-12]&$6\ ^3D_3$&$ 4\ ^3D_1$& 1048.0 &5.900[\hspace{0.35em}02]  &          \\
$6\ ^3D_3$&$ 4\ ^3F_2$& 1049.4 &7.890[\hspace{0.35em}08]&4.307[-02]&$6\ ^3D_3$&$ 4\ ^3D_2$& 1048.0 &1.635[\hspace{0.35em}02]  &9.965[-08]\\
$6\ ^3D_3$&$ 4\ ^1F_3$& 1049.4 &4.415[\hspace{0.35em}07]&7.145[-03]&$6\ ^3D_3$&$ 4\ ^3D_3$& 1048.0 &1.094[\hspace{0.35em}01]  &1.813[-08]\\
$6\ ^3D_3$&$ 4\ ^3F_3$& 1049.5 &2.488[\hspace{0.35em}07]&3.476[-05]&$6\ ^3D_3$&$ 4\ ^1D_2$& 1049.4 &4.287[-01]  &1.733[-07]\\
$6\ ^3D_3$&$ 4\ ^1P_1$& 1057.6 &          &2.195[-12]&$6\ ^3D_3$&$ 5\ ^3S_1$& 2681.8 &3.582[-05]  &          \\
$6\ ^3D_3$&$ 5\ ^3P_1$& 2868.6 &          &9.582[-14]&$6\ ^3D_3$&$ 5\ ^3D_1$& 2973.7 &3.193[\hspace{0.35em}03]  &          \\
$6\ ^3D_3$&$ 5\ ^3P_2$& 2869.6 &1.924[-01]&1.804[-12]&$6\ ^3D_3$&$ 5\ ^3D_2$& 2973.7 &8.851[\hspace{0.35em}02]  &2.311[-08]\\
$6\ ^3D_3$&$ 5\ ^3F_2$& 2980.2 &6.360[\hspace{0.35em}08]&4.303[-03]&$6\ ^3D_3$&$ 5\ ^3D_3$& 2973.9 &5.911[\hspace{0.35em}01]  &6.678[-09]\\
$6\ ^3D_3$&$ 5\ ^1F_3$& 2980.1 &3.823[\hspace{0.35em}07]&7.070[-04]&$6\ ^3D_3$&$ 5\ ^1D_2$& 2980.0 &1.838[\hspace{0.35em}00]  &3.567[-08]\\
$6\ ^3D_3$&$ 5\ ^3F_3$& 2980.4 &1.742[\hspace{0.35em}07]&1.027[-05]&$6\ ^3D_3$&$ 5\ ^3G_3$& 2980.8 &3.923[\hspace{0.35em}02]  &1.436[-06]\\
$6\ ^3D_3$&$ 5\ ^1P_1$& 3013.4 &          &4.195[-13]&$6\ ^3D_3$&$ 6\ ^3S_1$& 48042. &5.891[-11]  &          \\
$6\ ^3D_3$&$ 6\ ^3P_1$& 145060 &          &5.766[-22]&          &           &        &            &          \\
$6\ ^3D_3$&$ 6\ ^3P_2$& 147742 &4.578[-06]&6.608[-21]&          &           &        &            &          \\
[0.4pc]
$6\ ^3F_2$&$ 1\ ^1S_0$& 32.401 &          &3.880[-07]&$6\ ^3F_2$&$ 2\ ^3P_1$& 158.46 &1.976[\hspace{0.35em}05]  &1.705[-04]\\
$6\ ^3F_2$&$ 2\ ^3S_1$& 148.15 &5.436[-03]&2.139[-08]&$6\ ^3F_2$&$ 2\ ^3P_0$& 158.46 &1.976[\hspace{0.35em}05]  &          \\
$6\ ^3F_2$&$ 2\ ^1S_0$& 158.43 &          &4.882[-09]&$6\ ^3F_2$&$ 2\ ^3P_2$& 158.49 &2.823[\hspace{0.35em}04]  &1.308[-04]\\
$6\ ^3F_2$&$ 3\ ^3S_1$& 405.39 &5.983[\hspace{0.35em}00]&7.124[-10]&$6\ ^3F_2$&$ 2\ ^1P_1$& 165.88 &5.382[\hspace{0.35em}00]  &2.534[-04]\\
$6\ ^3F_2$&$ 3\ ^1S_0$& 425.39 &          &1.414[-10]&$6\ ^3F_2$&$ 3\ ^3P_1$& 425.84 &3.215[\hspace{0.35em}02]  &3.027[-06]\\
$6\ ^3F_2$&$ 3\ ^3D_1$& 436.81 &1.133[\hspace{0.35em}09]&1.216[-01]&$6\ ^3F_2$&$ 3\ ^3P_0$& 425.85 &3.218[\hspace{0.35em}02]  &          \\
$6\ ^3F_2$&$ 3\ ^3D_2$& 436.81 &2.089[\hspace{0.35em}08]&3.461[-02]&$6\ ^3F_2$&$ 3\ ^3P_2$& 425.92 &4.635[\hspace{0.35em}01]  &1.938[-06]\\
$6\ ^3F_2$&$ 3\ ^3D_3$& 436.83 &5.991[\hspace{0.35em}06]&1.129[-08]&$6\ ^3F_2$&$ 3\ ^1P_1$& 440.81 &3.264[-02]  &3.681[-06]\\
$6\ ^3F_2$&$ 3\ ^1D_2$& 437.25 &8.905[\hspace{0.35em}05]&1.744[-02]&$6\ ^3F_2$&$ 4\ ^3P_0$& 1021.8 &1.479[\hspace{0.35em}03]  &          \\
$6\ ^3F_2$&$ 4\ ^3S_1$& 973.73 &4.246[\hspace{0.35em}00]&1.130[-10]&$6\ ^3F_2$&$ 4\ ^3P_1$& 1021.8 &1.479[\hspace{0.35em}03]  &4.880[-07]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3F_2$&$ 4\ ^1S_0$& 1020.3 &          &2.338[-11]&$6\ ^3F_2$&$ 4\ ^3P_2$& 1022.0 &2.108[\hspace{0.35em}02]  &3.656[-07]\\
$6\ ^3F_2$&$ 4\ ^3D_1$& 1047.8 &6.784[\hspace{0.35em}08]&1.263[-02]&$6\ ^3F_2$&$ 4\ ^3F_2$& 1049.3 &8.176[\hspace{0.35em}02]  &1.516[-05]\\
$6\ ^3F_2$&$ 4\ ^3D_2$& 1047.8 &1.253[\hspace{0.35em}08]&3.513[-03]&$6\ ^3F_2$&$ 4\ ^1F_3$& 1049.3 &2.288[\hspace{0.35em}02]  &4.190[-06]\\
$6\ ^3F_2$&$ 4\ ^3D_3$& 1047.9 &3.588[\hspace{0.35em}06]&1.897[-11]&$6\ ^3F_2$&$ 4\ ^3F_3$& 1049.4 &1.289[\hspace{0.35em}02]  &9.224[-06]\\
$6\ ^3F_2$&$ 4\ ^1D_2$& 1049.2 &3.170[\hspace{0.35em}05]&1.893[-03]&$6\ ^3F_2$&$ 4\ ^1P_1$& 1057.4 &2.932[-02]  &6.867[-07]\\
$6\ ^3F_2$&$ 5\ ^3S_1$& 2680.9 &2.209[\hspace{0.35em}00]&7.062[-12]&$6\ ^3F_2$&$ 5\ ^3P_0$& 2867.4 &1.627[\hspace{0.35em}03]  &          \\
$6\ ^3F_2$&$ 5\ ^1S_0$& 2861.3 &          &1.221[-12]&$6\ ^3F_2$&$ 5\ ^3P_1$& 2867.5 &1.626[\hspace{0.35em}03]  &3.369[-08]\\
$6\ ^3F_2$&$ 5\ ^3D_1$& 2972.6 &3.804[\hspace{0.35em}08]&8.800[-04]&$6\ ^3F_2$&$ 5\ ^3P_2$& 2868.5 &2.321[\hspace{0.35em}02]  &2.951[-08]\\
$6\ ^3F_2$&$ 5\ ^3D_2$& 2972.6 &7.030[\hspace{0.35em}07]&2.430[-04]&$6\ ^3F_2$&$ 5\ ^1F_3$& 2978.9 &1.711[\hspace{0.35em}02]  &5.876[-07]\\
$6\ ^3F_2$&$ 5\ ^3D_3$& 2972.8 &2.012[\hspace{0.35em}06]&1.555[-13]&$6\ ^3F_2$&$ 5\ ^3F_2$& 2979.0 &5.691[\hspace{0.35em}02]  &1.305[-06]\\
$6\ ^3F_2$&$ 5\ ^1D_2$& 2978.9 &1.472[\hspace{0.35em}05]&1.339[-04]&$6\ ^3F_2$&$ 5\ ^3F_3$& 2979.3 &7.793[\hspace{0.35em}01]  &2.114[-06]\\
$6\ ^3F_2$&$ 5\ ^3G_3$& 2979.6 &7.149[\hspace{0.35em}06]&4.840[-05]&$6\ ^3F_2$&$ 5\ ^1P_1$& 3012.2 &4.654[-02]  &4.482[-08]\\
$6\ ^3F_2$&$ 6\ ^3S_1$& 47745. &3.273[-03]&1.204[-17]&$6\ ^3F_2$&$ 6\ ^3P_0$& 141634 &2.658[-05]  &          \\
$6\ ^3F_2$&$ 6\ ^1S_0$& 137363 &          &2.439[-20]&$6\ ^3F_2$&$ 6\ ^3P_1$& 142385 &2.589[-05]  &3.928[-12]\\
          &           &        &            &        &$6\ ^3F_2$&$ 6\ ^3P_2$& 144968 &3.381[-06]  &2.317[-11]\\
[0.4pc]
$6\ ^3F_3$&$ 2\ ^3S_1$& 148.15 &          &8.425[-09]&$6\ ^3F_3$&$ 2\ ^3P_1$& 158.46 &7.938[\hspace{0.35em}04]  &          \\
$6\ ^3F_3$&$ 3\ ^3S_1$& 405.39 &          &1.797[-09]&$6\ ^3F_3$&$ 2\ ^3P_2$& 158.49 &4.052[\hspace{0.35em}04]  &1.980[-05]\\
$6\ ^3F_3$&$ 3\ ^3D_1$& 436.80 &          &2.071[-01]&$6\ ^3F_3$&$ 2\ ^1P_1$& 165.88 &2.934[\hspace{0.35em}05]  &          \\
$6\ ^3F_3$&$ 3\ ^3D_2$& 436.80 &2.719[\hspace{0.35em}08]&5.702[-01]&$6\ ^3F_3$&$ 3\ ^3P_1$& 425.84 &1.287[\hspace{0.35em}02]  &          \\
$6\ ^3F_3$&$ 3\ ^3D_3$& 436.83 &4.303[\hspace{0.35em}07]&2.142[-01]&$6\ ^3F_3$&$ 3\ ^3P_2$& 425.91 &6.628[\hspace{0.35em}01]  &3.117[-07]\\
$6\ ^3F_3$&$ 3\ ^1D_2$& 437.25 &1.028[\hspace{0.35em}09]&7.232[-01]&$6\ ^3F_3$&$ 3\ ^1P_1$& 440.80 &1.673[\hspace{0.35em}03]  &          \\
$6\ ^3F_3$&$ 4\ ^3S_1$& 973.71 &          &1.929[-10]&$6\ ^3F_3$&$ 4\ ^3P_1$& 1021.8 &5.940[\hspace{0.35em}02]  &          \\
$6\ ^3F_3$&$ 4\ ^3D_1$& 1047.8 &          &2.151[-02]&$6\ ^3F_3$&$ 4\ ^3P_2$& 1021.9 &3.029[\hspace{0.35em}02]  &5.361[-08]\\
$6\ ^3F_3$&$ 4\ ^3D_2$& 1047.8 &1.725[\hspace{0.35em}08]&6.126[-02]&$6\ ^3F_3$&$ 4\ ^3F_2$& 1049.3 &7.338[\hspace{0.35em}01]  &1.797[-06]\\
$6\ ^3F_3$&$ 4\ ^3D_3$& 1047.9 &2.576[\hspace{0.35em}07]&2.224[-02]&$6\ ^3F_3$&$ 4\ ^1F_3$& 1049.3 &4.108[\hspace{0.35em}01]  &4.753[-07]\\
$6\ ^3F_3$&$ 4\ ^1D_2$& 1049.2 &6.080[\hspace{0.35em}08]&7.332[-02]&$6\ ^3F_3$&$ 4\ ^3F_3$& 1049.3 &1.002[\hspace{0.35em}03]  &3.063[-05]\\
$6\ ^3F_3$&$ 5\ ^3S_1$& 2680.7 &          &1.336[-11]&$6\ ^3F_3$&$ 4\ ^1P_1$& 1057.4 &1.444[\hspace{0.35em}03]  &          \\
$6\ ^3F_3$&$ 5\ ^3D_1$& 2972.4 &          &1.499[-03]&$6\ ^3F_3$&$ 5\ ^3P_1$& 2867.3 &6.526[\hspace{0.35em}02]  &          \\
$6\ ^3F_3$&$ 5\ ^3D_2$& 2972.4 &9.838[\hspace{0.35em}07]&4.310[-03]&$6\ ^3F_3$&$ 5\ ^3P_2$& 2868.4 &3.332[\hspace{0.35em}02]  &4.003[-09]\\
$6\ ^3F_3$&$ 5\ ^3D_3$& 2972.6 &1.445[\hspace{0.35em}07]&1.549[-03]&$6\ ^3F_3$&$ 5\ ^3F_2$& 2978.8 &5.107[\hspace{0.35em}01]  &7.223[-07]\\
$6\ ^3F_3$&$ 5\ ^1D_2$& 2978.7 &3.407[\hspace{0.35em}08]&5.079[-03]&$6\ ^3F_3$&$ 5\ ^1F_3$& 2978.8 &1.610[\hspace{0.35em}01]  &6.802[-08]\\
$6\ ^3F_3$&$ 5\ ^3G_3$& 2979.5 &1.282[\hspace{0.35em}05]&1.254[-07]&$6\ ^3F_3$&$ 5\ ^3F_3$& 2979.1 &7.096[\hspace{0.35em}02]  &2.649[-06]\\
$6\ ^3F_3$&$ 6\ ^3S_1$& 47700. &          &9.325[-17]&$6\ ^3F_3$&$ 5\ ^1P_1$& 3012.0 &2.236[\hspace{0.35em}03]  &          \\
          &           &        &            &        &$6\ ^3F_3$&$ 6\ ^3P_1$& 141986 &1.053[-05]  &          \\
          &           &        &            &        &$6\ ^3F_3$&$ 6\ ^3P_2$& 144554 &4.924[-06]  &1.639[-12]\\
[0.4pc]
$6\ ^3G_3$&$ 2\ ^3P_1$& 158.46 &          &3.645[-01]&$6\ ^3G_3$&$ 2\ ^3S_1$& 148.15 &2.798[\hspace{0.35em}04]  &          \\
$6\ ^3G_3$&$ 2\ ^3P_2$& 158.50 &3.608[\hspace{0.35em}09]&1.765[\hspace{0.35em}01]&$6\ ^3G_3$&$ 3\ ^3S_1$& 405.42 &1.384[\hspace{0.35em}04]  &          \\
$6\ ^3G_3$&$ 2\ ^1P_1$& 165.89 &          &4.926[\hspace{0.35em}00]&$6\ ^3G_3$&$ 3\ ^3D_1$& 436.84 &1.418[\hspace{0.35em}02]  &          \\
$6\ ^3G_3$&$ 3\ ^3P_1$& 425.87 &          &1.723[-02]&$6\ ^3G_3$&$ 3\ ^3D_2$& 436.84 &1.413[\hspace{0.35em}03]  &4.878[-05]\\
$6\ ^3G_3$&$ 3\ ^3P_2$& 425.95 &1.218[\hspace{0.35em}09]&8.233[-01]&$6\ ^3G_3$&$ 3\ ^3D_3$& 436.86 &3.406[\hspace{0.35em}03]  &4.157[-04]\\
$6\ ^3G_3$&$ 3\ ^1P_1$& 440.84 &          &2.629[-01]&$6\ ^3G_3$&$ 3\ ^1D_2$& 437.28 &6.031[\hspace{0.35em}00]  &9.709[-06]\\
$6\ ^3G_3$&$ 4\ ^3P_1$& 1022.0 &          &1.308[-03]&$6\ ^3G_3$&$ 4\ ^3S_1$& 973.89 &5.486[\hspace{0.35em}03]  &          \\
$6\ ^3G_3$&$ 4\ ^3P_2$& 1022.1 &5.314[\hspace{0.35em}08]&6.238[-02]&$6\ ^3G_3$&$ 4\ ^3D_1$& 1048.0 &7.170[\hspace{0.35em}01]  &          \\
$6\ ^3G_3$&$ 4\ ^1F_3$& 1049.5 &6.960[\hspace{0.35em}05]&1.330[-06]&$6\ ^3G_3$&$ 4\ ^3D_2$& 1048.0 &7.161[\hspace{0.35em}02]  &1.022[-05]\\
$6\ ^3G_3$&$ 4\ ^3F_2$& 1049.5 &3.103[\hspace{0.35em}04]&5.848[-12]&$6\ ^3G_3$&$ 4\ ^3D_3$& 1048.1 &1.723[\hspace{0.35em}03]  &3.633[-05]\\
$6\ ^3G_3$&$ 4\ ^3F_3$& 1049.5 &3.927[\hspace{0.35em}05]&2.739[-04]&$6\ ^3G_3$&$ 4\ ^1D_2$& 1049.4 &1.809[\hspace{0.35em}00]  &6.244[-06]\\
$6\ ^3G_3$&$ 4\ ^1P_1$& 1057.6 &          &2.141[-02]&$6\ ^3G_3$&$ 5\ ^3S_1$& 2682.1 &2.100[\hspace{0.35em}03]  &          \\
$6\ ^3G_3$&$ 5\ ^3P_1$& 2868.9 &          &8.181[-05]&$6\ ^3G_3$&$ 5\ ^3D_1$& 2974.0 &3.232[\hspace{0.35em}01]  &          \\
$6\ ^3G_3$&$ 5\ ^3P_2$& 2869.9 &2.619[\hspace{0.35em}08]&3.899[-03]&$6\ ^3G_3$&$ 5\ ^3D_2$& 2974.0 &3.230[\hspace{0.35em}02]  &1.892[-06]\\
$6\ ^3G_3$&$ 5\ ^3F_2$& 2980.5 &5.664[\hspace{0.35em}04]&8.525[-13]&$6\ ^3G_3$&$ 5\ ^3D_3$& 2974.3 &7.767[\hspace{0.35em}02]  &2.020[-06]\\
$6\ ^3G_3$&$ 5\ ^1F_3$& 2980.4 &1.364[\hspace{0.35em}06]&8.902[-07]&$6\ ^3G_3$&$ 5\ ^1D_2$& 2980.4 &6.740[-01]  &2.072[-06]\\
$6\ ^3G_3$&$ 5\ ^3F_3$& 2980.8 &6.220[\hspace{0.35em}05]&6.133[-05]&$6\ ^3G_3$&$ 5\ ^3G_3$& 2981.1 &6.613[-01]  &2.661[-13]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3G_3$&$ 5\ ^1P_1$& 3013.7 &          &1.410[-03]&$6\ ^3G_3$&$ 6\ ^3S_1$& 48128. &1.232[-02]  &          \\
$6\ ^3G_3$&$ 6\ ^3P_1$& 145849 &          &3.293[-12]&          &           &        &            &          \\
$6\ ^3G_3$&$ 6\ ^3P_2$& 148560 &2.571[\hspace{0.35em}04]&1.429[-10]&          &           &        &            &          \\
\hline\hline
\end{supertabular}
\begin{supertabular}{llllllllll}
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$2\ ^1S_0$&$ 2\ ^3P_1$& 102812&9.193[-02]&          &$2\ ^1S_0$&$ 2\ ^3S_1$& 1870.2&          &6.163[-03]\\
$2\ ^1S_0$&$ 2\ ^3P_2$& 146464&          &1.574[-12]&          &           &       &          &          \\
[0.4pc]
$2\ ^1P_1$&$ 1\ ^1S_0$& 28.786&1.806[\hspace{0.35em}12]&          &$2\ ^1P_1$&$ 2\ ^3P_0$& 2813.4&          &6.249[-02]\\
$2\ ^1P_1$&$ 2\ ^3S_1$& 1135.9&2.391[\hspace{0.35em}04]&1.989[-02]&$2\ ^1P_1$&$ 2\ ^3P_1$& 2814.0&2.647[-04]&5.417[-02]\\
$2\ ^1P_1$&$ 2\ ^1S_0$& 2893.2&2.099[\hspace{0.35em}07]&          &$2\ ^1P_1$&$ 2\ ^3P_2$& 2837.2&8.619[-05]&5.318[-02]\\
[0.4pc]
          &           &       &          &          &$2\ ^3S_1$&$ 1\ ^1S_0$& 29.534&          &2.543[\hspace{0.35em}02]\\
[0.4pc]
$2\ ^3P_0$&$ 2\ ^3S_1$& 1905.2&6.797[\hspace{0.35em}07]&          &          &           &       &          &          \\
[0.4pc]
$2\ ^3P_1$&$ 1\ ^1S_0$& 29.083&1.348[\hspace{0.35em}08]&          &          &           &       &          &          \\
$2\ ^3P_1$&$ 2\ ^3S_1$& 1904.9&6.800[\hspace{0.35em}07]&6.732[-04]&          &           &       &          &          \\
[0.4pc]
$2\ ^3P_2$&$ 1\ ^1S_0$& 29.081&          &1.031[\hspace{0.35em}05]&$2\ ^3P_2$&$ 2\ ^3P_0$& 335274&1.298[-11]&          \\
$2\ ^3P_2$&$ 2\ ^3S_1$& 1894.4&6.917[\hspace{0.35em}07]&1.277[-03]&$2\ ^3P_2$&$ 2\ ^3P_1$& 344957&2.533[-11]&3.280[-04]\\
[0.4pc]
$3\ ^1S_0$&$ 2\ ^3P_1$& 176.15&6.093[\hspace{0.35em}05]&          &$3\ ^1S_0$&$ 2\ ^3S_1$& 161.24&          &7.637[-02]\\
$3\ ^1S_0$&$ 2\ ^3P_2$& 176.24&          &1.960[\hspace{0.35em}01]&$3\ ^1S_0$&$ 3\ ^3S_1$& 7066.7&          &1.469[-04]\\
$3\ ^1S_0$&$ 2\ ^1P_1$& 187.92&1.128[\hspace{0.35em}10]&          &          &           &       &          &          \\
[0.4pc]
$3\ ^1P_1$&$ 1\ ^1S_0$& 24.900&5.149[\hspace{0.35em}11]&          &$3\ ^1P_1$&$ 2\ ^3P_0$& 173.09&          &1.606[-01]\\
$3\ ^1P_1$&$ 2\ ^3S_1$& 158.68&1.849[\hspace{0.35em}06]&7.020[\hspace{0.35em}01]&$3\ ^1P_1$&$ 2\ ^3P_1$& 173.09&1.883[\hspace{0.35em}02]&1.190[-01]\\
$3\ ^1P_1$&$ 2\ ^1S_0$& 173.39&2.690[\hspace{0.35em}10]&          &$3\ ^1P_1$&$ 2\ ^3P_2$& 173.18&6.635[\hspace{0.35em}01]&5.101[-01]\\
$3\ ^1P_1$&$ 3\ ^3S_1$& 4135.8&3.255[\hspace{0.35em}03]&1.850[-04]&$3\ ^1P_1$&$ 2\ ^1P_1$& 184.44&1.090[\hspace{0.35em}06]&7.458[-02]\\
$3\ ^1P_1$&$ 3\ ^1S_0$& 9971.9&3.074[\hspace{0.35em}06]&          &$3\ ^1P_1$&$ 3\ ^3P_0$& 10044.&          &1.527[-03]\\
$3\ ^1P_1$&$ 3\ ^3D_1$& 38421.&1.277[\hspace{0.35em}00]&3.222[-11]&$3\ ^1P_1$&$ 3\ ^3P_1$& 10050.&1.831[-05]&1.305[-03]\\
$3\ ^1P_1$&$ 3\ ^3D_2$& 38473.&4.799[\hspace{0.35em}02]&3.642[-10]&$3\ ^1P_1$&$ 3\ ^3P_2$& 10138.&5.866[-06]&1.248[-03]\\
$3\ ^1P_1$&$ 3\ ^3D_3$& 38853.&          &2.619[-09]&          &           &       &          &          \\
$3\ ^1P_1$&$ 3\ ^1D_2$& 43985.&4.409[\hspace{0.35em}04]&7.627[-10]&          &           &       &          &          \\
$3\ ^1D_2$&$ 2\ ^3P_0$& 173.78&          &4.583[\hspace{0.35em}01]&          &           &       &          &          \\
[0.4pc]
$3\ ^1D_2$&$ 2\ ^3P_1$& 173.78&4.531[\hspace{0.35em}08]&1.143[\hspace{0.35em}02]&$3\ ^1D_2$&$ 1\ ^1S_0$& 24.914&5.715[\hspace{0.35em}07]&          \\
$3\ ^1D_2$&$ 2\ ^3P_2$& 173.87&1.880[\hspace{0.35em}08]&8.608[\hspace{0.35em}01]&$3\ ^1D_2$&$ 2\ ^3S_1$& 159.25&2.966[\hspace{0.35em}04]&5.448[-03]\\
$3\ ^1D_2$&$ 2\ ^1P_1$& 185.22&8.145[\hspace{0.35em}10]&7.980[\hspace{0.35em}01]&$3\ ^1D_2$&$ 2\ ^1S_0$& 174.07&2.681[\hspace{0.35em}06]&          \\
$3\ ^1D_2$&$ 3\ ^3P_0$& 13017.&          &9.708[-08]&$3\ ^1D_2$&$ 3\ ^3S_1$& 4565.0&1.485[-02]&7.219[-11]\\
$3\ ^1D_2$&$ 3\ ^3P_1$& 13027.&5.339[\hspace{0.35em}03]&2.410[-07]&$3\ ^1D_2$&$ 3\ ^1S_0$& 12895.&9.666[-03]&          \\
$3\ ^1D_2$&$ 3\ ^3P_2$& 13174.&2.165[\hspace{0.35em}03]&1.719[-07]&$3\ ^1D_2$&$ 3\ ^3D_1$& 303729&4.544[-12]&7.536[-06]\\
          &           &       &          &          &$3\ ^1D_2$&$ 3\ ^3D_2$& 307047&3.053[-12]&1.379[-06]\\
          &           &       &          &          &$3\ ^1D_2$&$ 3\ ^3D_3$& 333054&3.278[-12]&5.723[-06]\\
[0.4pc]
$3\ ^3S_1$&$ 2\ ^3P_0$& 180.65&1.437[\hspace{0.35em}09]&          &$3\ ^3S_1$&$ 1\ ^1S_0$& 25.050&          &1.047[\hspace{0.35em}02]\\
$3\ ^3S_1$&$ 2\ ^3P_1$& 180.66&4.301[\hspace{0.35em}09]&4.738[\hspace{0.35em}00]&$3\ ^3S_1$&$ 2\ ^3S_1$& 165.01&2.900[-02]&1.057[-01]\\
$3\ ^3S_1$&$ 2\ ^3P_2$& 180.75&7.187[\hspace{0.35em}09]&1.457[\hspace{0.35em}01]&$3\ ^3S_1$&$ 2\ ^1S_0$& 180.97&          &8.832[-02]\\
$3\ ^3S_1$&$ 2\ ^1P_1$& 193.05&3.651[\hspace{0.35em}05]&1.047[\hspace{0.35em}01]&          &           &       &          &          \\

$3\ ^3P_0$&$ 2\ ^3S_1$& 161.22&2.853[\hspace{0.35em}10]&          &$3\ ^3P_0$&$ 2\ ^3P_1$& 176.13&          &5.986[-03]\\
$3\ ^3P_0$&$ 3\ ^3S_1$& 7030.8&8.352[\hspace{0.35em}06]&          &$3\ ^3P_0$&$ 2\ ^3P_2$& 176.22&1.196[\hspace{0.35em}06]&          \\
          &           &      &           &          &$3\ ^3P_0$&$ 2\ ^1P_1$& 187.89&          &1.101[\hspace{0.35em}00]\\
[0.4pc]
$3\ ^3P_1$&$ 1\ ^1S_0$& 24.961&3.989[\hspace{0.35em}07]&          &$3\ ^3P_1$&$ 2\ ^3P_0$& 176.13&          &1.019[-02]\\
$3\ ^3P_1$&$ 2\ ^3S_1$& 161.22&2.852[\hspace{0.35em}10]&3.939[\hspace{0.35em}01]&$3\ ^3P_1$&$ 2\ ^3P_1$& 176.13&2.990[\hspace{0.35em}05]&9.693[-02]\\
$3\ ^3P_1$&$ 2\ ^1S_0$& 176.43&2.360[\hspace{0.35em}06]&          &$3\ ^3P_1$&$ 2\ ^3P_2$& 176.22&8.969[\hspace{0.35em}05]&2.366[-01]\\
$3\ ^3P_1$&$ 3\ ^3S_1$& 7027.8&8.360[\hspace{0.35em}06]&6.075[-06]&$3\ ^3P_1$&$ 2\ ^1P_1$& 187.89&1.860[\hspace{0.35em}02]&3.488[-01]\\
[0.4pc]
$3\ ^3P_2$&$ 1\ ^1S_0$& 24.961&          &3.740[\hspace{0.35em}04]&$3\ ^3P_2$&$ 2\ ^3P_0$& 176.10&2.393[\hspace{0.35em}05]&          \\
$3\ ^3P_2$&$ 2\ ^3S_1$& 161.20&2.849[\hspace{0.35em}10]&7.261[\hspace{0.35em}01]&$3\ ^3P_2$&$ 2\ ^3P_1$& 176.10&5.383[\hspace{0.35em}05]&1.880[-01]\\
$3\ ^3P_2$&$ 2\ ^1S_0$& 176.40&          &4.383[\hspace{0.35em}01]&$3\ ^3P_2$&$ 2\ ^3P_2$& 176.19&4.185[\hspace{0.35em}05]&2.198[-01]\\
$3\ ^3P_2$&$ 3\ ^3S_1$& 6985.7&8.516[\hspace{0.35em}06]&1.156[-05]&$3\ ^3P_2$&$ 2\ ^1P_1$& 187.86&3.496[\hspace{0.35em}01]&3.152[-02]\\
$3\ ^3P_2$&$ 3\ ^1S_0$& 609201&          &1.543[-15]&          &           &       &          &          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$3\ ^3D_1$&$ 2\ ^3P_0$& 173.88&4.864[\hspace{0.35em}10]&          &$3\ ^3D_1$&$ 1\ ^1S_0$& 24.916&          &9.672[-01]\\
$3\ ^3D_1$&$ 2\ ^3P_1$& 173.88&3.648[\hspace{0.35em}10]&7.237[\hspace{0.35em}00]&$3\ ^3D_1$&$ 2\ ^3S_1$& 159.33&3.445[\hspace{0.35em}06]&2.135[-02]\\
$3\ ^3D_1$&$ 2\ ^3P_2$& 173.97&2.430[\hspace{0.35em}09]&3.024[-05]&$3\ ^3D_1$&$ 2\ ^1S_0$& 174.17&          &7.955[-03]\\
$3\ ^3D_1$&$ 2\ ^1P_1$& 185.33&2.393[\hspace{0.35em}06]&2.881[\hspace{0.35em}00]&$3\ ^3D_1$&$ 3\ ^3S_1$& 4634.7&1.598[\hspace{0.35em}00]&1.239[-05]\\
$3\ ^3D_1$&$ 3\ ^3P_0$& 13599.&5.079[\hspace{0.35em}05]&          &$3\ ^3D_1$&$ 3\ ^1S_0$& 13467.&          &1.457[-09]\\
$3\ ^3D_1$&$ 3\ ^3P_1$& 13611.&3.802[\hspace{0.35em}05]&1.225[-08]&          &           &       &          &          \\
$3\ ^3D_1$&$ 3\ ^3P_2$& 13772.&2.441[\hspace{0.35em}04]&2.613[-15]&          &           &       &          &          \\
[0.4pc]
$3\ ^3D_2$&$ 2\ ^3P_0$& 173.87&          &4.162[\hspace{0.35em}00]&$3\ ^3D_2$&$ 1\ ^1S_0$& 24.916&4.989[\hspace{0.35em}05]&          \\
$3\ ^3D_2$&$ 2\ ^3P_1$& 173.88&6.521[\hspace{0.35em}10]&9.343[\hspace{0.35em}01]&$3\ ^3D_2$&$ 2\ ^3S_1$& 159.33&3.416[\hspace{0.35em}06]&5.000[-03]\\
$3\ ^3D_2$&$ 2\ ^3P_2$& 173.96&2.169[\hspace{0.35em}10]&3.871[\hspace{0.35em}01]&$3\ ^3D_2$&$ 2\ ^1S_0$& 174.17&2.318[\hspace{0.35em}04]&          \\
$3\ ^3D_2$&$ 2\ ^1P_1$& 185.33&5.993[\hspace{0.35em}08]&1.960[\hspace{0.35em}01]&$3\ ^3D_2$&$ 3\ ^3S_1$& 4633.9&1.585[\hspace{0.35em}00]&3.424[-06]\\
$3\ ^3D_2$&$ 3\ ^3P_0$& 13593.&          &7.174[-09]&$3\ ^3D_2$&$ 3\ ^1S_0$& 13461.&6.741[-05]&          \\
$3\ ^3D_2$&$ 3\ ^3P_1$& 13604.&6.804[\hspace{0.35em}05]&1.592[-07]&          &           &       &          &          \\
$3\ ^3D_2$&$ 3\ ^3P_2$& 13765.&2.185[\hspace{0.35em}05]&6.220[-08]&          &           &       &          &          \\
[0.4pc]
$3\ ^3D_3$&$ 2\ ^3P_1$& 173.87&          &7.581[\hspace{0.35em}00]&$3\ ^3D_3$&$ 2\ ^3S_1$& 159.33&3.446[\hspace{0.35em}06]&          \\
$3\ ^3D_3$&$ 2\ ^3P_2$& 173.96&8.750[\hspace{0.35em}10]&3.549[\hspace{0.35em}02]&$3\ ^3D_3$&$ 3\ ^3S_1$& 4628.5&1.609[\hspace{0.35em}00]&          \\
$3\ ^3D_3$&$ 2\ ^1P_1$& 185.32&          &1.059[\hspace{0.35em}02]&          &           &       &          &          \\
$3\ ^3D_3$&$ 3\ ^3P_1$& 13557.&          &1.324[-08]&          &           &       &          &          \\
$3\ ^3D_3$&$ 3\ ^3P_2$& 13717.&8.912[\hspace{0.35em}05]&5.810[-07]&          &           &       &          &          \\
[0.4pc]
$4\ ^1S_0$&$ 2\ ^3P_1$& 130.85&2.502[\hspace{0.35em}05]&          &$4\ ^1S_0$&$ 2\ ^3S_1$& 122.44&          &8.171[-02]\\
$4\ ^1S_0$&$ 2\ ^3P_2$& 130.90&          &1.429[\hspace{0.35em}01]&$4\ ^1S_0$&$ 3\ ^3S_1$& 474.64&          &9.681[-05]\\
$4\ ^1S_0$&$ 2\ ^1P_1$& 137.23&4.545[\hspace{0.35em}09]&          &$4\ ^1S_0$&$ 3\ ^3D_1$& 528.80&          &1.120[-06]\\
$4\ ^1S_0$&$ 3\ ^3P_1$& 509.02&1.898[\hspace{0.35em}05]&          &$4\ ^1S_0$&$ 3\ ^3D_2$& 528.81&4.421[\hspace{0.35em}02]&          \\
$4\ ^1S_0$&$ 3\ ^3P_2$& 509.24&          &6.972[-01]&$4\ ^1S_0$&$ 3\ ^1D_2$& 529.72&5.106[\hspace{0.35em}04]&          \\
$4\ ^1S_0$&$ 3\ ^1P_1$& 536.18&3.112[\hspace{0.35em}09]&          &$4\ ^1S_0$&$ 4\ ^3S_1$& 17459.&          &1.049[-05]\\
[0.4pc]
$4\ ^1P_1$&$ 1\ ^1S_0$& 23.771&2.141[\hspace{0.35em}11]&          &$4\ ^1P_1$&$ 2\ ^3P_0$& 130.14&          &7.699[-02]\\
$4\ ^1P_1$&$ 2\ ^3S_1$& 121.82&9.070[\hspace{0.35em}05]&5.656[\hspace{0.35em}01]&$4\ ^1P_1$&$ 2\ ^3P_1$& 130.14&8.612[\hspace{0.35em}01]&5.390[-02]\\
$4\ ^1P_1$&$ 2\ ^1S_0$& 130.30&1.205[\hspace{0.35em}10]&          &$4\ ^1P_1$&$ 2\ ^3P_2$& 130.19&3.099[\hspace{0.35em}01]&3.204[-01]\\
$4\ ^1P_1$&$ 3\ ^3S_1$& 465.38&2.326[\hspace{0.35em}05]&1.002[\hspace{0.35em}00]&$4\ ^1P_1$&$ 2\ ^1P_1$& 136.45&4.701[\hspace{0.35em}05]&5.877[-02]\\
$4\ ^1P_1$&$ 3\ ^1S_0$& 498.18&3.531[\hspace{0.35em}09]&          &$4\ ^1P_1$&$ 3\ ^3P_0$& 498.36&          &9.843[-03]\\
$4\ ^1P_1$&$ 3\ ^3D_1$& 517.32&8.102[\hspace{0.35em}03]&1.082[-03]&$4\ ^1P_1$&$ 3\ ^3P_1$& 498.38&2.118[\hspace{0.35em}01]&7.850[-03]\\
$4\ ^1P_1$&$ 3\ ^3D_2$& 517.33&2.937[\hspace{0.35em}06]&1.238[-02]&$4\ ^1P_1$&$ 3\ ^3P_2$& 498.59&7.219[\hspace{0.35em}00]&1.641[-02]\\
$4\ ^1P_1$&$ 3\ ^3D_3$& 517.40&          &9.350[-02]&$4\ ^1P_1$&$ 3\ ^1P_1$& 524.38&1.172[\hspace{0.35em}05]&1.011[-03]\\
$4\ ^1P_1$&$ 3\ ^1D_2$& 518.20&4.085[\hspace{0.35em}08]&5.102[-02]&$4\ ^1P_1$&$ 4\ ^3P_0$& 24316.&          &1.119[-04]\\
$4\ ^1P_1$&$ 4\ ^3S_1$& 10078.&7.756[\hspace{0.35em}02]&7.168[-06]&$4\ ^1P_1$&$ 4\ ^3P_1$& 24339.&2.546[-06]&9.514[-05]\\
$4\ ^1P_1$&$ 4\ ^1S_0$& 23838.&7.490[\hspace{0.35em}05]&          &$4\ ^1P_1$&$ 4\ ^3P_2$& 24564.&8.119[-07]&9.022[-05]\\
$4\ ^1P_1$&$ 4\ ^3D_3$& 93811.&          &1.365[-10]&$4\ ^1P_1$&$ 4\ ^3F_2$& 111050&1.088[-10]&5.295[-13]\\
$4\ ^1P_1$&$ 4\ ^3D_1$& 92759.&4.013[-01]&1.680[-12]&$4\ ^1P_1$&$ 4\ ^3F_3$& 110671&1.557[-06]&          \\
$4\ ^1P_1$&$ 4\ ^3D_2$& 92910.&8.328[\hspace{0.35em}01]&2.060[-11]&$4\ ^1P_1$&$ 4\ ^1F_3$& 112336&2.432[-06]&          \\
$4\ ^1P_1$&$ 4\ ^1D_2$& 111021&1.176[\hspace{0.35em}04]&3.118[-11]&          &           &       &          &          \\
[0.4pc]
$4\ ^1D_2$&$ 2\ ^3P_0$& 130.29&          &2.684[\hspace{0.35em}01]&$4\ ^1D_2$&$ 1\ ^1S_0$& 23.776&3.198[\hspace{0.35em}07]&          \\
$4\ ^1D_2$&$ 2\ ^3P_1$& 130.29&8.499[\hspace{0.35em}07]&6.527[\hspace{0.35em}01]&$4\ ^1D_2$&$ 2\ ^3S_1$& 121.95&2.969[\hspace{0.35em}03]&3.513[-03]\\
$4\ ^1D_2$&$ 2\ ^3P_2$& 130.34&3.771[\hspace{0.35em}07]&4.962[\hspace{0.35em}01]&$4\ ^1D_2$&$ 2\ ^1S_0$& 130.46&3.297[\hspace{0.35em}05]&          \\
$4\ ^1D_2$&$ 2\ ^1P_1$& 136.62&2.555[\hspace{0.35em}10]&4.510[\hspace{0.35em}01]&$4\ ^1D_2$&$ 3\ ^3S_1$& 467.34&1.143[\hspace{0.35em}03]&2.136[-05]\\
$4\ ^1D_2$&$ 3\ ^3P_0$& 500.61&          &5.542[-01]&$4\ ^1D_2$&$ 3\ ^1S_0$& 500.43&1.906[\hspace{0.35em}05]&          \\
$4\ ^1D_2$&$ 3\ ^3P_1$& 500.63&2.578[\hspace{0.35em}07]&1.347[\hspace{0.35em}00]&$4\ ^1D_2$&$ 3\ ^3D_1$& 519.74&1.012[\hspace{0.35em}02]&6.476[-04]\\
$4\ ^1D_2$&$ 3\ ^3P_2$& 500.84&1.163[\hspace{0.35em}07]&1.026[\hspace{0.35em}00]&$4\ ^1D_2$&$ 3\ ^3D_2$& 519.75&1.783[\hspace{0.35em}02]&3.028[-05]\\
$4\ ^1D_2$&$ 3\ ^1P_1$& 526.87&9.130[\hspace{0.35em}09]&1.075[\hspace{0.35em}00]&$4\ ^1D_2$&$ 3\ ^3D_3$& 519.82&1.155[\hspace{0.35em}02]&2.782[-03]\\
$4\ ^1D_2$&$ 4\ ^3P_0$& 31135.&          &5.198[-09]&$4\ ^1D_2$&$ 3\ ^1D_2$& 520.63&5.516[\hspace{0.35em}04]&2.174[-03]\\
$4\ ^1D_2$&$ 4\ ^3P_1$& 31174.&9.267[\hspace{0.35em}02]&1.255[-08]&$4\ ^1D_2$&$ 4\ ^3S_1$& 11084.&1.517[-03]&6.575[-11]\\
$4\ ^1D_2$&$ 4\ ^3P_2$& 31543.&4.054[\hspace{0.35em}02]&9.020[-09]&$4\ ^1D_2$&$ 4\ ^1S_0$& 30355.&1.911[-03]&          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
          &           &       &           &          &$4\ ^1D_2$&$ 4\ ^3D_1$& 563902&1.995[-12]&7.152[-07]\\
          &           &       &           &          &$4\ ^1D_2$&$ 4\ ^3D_2$& 569531&1.350[-12]&1.328[-07]\\
          &           &       &           &          &$4\ ^1D_2$&$ 4\ ^3D_3$& 605150&1.602[-12]&5.725[-07]\\
[0.4pc]
$4\ ^1F_3$&$ 2\ ^3S_1$& 121.95&          &5.234[-08]&$4\ ^1F_3$&$ 2\ ^3P_1$& 130.29&7.134[\hspace{0.35em}05]&          \\
$4\ ^1F_3$&$ 3\ ^3S_1$& 467.31&          &2.486[-08]&$4\ ^1F_3$&$ 2\ ^3P_2$& 130.34&3.663[\hspace{0.35em}05]&5.080[-05]\\
$4\ ^1F_3$&$ 3\ ^3D_1$& 519.71&          &1.845[\hspace{0.35em}00]&$4\ ^1F_3$&$ 2\ ^1P_1$& 136.61&1.804[\hspace{0.35em}06]&          \\
$4\ ^1F_3$&$ 3\ ^3D_2$& 519.72&4.577[\hspace{0.35em}09]&5.558[\hspace{0.35em}00]&$4\ ^1F_3$&$ 3\ ^3P_1$& 500.60&7.566[\hspace{0.35em}04]&          \\
$4\ ^1F_3$&$ 3\ ^3D_3$& 519.79&7.557[\hspace{0.35em}08]&2.044[\hspace{0.35em}00]&$4\ ^1F_3$&$ 3\ ^3P_2$& 500.81&3.884[\hspace{0.35em}04]&1.857[-06]\\
$4\ ^1F_3$&$ 3\ ^1D_2$& 520.61&1.255[\hspace{0.35em}10]&6.911[\hspace{0.35em}00]&$4\ ^1F_3$&$ 3\ ^1P_1$& 526.84&1.628[\hspace{0.35em}05]&          \\
$4\ ^1F_3$&$ 4\ ^3S_1$& 11071.&          &1.694[-14]&$4\ ^1F_3$&$ 4\ ^3P_1$& 31071.&2.568[-04]&          \\
$4\ ^1F_3$&$ 4\ ^3D_1$& 532255&          &3.962[-15]&$4\ ^1F_3$&$ 4\ ^3P_2$& 31438.&1.245[-04]&1.728[-10]\\
$4\ ^1F_3$&$ 4\ ^3D_2$& 537268&1.073[\hspace{0.35em}01]&1.192[-14]&          &           &       &          &          \\
$4\ ^1F_3$&$ 4\ ^3D_3$& 568853&1.395[\hspace{0.35em}00]&3.149[-15]&          &           &       &          &          \\
[0.4pc]
$4\ ^3S_1$&$ 2\ ^3P_0$& 131.84&5.624[\hspace{0.35em}08]&          &$4\ ^3S_1$&$ 1\ ^1S_0$& 23.827&          &4.850[\hspace{0.35em}01]\\
$4\ ^3S_1$&$ 2\ ^3P_1$& 131.84&1.684[\hspace{0.35em}09]&3.483[\hspace{0.35em}00]&$4\ ^3S_1$&$ 2\ ^3S_1$& 123.31&3.486[-03]&8.842[-02]\\
$4\ ^3S_1$&$ 2\ ^3P_2$& 131.89&2.813[\hspace{0.35em}09]&1.071[\hspace{0.35em}01]&$4\ ^3S_1$&$ 2\ ^1S_0$& 132.01&          &6.766[-02]\\
$4\ ^3S_1$&$ 2\ ^1P_1$& 138.32&1.408[\hspace{0.35em}05]&7.850[\hspace{0.35em}00]&$4\ ^3S_1$&$ 3\ ^3S_1$& 487.91&4.506[-03]&9.718[-04]\\
$4\ ^3S_1$&$ 3\ ^3P_0$& 524.29&3.901[\hspace{0.35em}08]&          &$4\ ^3S_1$&$ 3\ ^1S_0$& 524.09&          &1.432[-03]\\
$4\ ^3S_1$&$ 3\ ^3P_1$& 524.31&1.169[\hspace{0.35em}09]&1.526[-01]&$4\ ^3S_1$&$ 3\ ^3D_1$& 545.31&1.130[\hspace{0.35em}04]&5.073[-05]\\
$4\ ^3S_1$&$ 3\ ^3P_2$& 524.54&1.952[\hspace{0.35em}09]&4.699[-01]&$4\ ^3S_1$&$ 3\ ^3D_2$& 545.32&1.866[\hspace{0.35em}04]&9.073[-06]\\
$4\ ^3S_1$&$ 3\ ^1P_1$& 553.16&1.065[\hspace{0.35em}05]&3.388[-01]&$4\ ^3S_1$&$ 3\ ^3D_3$& 545.40&2.636[\hspace{0.35em}04]&          \\
$4\ ^3P_0$&$ 2\ ^3S_1$& 122.43&1.286[\hspace{0.35em}10]&          &$4\ ^3S_1$&$ 3\ ^1D_2$& 546.29&1.617[\hspace{0.35em}02]&8.254[-07]\\
[0.4pc]
$4\ ^3P_0$&$ 3\ ^3S_1$& 474.46&3.568[\hspace{0.35em}09]&          &$4\ ^3P_0$&$ 2\ ^3P_1$& 130.84&          &4.882[-03]\\
$4\ ^3P_0$&$ 3\ ^3D_2$& 528.58&          &9.144[-03]&$4\ ^3P_0$&$ 2\ ^3P_2$& 130.89&5.108[\hspace{0.35em}05]&          \\
$4\ ^3P_0$&$ 3\ ^3D_1$& 528.57&5.857[\hspace{0.35em}08]&          &$4\ ^3P_0$&$ 2\ ^1P_1$& 137.22&          &6.538[-01]\\
$4\ ^3P_0$&$ 3\ ^1D_2$& 529.49&          &9.965[-02]&$4\ ^3P_0$&$ 3\ ^3P_1$& 508.81&          &3.552[-07]\\
$4\ ^3P_0$&$ 4\ ^3S_1$& 17211.&1.919[\hspace{0.35em}06]&          &$4\ ^3P_0$&$ 3\ ^3P_2$& 509.03&1.252[\hspace{0.35em}05]&          \\
          &           &       &          &          &$4\ ^3P_0$&$ 3\ ^1P_1$& 535.94&          &4.393[-02]\\
[0.4pc]
$4\ ^3P_1$&$ 1\ ^1S_0$& 23.794&1.686[\hspace{0.35em}07]&          &$4\ ^3P_1$&$ 2\ ^3P_0$& 130.84&          &8.049[-03]\\
$4\ ^3P_1$&$ 2\ ^3S_1$& 122.43&1.286[\hspace{0.35em}10]&3.077[\hspace{0.35em}01]&$4\ ^3P_1$&$ 2\ ^3P_1$& 130.84&1.278[\hspace{0.35em}05]&7.571[-02]\\
$4\ ^3P_1$&$ 2\ ^1S_0$& 131.00&1.042[\hspace{0.35em}06]&          &$4\ ^3P_1$&$ 2\ ^3P_2$& 130.89&3.831[\hspace{0.35em}05]&1.260[-01]\\
$4\ ^3P_1$&$ 3\ ^3S_1$& 474.45&3.567[\hspace{0.35em}09]&5.686[-01]&$4\ ^3P_1$&$ 2\ ^1P_1$& 137.22&7.719[\hspace{0.35em}01]&2.104[-01]\\
$4\ ^3P_1$&$ 3\ ^1S_0$& 508.59&3.282[\hspace{0.35em}05]&          &$4\ ^3P_1$&$ 3\ ^3P_0$& 508.78&          &2.425[-04]\\
$4\ ^3P_1$&$ 3\ ^3D_1$& 528.56&1.466[\hspace{0.35em}08]&3.125[-03]&$4\ ^3P_1$&$ 3\ ^3P_1$& 508.80&3.130[\hspace{0.35em}04]&1.174[-03]\\
$4\ ^3P_1$&$ 3\ ^3D_2$& 528.57&4.365[\hspace{0.35em}08]&6.763[-02]&$4\ ^3P_1$&$ 3\ ^3P_2$& 509.02&9.390[\hspace{0.35em}04]&1.205[-02]\\
$4\ ^3P_1$&$ 3\ ^3D_3$& 528.64&          &7.777[-03]&$4\ ^3P_1$&$ 3\ ^1P_1$& 535.93&2.105[\hspace{0.35em}01]&1.319[-02]\\
$4\ ^3P_1$&$ 3\ ^1D_2$& 529.48&3.017[\hspace{0.35em}06]&8.276[-02]&          &           &       &          &          \\
$4\ ^3P_1$&$ 4\ ^3S_1$& 17200.&1.922[\hspace{0.35em}06]&2.331[-07]&          &           &       &          &          \\
[0.4pc]
$4\ ^3P_2$&$ 1\ ^1S_0$& 23.794&          &1.676[\hspace{0.35em}04]&$4\ ^3P_2$&$ 2\ ^3P_0$& 130.83&1.023[\hspace{0.35em}05]&          \\
$4\ ^3P_2$&$ 2\ ^3S_1$& 122.42&1.284[\hspace{0.35em}10]&5.676[\hspace{0.35em}01]&$4\ ^3P_2$&$ 2\ ^3P_1$& 130.83&2.302[\hspace{0.35em}05]&1.065[-01]\\
$4\ ^3P_2$&$ 2\ ^1S_0$& 131.00&          &3.387[\hspace{0.35em}01]&$4\ ^3P_2$&$ 2\ ^3P_2$& 130.88&1.788[\hspace{0.35em}05]&1.719[-01]\\
$4\ ^3P_2$&$ 3\ ^3S_1$& 474.36&3.562[\hspace{0.35em}09]&1.048[\hspace{0.35em}00]&$4\ ^3P_2$&$ 2\ ^1P_1$& 137.21&1.418[\hspace{0.35em}01]&1.161[-02]\\
$4\ ^3P_2$&$ 3\ ^1S_0$& 508.50&          &7.067[-01]&$4\ ^3P_2$&$ 3\ ^3P_0$& 508.68&2.505[\hspace{0.35em}04]&          \\
$4\ ^3P_2$&$ 3\ ^3D_1$& 528.45&5.823[\hspace{0.35em}06]&1.525[-08]&$4\ ^3P_2$&$ 3\ ^3P_1$& 508.70&5.635[\hspace{0.35em}04]&8.197[-03]\\
$4\ ^3P_2$&$ 3\ ^3D_2$& 528.46&8.687[\hspace{0.35em}07]&1.675[-02]&$4\ ^3P_2$&$ 3\ ^3P_2$& 508.92&4.382[\hspace{0.35em}04]&2.659[-03]\\
$4\ ^3P_2$&$ 3\ ^3D_3$& 528.53&4.912[\hspace{0.35em}08]&2.156[-01]&$4\ ^3P_2$&$ 3\ ^1P_1$& 535.82&4.114[\hspace{0.35em}00]&3.241[-03]\\
$4\ ^3P_2$&$ 3\ ^1D_2$& 529.37&7.602[\hspace{0.35em}05]&3.738[-02]&          &           &       &          &          \\
$4\ ^3P_2$&$ 4\ ^3S_1$& 17089.&1.961[\hspace{0.35em}06]&4.446[-07]&          &           &       &          &          \\
$4\ ^3P_2$&$ 4\ ^1S_0$& 806355&          &1.278[-15]&          &           &       &          &          \\
[0.4pc]
$4\ ^3D_1$&$ 2\ ^3P_0$& 130.32&1.610[\hspace{0.35em}10]&          &$4\ ^3D_1$&$ 1\ ^1S_0$& 23.777&          &6.037[-01]\\
$4\ ^3D_1$&$ 2\ ^3P_1$& 130.32&1.207[\hspace{0.35em}10]&4.284[\hspace{0.35em}00]&$4\ ^3D_1$&$ 2\ ^3S_1$& 121.98&5.653[\hspace{0.35em}05]&1.306[-02]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$4\ ^3D_1$&$ 2\ ^3P_2$& 130.37&8.039[\hspace{0.35em}08]&4.831[-05]&$4\ ^3D_1$&$ 2\ ^1S_0$& 130.49&          &4.809[-03]\\
$4\ ^3D_1$&$ 2\ ^1P_1$& 136.65&7.500[\hspace{0.35em}05]&1.663[\hspace{0.35em}00]&$4\ ^3D_1$&$ 3\ ^3S_1$& 467.72&2.199[\hspace{0.35em}05]&2.477[-04]\\
$4\ ^3D_1$&$ 3\ ^3P_0$& 501.06&4.989[\hspace{0.35em}09]&          &$4\ ^3D_1$&$ 3\ ^1S_0$& 500.87&          &3.537[-05]\\
$4\ ^3D_1$&$ 3\ ^3P_1$& 501.07&3.742[\hspace{0.35em}09]&8.886[-02]&$4\ ^3D_1$&$ 3\ ^3D_1$& 520.22&1.945[\hspace{0.35em}04]&1.044[-03]\\
$4\ ^3D_1$&$ 3\ ^3P_2$& 501.29&2.494[\hspace{0.35em}08]&1.375[-09]&$4\ ^3D_1$&$ 3\ ^3D_2$& 520.23&3.217[\hspace{0.35em}04]&2.891[-06]\\
$4\ ^3D_1$&$ 3\ ^1P_1$& 527.36&2.934[\hspace{0.35em}05]&3.956[-02]&$4\ ^3D_1$&$ 3\ ^3D_3$& 520.30&3.704[\hspace{0.35em}03]&          \\
$4\ ^3D_1$&$ 4\ ^3P_0$& 32955.&1.518[\hspace{0.35em}05]&          &$4\ ^3D_1$&$ 3\ ^1D_2$& 521.12&2.783[\hspace{0.35em}02]&4.163[-03]\\
$4\ ^3D_1$&$ 4\ ^3P_1$& 32998.&1.135[\hspace{0.35em}05]&6.215[-10]&$4\ ^3D_1$&$ 4\ ^3S_1$& 11306.&2.639[-01]&1.264[-06]\\
$4\ ^3D_1$&$ 4\ ^3P_2$& 33412.&7.270[\hspace{0.35em}0
3]&2.989[-16]&$4\ ^3D_1$&$ 4\ ^1S_0$& 32082.&          &6.533[-11]\\
[0.4pc]
$4\ ^3D_2$&$ 2\ ^3P_0$& 130.32&          &2.786[\hspace{0.35em}00]&$4\ ^3D_2$&$ 1\ ^1S_0$& 23.777&1.684[\hspace{0.35em}05]&          \\
$4\ ^3D_2$&$ 2\ ^3P_1$& 130.32&2.165[\hspace{0.35em}10]&5.757[\hspace{0.35em}01]&$4\ ^3D_2$&$ 2\ ^3S_1$& 121.97&5.625[\hspace{0.35em}05]&2.963[-03]\\
$4\ ^3D_2$&$ 2\ ^3P_2$& 130.37&7.200[\hspace{0.35em}09]&2.425[\hspace{0.35em}01]&$4\ ^3D_2$&$ 2\ ^1S_0$& 130.49&1.697[\hspace{0.35em}03]&          \\
$4\ ^3D_2$&$ 2\ ^1P_1$& 136.65&1.074[\hspace{0.35em}08]&1.228[\hspace{0.35em}01]&$4\ ^3D_2$&$ 3\ ^3S_1$& 467.72&2.187[\hspace{0.35em}05]&7.564[-07]\\
$4\ ^3D_2$&$ 3\ ^3P_0$& 501.05&          &5.911[-02]&$4\ ^3D_2$&$ 3\ ^1S_0$& 500.87&9.937[\hspace{0.35em}02]&          \\
$4\ ^3D_2$&$ 3\ ^3P_1$& 501.07&6.710[\hspace{0.35em}09]&1.206[\hspace{0.35em}00]&$4\ ^3D_2$&$ 3\ ^3D_1$& 520.22&1.938[\hspace{0.35em}04]&9.836[-05]\\
$4\ ^3D_2$&$ 3\ ^3P_2$& 501.28&2.234[\hspace{0.35em}09]&5.073[-01]&$4\ ^3D_2$&$ 3\ ^3D_2$& 520.23&1.408[\hspace{0.35em}04]&1.844[-03]\\
$4\ ^3D_2$&$ 3\ ^1P_1$& 527.36&3.825[\hspace{0.35em}07]&2.927[-01]&$4\ ^3D_2$&$ 3\ ^3D_3$& 520.30&2.213[\hspace{0.35em}04]&8.214[-04]\\
$4\ ^3D_2$&$ 4\ ^3P_0$& 32936.&          &4.170[-10]&$4\ ^3D_2$&$ 3\ ^1D_2$& 521.11&3.629[\hspace{0.35em}01]&8.432[-04]\\
$4\ ^3D_2$&$ 4\ ^3P_1$& 32979.&2.037[\hspace{0.35em}05]&8.455[-09]&$4\ ^3D_2$&$ 4\ ^3S_1$& 11304.&2.627[-01]&3.103[-07]\\
$4\ ^3D_2$&$ 4\ ^3P_2$& 33392.&6.532[\hspace{0.35em}04]&3.343[-09]&$4\ ^3D_2$&$ 4\ ^1S_0$& 32064.&7.568[-06]&          \\
[0.4pc]
$4\ ^3D_3$&$ 2\ ^3P_1$& 130.32&          &4.453[\hspace{0.35em}00]&$4\ ^3D_3$&$ 2\ ^3S_1$& 121.97&5.657[\hspace{0.35em}05]&          \\
$4\ ^3D_3$&$ 2\ ^3P_2$& 130.37&2.896[\hspace{0.35em}10]&2.092[\hspace{0.35em}02]&$4\ ^3D_3$&$ 3\ ^3S_1$& 467.70&2.199[\hspace{0.35em}05]&          \\
$4\ ^3D_3$&$ 2\ ^1P_1$& 136.65&          &6.112[\hspace{0.35em}01]&$4\ ^3D_3$&$ 3\ ^3D_1$& 520.19&1.585[\hspace{0.35em}03]&          \\
$4\ ^3D_3$&$ 3\ ^3P_1$& 501.04&          &9.435[-02]&$4\ ^3D_3$&$ 3\ ^3D_2$& 520.20&1.575[\hspace{0.35em}04]&7.344[-04]\\
$4\ ^3D_3$&$ 3\ ^3P_2$& 501.26&8.981[\hspace{0.35em}09]&4.384[\hspace{0.35em}00]&$4\ ^3D_3$&$ 3\ ^3D_3$& 520.27&3.813[\hspace{0.35em}04]&3.311[-03]\\
$4\ ^3D_3$&$ 3\ ^1P_1$& 527.33&          &1.455[\hspace{0.35em}00]&$4\ ^3D_3$&$ 3\ ^1D_2$& 521.08&1.363[\hspace{0.35em}02]&2.002[-04]\\
$4\ ^3D_3$&$ 4\ ^3P_1$& 32867.&          &6.736[-10]&$4\ ^3D_3$&$ 4\ ^3S_1$& 11291.&2.657[-01]&          \\
$4\ ^3D_3$&$ 4\ ^3P_2$& 33277.&2.654[\hspace{0.35em}05]&2.939[-08]&          &           &       &          &          \\
[0.4pc]
$4\ ^3F_2$&$ 1\ ^1S_0$& 23.776&          &2.438[-05]&$4\ ^3F_2$&$ 2\ ^3P_0$& 130.29&1.350[\hspace{0.35em}06]&          \\
$4\ ^3F_2$&$ 2\ ^3S_1$& 121.95&8.303[-03]&2.455[-07]&$4\ ^3F_2$&$ 2\ ^3P_1$& 130.29&1.350[\hspace{0.35em}06]&1.468[-03]\\
$4\ ^3F_2$&$ 2\ ^1S_0$& 130.46&          &4.197[-08]&$4\ ^3F_2$&$ 2\ ^3P_2$& 130.34&1.929[\hspace{0.35em}05]&1.059[-03]\\
$4\ ^3F_2$&$ 3\ ^3S_1$& 467.33&1.446[\hspace{0.35em}02]&1.952[-08]&$4\ ^3F_2$&$ 2\ ^1P_1$& 136.62&9.381[\hspace{0.35em}01]&2.307[-03]\\
$4\ ^3F_2$&$ 3\ ^1S_0$& 500.43&          &2.208[-09]&$4\ ^3F_2$&$ 3\ ^3P_0$& 500.61&1.433[\hspace{0.35em}05]&          \\
$4\ ^3F_2$&$ 3\ ^3D_1$& 519.74&1.504[\hspace{0.35em}10]&1.139[\hspace{0.35em}00]&$4\ ^3F_2$&$ 3\ ^3P_1$& 500.63&1.433[\hspace{0.35em}05]&6.009[-05]\\
$4\ ^3F_2$&$ 3\ ^3D_2$& 519.75&2.761[\hspace{0.35em}09]&3.363[-01]&$4\ ^3F_2$&$ 3\ ^3P_2$& 500.84&2.044[\hspace{0.35em}04]&4.158[-05]\\
$4\ ^3F_2$&$ 3\ ^3D_3$& 519.82&7.955[\hspace{0.35em}07]&9.845[-09]&$4\ ^3F_2$&$ 3\ ^1P_1$& 526.87&9.297[\hspace{0.35em}00]&8.298[-05]\\
$4\ ^3F_2$&$ 3\ ^1D_2$& 520.63&2.388[\hspace{0.35em}07]&1.512[-01]&$4\ ^3F_2$&$ 4\ ^3P_0$& 31133.&4.817[-04]&          \\
$4\ ^3F_2$&$ 4\ ^3S_1$& 11084.&3.485[-02]&3.710[-15]&$4\ ^3F_2$&$ 4\ ^3P_1$& 31171.&4.788[-04]&1.668[-10]\\
$4\ ^3F_2$&$ 4\ ^1S_0$& 30353.&          &1.323[-17]&$4\ ^3F_2$&$ 4\ ^3P_2$& 31540.&6.448[-05]&1.893[-09]\\
$4\ ^3F_2$&$ 4\ ^3D_1$& 563154&2.861[\hspace{0.35em}01]&1.844[-15]&          &           &       &          &          \\
$4\ ^3F_2$&$ 4\ ^3D_2$& 568769&5.117[\hspace{0.35em}00]&5.034[-16]&          &           &       &          &          \\
$4\ ^3F_2$&$ 4\ ^3D_3$& 604288&1.224[-01]&1.152[-23]&          &           &       &          &          \\
[0.4pc]
$4\ ^3F_3$&$ 2\ ^3S_1$& 121.95&          &4.246[-07]&$4\ ^3F_3$&$ 2\ ^3P_1$& 130.29&1.215[\hspace{0.35em}06]&          \\
$4\ ^3F_3$&$ 3\ ^3S_1$& 467.34&          &1.036[-13]&$4\ ^3F_3$&$ 2\ ^3P_2$& 130.34&5.980[\hspace{0.35em}05]&3.366[-03]\\
$4\ ^3F_3$&$ 3\ ^3D_1$& 519.75&          &1.728[-01]&$4\ ^3F_3$&$ 2\ ^1P_1$& 136.62&1.075[\hspace{0.35em}06]&          \\
$4\ ^3F_3$&$ 3\ ^3D_2$& 519.76&1.135[\hspace{0.35em}10]&1.205[\hspace{0.35em}00]&$4\ ^3F_3$&$ 3\ ^3P_1$& 500.63&1.291[\hspace{0.35em}05]&          \\
$4\ ^3F_3$&$ 3\ ^3D_3$& 519.83&1.233[\hspace{0.35em}09]&5.021[-03]&$4\ ^3F_3$&$ 3\ ^3P_2$& 500.85&6.337[\hspace{0.35em}04]&1.408[-04]\\
$4\ ^3F_3$&$ 3\ ^1D_2$& 520.64&5.308[\hspace{0.35em}09]&2.780[-01]&$4\ ^3F_3$&$ 3\ ^1P_1$& 526.88&9.680[\hspace{0.35em}04]&          \\
$4\ ^3F_3$&$ 4\ ^3S_1$& 11088.&          &9.505[-16]&$4\ ^3F_3$&$ 4\ ^3P_1$& 31201.&4.293[-04]&          \\
$4\ ^3F_3$&$ 4\ ^3D_1$& 573118&          &2.558[-16]&$4\ ^3F_3$&$ 4\ ^3P_2$& 31571.&1.989[-04]&5.062[-10]\\
$4\ ^3F_3$&$ 4\ ^3D_2$& 578934&1.931[\hspace{0.35em}01]&1.666[-15]&          &           &       &          &          \\
$4\ ^3F_3$&$ 4\ ^3D_3$& 615776&1.795[\hspace{0.35em}00]&5.219[-18]&          &           &       &          &          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^1S_0$&$ 2\ ^3P_1$& 117.00&1.254[\hspace{0.35em}05]&          &$5\ ^1S_0$&$ 2\ ^3S_1$& 110.23&          &5.824[-02]\\
$5\ ^1S_0$&$ 2\ ^3P_2$& 117.04&          &8.862[\hspace{0.35em}00]&$5\ ^1S_0$&$ 3\ ^3S_1$& 332.02&          &3.867[-04]\\
$5\ ^1S_0$&$ 2\ ^1P_1$& 122.07&2.265[\hspace{0.35em}09]&          &$5\ ^1S_0$&$ 3\ ^3D_1$& 357.64&          &7.645[-07]\\
$5\ ^1S_0$&$ 3\ ^3P_1$& 348.48&9.349[\hspace{0.35em}04]&          &$5\ ^1S_0$&$ 3\ ^3D_2$& 357.64&2.711[\hspace{0.35em}02]&          \\
$5\ ^1S_0$&$ 3\ ^3P_2$& 348.58&          &7.297[-01]&$5\ ^1S_0$&$ 3\ ^1D_2$& 358.06&3.129[\hspace{0.35em}04]&          \\
$5\ ^1S_0$&$ 3\ ^1P_1$& 361.00&1.505[\hspace{0.35em}09]&          &$5\ ^1S_0$&$ 4\ ^3S_1$& 1039.2&          &3.712[-06]\\
$5\ ^1S_0$&$ 4\ ^3P_1$& 1106.0&6.857[\hspace{0.35em}04]&          &$5\ ^1S_0$&$ 4\ ^3D_1$& 1144.3&          &7.262[-08]\\
$5\ ^1S_0$&$ 4\ ^3P_2$& 1106.4&          &5.186[-02]&$5\ ^1S_0$&$ 4\ ^3D_2$& 1144.3&8.309[\hspace{0.35em}01]&          \\
$5\ ^1S_0$&$ 4\ ^3F_2$& 1146.7&          &3.300[-11]&$5\ ^1S_0$&$ 4\ ^1D_2$& 1146.7&1.593[\hspace{0.35em}04]&          \\
$5\ ^1S_0$&$ 4\ ^1P_1$& 1158.6&1.070[\hspace{0.35em}09]&          &$5\ ^1S_0$&$ 5\ ^3S_1$& 34786.&          &1.358[-06]\\
[0.4pc]
$5\ ^1P_1$&$ 1\ ^1S_0$& 23.281&1.089[\hspace{0.35em}11]&          &$5\ ^1P_1$&$ 2\ ^3P_0$& 116.70&          &4.108[-02]\\
$5\ ^1P_1$&$ 2\ ^3S_1$& 109.97&4.914[\hspace{0.35em}05]&3.679[\hspace{0.35em}01]&$5\ ^1P_1$&$ 2\ ^3P_1$& 116.70&4.522[\hspace{0.35em}01]&2.800[-02]\\
$5\ ^1P_1$&$ 2\ ^1S_0$& 116.84&6.256[\hspace{0.35em}09]&          &$5\ ^1P_1$&$ 2\ ^3P_2$& 116.74&1.650[\hspace{0.35em}01]&1.912[-01]\\
$5\ ^1P_1$&$ 3\ ^3S_1$& 329.68&1.401[\hspace{0.35em}05]&1.175[\hspace{0.35em}00]&$5\ ^1P_1$&$ 2\ ^1P_1$& 121.75&2.407[\hspace{0.35em}05]&3.780[-02]\\
$5\ ^1P_1$&$ 3\ ^1S_0$& 345.81&1.964[\hspace{0.35em}09]&          &$5\ ^1P_1$&$ 3\ ^3P_0$& 345.90&          &6.626[-03]\\
$5\ ^1P_1$&$ 3\ ^3D_1$& 354.92&3.586[\hspace{0.35em}03]&9.930[-04]&$5\ ^1P_1$&$ 3\ ^3P_1$& 345.90&1.250[\hspace{0.35em}01]&5.142[-03]\\
$5\ ^1P_1$&$ 3\ ^3D_2$& 354.93&1.267[\hspace{0.35em}06]&1.138[-02]&$5\ ^1P_1$&$ 3\ ^3P_2$& 346.01&4.321[\hspace{0.35em}00]&1.347[-02]\\
$5\ ^1P_1$&$ 3\ ^3D_3$& 354.96&          &8.592[-02]&$5\ ^1P_1$&$ 3\ ^1P_1$& 358.23&6.570[\hspace{0.35em}04]&1.215[-03]\\
$5\ ^1P_1$&$ 3\ ^1D_2$& 355.34&1.765[\hspace{0.35em}08]&4.696[-02]&$5\ ^1P_1$&$ 4\ ^3P_0$& 1080.4&          &1.108[-03]\\
$5\ ^1P_1$&$ 4\ ^3S_1$& 1016.6&5.398[\hspace{0.35em}04]&4.781[-02]&$5\ ^1P_1$&$ 4\ ^3P_1$& 1080.4&3.858[\hspace{0.35em}00]&8.939[-04]\\
$5\ ^1P_1$&$ 4\ ^1S_0$& 1079.4&8.310[\hspace{0.35em}08]&          &$5\ ^1P_1$&$ 4\ ^3P_2$& 1080.9&1.305[\hspace{0.35em}00]&1.406[-03]\\
$5\ ^1P_1$&$ 4\ ^3D_1$& 1117.0&4.542[\hspace{0.35em}03]&1.275[-04]&$5\ ^1P_1$&$ 4\ ^3F_2$& 1119.2&5.794[-02]&2.906[-09]\\
$5\ ^1P_1$&$ 4\ ^3D_2$& 1117.0&9.220[\hspace{0.35em}05]&1.582[-03]&$5\ ^1P_1$&$ 4\ ^3F_3$& 1119.2&7.971[\hspace{0.35em}02]&          \\
$5\ ^1P_1$&$ 4\ ^3D_3$& 1117.2&          &1.101[-02]&$5\ ^1P_1$&$ 4\ ^1F_3$& 1119.4&1.342[\hspace{0.35em}03]&          \\
$5\ ^1P_1$&$ 4\ ^1D_2$& 1119.2&2.253[\hspace{0.35em}08]&5.884[-03]&$5\ ^1P_1$&$ 4\ ^1P_1$& 1130.6&2.096[\hspace{0.35em}04]&3.878[-05]\\
$5\ ^1P_1$&$ 5\ ^3S_1$& 19952.&2.554[\hspace{0.35em}02]&5.890[-07]&$5\ ^1P_1$&$ 5\ ^3P_0$& 47856.&          &1.504[-05]\\
$5\ ^1P_1$&$ 5\ ^1S_0$& 46789.&2.474[\hspace{0.35em}05]&          &$5\ ^1P_1$&$ 5\ ^3P_1$& 47956.&5.501[-07]&1.269[-05]\\
$5\ ^1P_1$&$ 5\ ^3D_3$& 184612&          &1.266[-11]&$5\ ^1P_1$&$ 5\ ^3P_2$& 48523.&1.731[-07]&1.196[-05]\\
$5\ ^1P_1$&$ 5\ ^3D_1$& 182471&1.475[-01]&1.561[-13]&$5\ ^1P_1$&$ 5\ ^3F_2$& 221933&3.410[-11]&4.344[-14]\\
$5\ ^1P_1$&$ 5\ ^3D_2$& 182763&2.422[\hspace{0.35em}01]&1.963[-12]&$5\ ^1P_1$&$ 5\ ^3F_3$& 221181&4.305[-07]&          \\
$5\ ^1P_1$&$ 5\ ^3G_3$& 227021&          &2.821[-22]&$5\ ^1P_1$&$ 5\ ^1F_3$& 224666&7.865[-07]&          \\
$5\ ^1P_1$&$ 5\ ^1D_2$& 222910&3.978[\hspace{0.35em}03]&2.598[-12]&          &           &       &          &          \\
[0.4pc]
$5\ ^1D_2$&$ 2\ ^3P_0$& 116.76&          &1.548[\hspace{0.35em}01]&$5\ ^1D_2$&$ 1\ ^1S_0$& 23.284&1.818[\hspace{0.35em}07]&          \\
$5\ ^1D_2$&$ 2\ ^3P_1$& 116.77&3.177[\hspace{0.35em}07]&3.734[\hspace{0.35em}01]&$5\ ^1D_2$&$ 2\ ^3S_1$& 110.02&7.321[\hspace{0.35em}02]&2.066[-03]\\
$5\ ^1D_2$&$ 2\ ^3P_2$& 116.81&1.452[\hspace{0.35em}07]&2.848[\hspace{0.35em}01]&$5\ ^1D_2$&$ 2\ ^1S_0$& 116.90&7.590[\hspace{0.35em}04]&          \\
$5\ ^1D_2$&$ 2\ ^1P_1$& 121.82&1.159[\hspace{0.35em}10]&2.560[\hspace{0.35em}01]&$5\ ^1D_2$&$ 3\ ^3S_1$& 330.17&3.541[\hspace{0.35em}02]&2.951[-05]\\
$5\ ^1D_2$&$ 3\ ^3P_0$& 346.43&          &5.764[-01]&$5\ ^1D_2$&$ 3\ ^1S_0$& 346.35&6.100[\hspace{0.35em}04]&          \\
$5\ ^1D_2$&$ 3\ ^3P_1$& 346.44&1.036[\hspace{0.35em}07]&1.390[\hspace{0.35em}00]&$5\ ^1D_2$&$ 3\ ^3D_1$& 355.49&4.054[\hspace{0.35em}01]&3.493[-04]\\
$5\ ^1D_2$&$ 3\ ^3P_2$& 346.54&4.823[\hspace{0.35em}06]&1.061[\hspace{0.35em}00]&$5\ ^1D_2$&$ 3\ ^3D_2$& 355.49&9.618[\hspace{0.35em}01]&7.854[-06]\\
$5\ ^1D_2$&$ 3\ ^1P_1$& 358.81&4.348[\hspace{0.35em}09]&1.097[\hspace{0.35em}00]&$5\ ^1D_2$&$ 3\ ^3D_3$& 355.53&4.629[\hspace{0.35em}01]&2.221[-03]\\
$5\ ^1D_2$&$ 4\ ^3P_0$& 1085.6&          &2.399[-02]&$5\ ^1D_2$&$ 3\ ^1D_2$& 355.91&2.659[\hspace{0.35em}04]&2.231[-03]\\
$5\ ^1D_2$&$ 4\ ^3P_1$& 1085.7&4.212[\hspace{0.35em}06]&5.782[-02]&$5\ ^1D_2$&$ 4\ ^3S_1$& 1021.2&1.273[\hspace{0.35em}02]&3.720[-07]\\
$5\ ^1D_2$&$ 4\ ^3P_2$& 1086.1&1.974[\hspace{0.35em}06]&4.419[-02]&$5\ ^1D_2$&$ 4\ ^1S_0$& 1084.7&2.678[\hspace{0.35em}04]&          \\
$5\ ^1D_2$&$ 4\ ^3F_2$& 1124.9&3.136[\hspace{0.35em}04]&9.142[-05]&$5\ ^1D_2$&$ 4\ ^3D_1$& 1122.6&1.875[\hspace{0.35em}01]&1.065[-04]\\
$5\ ^1D_2$&$ 4\ ^3F_3$& 1124.8&2.097[\hspace{0.35em}07]&2.430[-04]&$5\ ^1D_2$&$ 4\ ^3D_2$& 1122.7&1.906[\hspace{0.35em}01]&9.798[-06]\\
$5\ ^1D_2$&$ 4\ ^1F_3$& 1125.0&4.445[\hspace{0.35em}07]&5.156[-03]&$5\ ^1D_2$&$ 4\ ^3D_3$& 1122.8&2.142[\hspace{0.35em}01]&2.557[-04]\\
$5\ ^1D_2$&$ 4\ ^1P_1$& 1136.4&1.947[\hspace{0.35em}09]&4.894[-02]&$5\ ^1D_2$&$ 4\ ^1D_2$& 1124.9&1.234[\hspace{0.35em}04]&1.033[-04]\\
$5\ ^1D_2$&$ 5\ ^3P_0$& 60938.&          &4.918[-10]&$5\ ^1D_2$&$ 5\ ^3S_1$& 21914.&2.856[-04]&4.915[-11]\\
$5\ ^1D_2$&$ 5\ ^3P_1$& 61101.&2.687[\hspace{0.35em}02]&1.169[-09]&$5\ ^1D_2$&$ 5\ ^1S_0$& 59219.&4.631[-04]&          \\
$5\ ^1D_2$&$ 5\ ^3P_2$& 62025.&1.208[\hspace{0.35em}02]&8.295[-10]&          &           &       &          &          \\
[0.4pc]
$5\ ^1F_3$&$ 2\ ^3S_1$& 110.02&          &5.588[-08]&$5\ ^1F_3$&$ 2\ ^3P_1$& 116.77&4.352[\hspace{0.35em}05]&          \\
$5\ ^1F_3$&$ 3\ ^3S_1$& 330.16&          &2.049[-08]&$5\ ^1F_3$&$ 2\ ^3P_2$& 116.80&2.239[\hspace{0.35em}05]&7.594[-05]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^1F_3$&$ 3\ ^3D_1$& 355.49&          &1.331[\hspace{0.35em}00]&$5\ ^1F_3$&$ 2\ ^1P_1$& 121.82&1.271[\hspace{0.35em}06]&          \\
$5\ ^1F_3$&$ 3\ ^3D_2$& 355.49&1.332[\hspace{0.35em}09]&3.780[\hspace{0.35em}00]&$5\ ^1F_3$&$ 3\ ^3P_1$& 346.44&1.022[\hspace{0.35em}03]&          \\
$5\ ^1F_3$&$ 3\ ^3D_3$& 355.52&2.253[\hspace{0.35em}08]&1.436[\hspace{0.35em}00]&$5\ ^1F_3$&$ 3\ ^3P_2$& 346.54&5.207[\hspace{0.35em}02]&1.598[-06]\\
$5\ ^1F_3$&$ 3\ ^1D_2$& 355.90&4.335[\hspace{0.35em}09]&4.940[\hspace{0.35em}00]&$5\ ^1F_3$&$ 3\ ^1P_1$& 358.81&4.051[\hspace{0.35em}02]&          \\
$5\ ^1F_3$&$ 4\ ^3S_1$& 1021.2&          &1.312[-09]&$5\ ^1F_3$&$ 4\ ^3P_1$& 1085.7&1.067[\hspace{0.35em}04]&          \\
$5\ ^1F_3$&$ 4\ ^3D_1$& 1122.6&          &7.559[-02]&$5\ ^1F_3$&$ 4\ ^3P_2$& 1086.1&5.495[\hspace{0.35em}03]&1.067[-07]\\
$5\ ^1F_3$&$ 4\ ^3D_2$& 1122.6&8.123[\hspace{0.35em}08]&2.249[-01]&$5\ ^1F_3$&$ 4\ ^3F_2$& 1124.8&5.249[\hspace{0.35em}02]&1.724[-05]\\
$5\ ^1F_3$&$ 4\ ^3D_3$& 1122.7&1.277[\hspace{0.35em}08]&8.153[-02]&$5\ ^1F_3$&$ 4\ ^3F_3$& 1124.8&1.685[\hspace{0.35em}02]&2.372[-06]\\
$5\ ^1F_3$&$ 4\ ^1D_2$& 1124.8&2.411[\hspace{0.35em}09]&2.712[-01]&$5\ ^1F_3$&$ 4\ ^1F_3$& 1125.0&5.897[\hspace{0.35em}03]&1.644[-04]\\
$5\ ^1F_3$&$ 5\ ^3S_1$& 21897.&          &2.329[-15]&$5\ ^1F_3$&$ 4\ ^1P_1$& 1136.3&2.824[\hspace{0.35em}04]&          \\
$5\ ^1F_3$&$ 5\ ^3D_1$& 971562&          &7.135[-16]&$5\ ^1F_3$&$ 5\ ^3P_1$& 60971.&7.741[-05]&          \\
$5\ ^1F_3$&$ 5\ ^3D_2$& 979906&5.723[\hspace{0.35em}00]&2.062[-15]&$5\ ^1F_3$&$ 5\ ^3P_2$& 61890.&3.703[-05]&3.361[-11]\\
[0.4pc]
$5\ ^3S_1$&$ 2\ ^3P_0$& 117.39&2.765[\hspace{0.35em}08]&          &$5\ ^3S_1$&$ 1\ ^1S_0$& 23.309&          &2.567[\hspace{0.35em}01]\\
$5\ ^3S_1$&$ 2\ ^3P_1$& 117.39&8.277[\hspace{0.35em}08]&2.159[\hspace{0.35em}00]&$5\ ^3S_1$&$ 2\ ^3S_1$& 110.58&6.105[-04]&5.809[-02]\\
$5\ ^3S_1$&$ 2\ ^3P_2$& 117.43&1.383[\hspace{0.35em}09]&6.642[\hspace{0.35em}00]&$5\ ^3S_1$&$ 2\ ^1S_0$& 117.53&          &4.290[-02]\\
$5\ ^3S_1$&$ 2\ ^1P_1$& 122.50&6.902[\hspace{0.35em}04]&4.897[\hspace{0.35em}00]&$5\ ^3S_1$&$ 3\ ^3S_1$& 335.22&1.622[-03]&1.210[-03]\\
$5\ ^3S_1$&$ 3\ ^3P_0$& 352.00&1.856[\hspace{0.35em}08]&          &$5\ ^3S_1$&$ 3\ ^1S_0$& 351.91&          &1.455[-03]\\
$5\ ^3S_1$&$ 3\ ^3P_1$& 352.01&5.559[\hspace{0.35em}08]&1.611[-01]&$5\ ^3S_1$&$ 3\ ^3D_1$& 361.35&6.737[\hspace{0.35em}03]&3.722[-05]\\
$5\ ^3S_1$&$ 3\ ^3P_2$& 352.11&9.285[\hspace{0.35em}08]&4.960[-01]&$5\ ^3S_1$&$ 3\ ^3D_2$& 361.36&1.113[\hspace{0.35em}04]&6.583[-06]\\
$5\ ^3S_1$&$ 3\ ^1P_1$& 364.78&4.981[\hspace{0.35em}04]&3.643[-01]&$5\ ^3S_1$&$ 3\ ^3D_3$& 361.39&1.572[\hspace{0.35em}04]&          \\
$5\ ^3S_1$&$ 4\ ^3P_0$& 1142.2&1.323[\hspace{0.35em}08]&          &$5\ ^3S_1$&$ 3\ ^1D_2$& 361.78&9.638[\hspace{0.35em}01]&6.156[-07]\\
$5\ ^3S_1$&$ 4\ ^3P_1$& 1142.3&3.963[\hspace{0.35em}08]&1.090[-02]&$5\ ^3S_1$&$ 4\ ^3S_1$& 1071.1&9.010[-04]&3.499[-05]\\
$5\ ^3S_1$&$ 4\ ^3P_2$& 1142.8&6.618[\hspace{0.35em}08]&3.356[-02]&$5\ ^3S_1$&$ 4\ ^1S_0$& 1141.2&          &8.580[-05]\\
$5\ ^3S_1$&$ 4\ ^3F_3$& 1185.7&          &7.528[-12]&$5\ ^3S_1$&$ 4\ ^3D_1$& 1183.2&3.422[\hspace{0.35em}03]&6.815[-06]\\
$5\ ^3S_1$&$ 4\ ^3F_2$& 1185.7&8.235[-01]&2.103[-12]&$5\ ^3S_1$&$ 4\ ^3D_2$& 1183.3&5.670[\hspace{0.35em}03]&1.533[-06]\\
$5\ ^3S_1$&$ 4\ ^1F_3$& 1185.9&          &8.111[-11]&$5\ ^3S_1$&$ 4\ ^3D_3$& 1183.4&7.982[\hspace{0.35em}03]&          \\
$5\ ^3S_1$&$ 4\ ^1P_1$& 1198.5&3.701[\hspace{0.35em}04]&2.422[-02]&$5\ ^3S_1$&$ 4\ ^1D_2$& 1185.7&2.959[\hspace{0.35em}01]&6.079[-08]\\
[0.4pc]
$5\ ^3P_0$&$ 2\ ^3S_1$& 110.22&6.675[\hspace{0.35em}09]&          &$5\ ^3P_0$&$ 2\ ^3P_1$& 116.99&          &3.156[-03]\\
$5\ ^3P_0$&$ 3\ ^3S_1$& 331.96&2.002[\hspace{0.35em}09]&          &$5\ ^3P_0$&$ 2\ ^3P_2$& 117.03&2.603[\hspace{0.35em}05]&          \\
$5\ ^3P_0$&$ 3\ ^3D_2$& 357.58&          &8.546[-03]&$5\ ^3P_0$&$ 2\ ^1P_1$& 122.06&          &3.796[-01]\\
$5\ ^3P_0$&$ 3\ ^3D_1$& 357.58&2.499[\hspace{0.35em}08]&          &$5\ ^3P_0$&$ 3\ ^3P_1$& 348.42&          &3.759[-06]\\
$5\ ^3P_0$&$ 3\ ^1D_2$& 358.00&          &9.300[-02]&$5\ ^3P_0$&$ 3\ ^3P_2$& 348.53&6.974[\hspace{0.35em}04]&          \\
$5\ ^3P_0$&$ 4\ ^3S_1$& 1038.6&8.217[\hspace{0.35em}08]&          &$5\ ^3P_0$&$ 3\ ^1P_1$& 360.94&          &3.467[-02]\\
$5\ ^3P_0$&$ 4\ ^3D_2$& 1143.7&          &1.166[-03]&$5\ ^3P_0$&$ 4\ ^3P_1$& 1105.4&          &6.981[-06]\\
$5\ ^3P_0$&$ 4\ ^3D_1$& 1143.7&3.072[\hspace{0.35em}08]&          &$5\ ^3P_0$&$ 4\ ^3P_2$& 1105.8&2.205[\hspace{0.35em}04]&          \\
$5\ ^3P_0$&$ 4\ ^1D_2$& 1146.0&          &1.102[-02]&$5\ ^3P_0$&$ 4\ ^3F_2$& 1146.0&2.385[\hspace{0.35em}03]&          \\
$5\ ^3P_0$&$ 5\ ^3S_1$& 34219.&6.145[\hspace{0.35em}05]&          &$5\ ^3P_0$&$ 4\ ^1P_1$& 1158.0&          &4.124[-03]\\
[0.4pc]
$5\ ^3P_1$&$ 1\ ^1S_0$& 23.293&8.677[\hspace{0.35em}06]&          &$5\ ^3P_1$&$ 2\ ^3P_0$& 116.99&          &5.192[-03]\\
$5\ ^3P_1$&$ 2\ ^3S_1$& 110.22&6.675[\hspace{0.35em}09]&1.970[\hspace{0.35em}01]&$5\ ^3P_1$&$ 2\ ^3P_1$& 116.99&6.512[\hspace{0.35em}04]&4.844[-02]\\
$5\ ^3P_1$&$ 2\ ^1S_0$& 117.12&5.420[\hspace{0.35em}05]&          &$5\ ^3P_1$&$ 2\ ^3P_2$& 117.03&1.952[\hspace{0.35em}05]&7.016[-02]\\
$5\ ^3P_1$&$ 3\ ^3S_1$& 331.96&2.001[\hspace{0.35em}09]&6.513[-01]&$5\ ^3P_1$&$ 2\ ^1P_1$& 122.06&3.917[\hspace{0.35em}01]&1.230[-01]\\
$5\ ^3P_1$&$ 3\ ^1S_0$& 348.32&1.784[\hspace{0.35em}05]&          &$5\ ^3P_1$&$ 3\ ^3P_0$& 348.41&          &2.444[-04]\\
$5\ ^3P_1$&$ 3\ ^3D_1$& 357.57&6.258[\hspace{0.35em}07]&2.908[-03]&$5\ ^3P_1$&$ 3\ ^3P_1$& 348.42&1.744[\hspace{0.35em}04]&1.404[-03]\\
$5\ ^3P_1$&$ 3\ ^3D_2$& 357.57&1.863[\hspace{0.35em}08]&6.305[-02]&$5\ ^3P_1$&$ 3\ ^3P_2$& 348.52&5.231[\hspace{0.35em}04]&8.718[-03]\\
$5\ ^3P_1$&$ 3\ ^3D_3$& 357.61&          &7.270[-03]&$5\ ^3P_1$&$ 3\ ^1P_1$& 360.93&1.133[\hspace{0.35em}01]&1.055[-02]\\
$5\ ^3P_1$&$ 3\ ^1D_2$& 357.99&1.284[\hspace{0.35em}06]&7.721[-02]&$5\ ^3P_1$&$ 4\ ^3P_0$& 1105.3&          &1.640[-05]\\
$5\ ^3P_1$&$ 4\ ^3S_1$& 1038.6&8.214[\hspace{0.35em}08]&2.731[-02]&$5\ ^3P_1$&$ 4\ ^3P_1$& 1105.3&5.512[\hspace{0.35em}03]&4.290[-05]\\
$5\ ^3P_1$&$ 4\ ^1S_0$& 1104.3&7.985[\hspace{0.35em}04]&          &$5\ ^3P_1$&$ 4\ ^3P_2$& 1105.8&1.654[\hspace{0.35em}04]&1.258[-03]\\
$5\ ^3P_1$&$ 4\ ^3D_1$& 1143.6&7.690[\hspace{0.35em}07]&3.508[-04]&$5\ ^3P_1$&$ 4\ ^3F_2$& 1146.0&7.952[\hspace{0.35em}02]&1.271[-08]\\
$5\ ^3P_1$&$ 4\ ^3D_2$& 1143.7&2.296[\hspace{0.35em}08]&7.924[-03]&$5\ ^3P_1$&$ 4\ ^3F_3$& 1145.9&1.003[\hspace{0.35em}03]&          \\
$5\ ^3P_1$&$ 4\ ^3D_3$& 1143.8&          &8.706[-04]&$5\ ^3P_1$&$ 4\ ^1F_3$& 1146.1&5.873[\hspace{0.35em}02]&          \\
$5\ ^3P_1$&$ 4\ ^1D_2$& 1146.0&8.874[\hspace{0.35em}05]&8.927[-03]&$5\ ^3P_1$&$ 4\ ^1P_1$& 1157.9&3.850[\hspace{0.35em}00]&1.224[-03]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3P_1$&$ 5\ ^3S_1$& 34168.&6.169[\hspace{0.35em}05]&1.895[-08]&          &           &       &          &          \\
[0.4pc]
$5\ ^3P_2$&$ 1\ ^1S_0$& 23.293&          &8.803[\hspace{0.35em}03]&$5\ ^3P_2$&$ 2\ ^3P_0$& 116.98&5.213[\hspace{0.35em}04]&          \\
$5\ ^3P_2$&$ 2\ ^3S_1$& 110.22&6.670[\hspace{0.35em}09]&3.636[\hspace{0.35em}01]&$5\ ^3P_2$&$ 2\ ^3P_1$& 116.99&1.173[\hspace{0.35em}05]&6.091[-02]\\
$5\ ^3P_2$&$ 2\ ^1S_0$& 117.12&          &2.157[\hspace{0.35em}01]&$5\ ^3P_2$&$ 2\ ^3P_2$& 117.03&9.115[\hspace{0.35em}04]&1.100[-01]\\
$5\ ^3P_2$&$ 3\ ^3S_1$& 331.93&1.999[\hspace{0.35em}09]&1.202[\hspace{0.35em}00]&$5\ ^3P_2$&$ 2\ ^1P_1$& 122.06&7.088[\hspace{0.35em}00]&5.400[-03]\\
$5\ ^3P_2$&$ 3\ ^1S_0$& 348.29&          &8.010[-01]&$5\ ^3P_2$&$ 3\ ^3P_0$& 348.38&1.397[\hspace{0.35em}04]&          \\
$5\ ^3P_2$&$ 3\ ^3D_1$& 357.54&2.484[\hspace{0.35em}06]&2.506[-08]&$5\ ^3P_2$&$ 3\ ^3P_1$& 348.39&3.142[\hspace{0.35em}04]&6.158[-03]\\
$5\ ^3P_2$&$ 3\ ^3D_2$& 357.54&3.708[\hspace{0.35em}07]&1.561[-02]&$5\ ^3P_2$&$ 3\ ^3P_2$& 348.49&2.442[\hspace{0.35em}04]&3.187[-03]\\
$5\ ^3P_2$&$ 3\ ^3D_3$& 357.58&2.096[\hspace{0.35em}08]&2.010[-01]&$5\ ^3P_2$&$ 3\ ^1P_1$& 360.90&2.184[\hspace{0.35em}00]&2.005[-03]\\
$5\ ^3P_2$&$ 3\ ^1D_2$& 357.96&3.244[\hspace{0.35em}05]&3.488[-02]&$5\ ^3P_2$&$ 4\ ^3P_0$& 1105.0&4.413[\hspace{0.35em}03]&          \\
$5\ ^3P_2$&$ 4\ ^3S_1$& 1038.3&8.203[\hspace{0.35em}08]&5.039[-02]&$5\ ^3P_2$&$ 4\ ^3P_1$& 1105.0&9.926[\hspace{0.35em}03]&8.048[-04]\\
$5\ ^3P_2$&$ 4\ ^1S_0$& 1104.0&          &3.566[-02]&$5\ ^3P_2$&$ 4\ ^3P_2$& 1105.5&7.719[\hspace{0.35em}03]&1.011[-04]\\
$5\ ^3P_2$&$ 4\ ^3D_1$& 1143.3&3.058[\hspace{0.35em}06]&6.826[-10]&$5\ ^3P_2$&$ 4\ ^3F_2$& 1145.7&6.812[\hspace{0.35em}01]&3.035[-08]\\
$5\ ^3P_2$&$ 4\ ^3D_2$& 1143.3&4.575[\hspace{0.35em}07]&1.997[-03]&$5\ ^3P_2$&$ 4\ ^3F_3$& 1145.6&2.956[\hspace{0.35em}02]&6.522[-12]\\
$5\ ^3P_2$&$ 4\ ^3D_3$& 1143.5&2.578[\hspace{0.35em}08]&2.418[-02]&$5\ ^3P_2$&$ 4\ ^1F_3$& 1145.8&1.812[\hspace{0.35em}02]&3.254[-09]\\
$5\ ^3P_2$&$ 4\ ^1D_2$& 1145.6&2.416[\hspace{0.35em}05]&4.076[-03]&$5\ ^3P_2$&$ 4\ ^1P_1$& 1157.6&7.592[-01]&4.174[-04]\\
$5\ ^3P_2$&$ 5\ ^3S_1$& 33886.&6.327[\hspace{0.35em}05]&3.649[-08]&          &           &       &          &          \\
[0.4pc]
$5\ ^3D_1$&$ 2\ ^3P_0$& 116.78&7.456[\hspace{0.35em}09]&          &$5\ ^3D_1$&$ 1\ ^1S_0$& 23.284&          &3.658[-01]\\
$5\ ^3D_1$&$ 2\ ^3P_1$& 116.78&5.592[\hspace{0.35em}09]&2.477[\hspace{0.35em}00]&$5\ ^3D_1$&$ 2\ ^3S_1$& 110.03&1.665[\hspace{0.35em}05]&7.584[-03]\\
$5\ ^3D_1$&$ 2\ ^3P_2$& 116.82&3.723[\hspace{0.35em}08]&4.020[-05]&$5\ ^3D_1$&$ 2\ ^1S_0$& 116.91&          &2.724[-03]\\
$5\ ^3D_1$&$ 2\ ^1P_1$& 121.84&3.405[\hspace{0.35em}05]&9.495[-01]&$5\ ^3D_1$&$ 3\ ^3S_1$& 330.27&8.161[\hspace{0.35em}04]&2.480[-04]\\
$5\ ^3D_1$&$ 3\ ^3P_0$& 346.55&2.488[\hspace{0.35em}09]&          &$5\ ^3D_1$&$ 3\ ^1S_0$& 346.47&          &4.852[-05]\\
$5\ ^3D_1$&$ 3\ ^3P_1$& 346.56&1.866[\hspace{0.35em}09]&9.269[-02]&$5\ ^3D_1$&$ 3\ ^3D_1$& 355.62&9.362[\hspace{0.35em}03]&1.079[-03]\\
$5\ ^3D_1$&$ 3\ ^3P_2$& 346.66&1.243[\hspace{0.35em}08]&1.691[-10]&$5\ ^3D_1$&$ 3\ ^3D_2$& 355.62&1.548[\hspace{0.35em}04]&7.510[-06]\\
$5\ ^3D_1$&$ 3\ ^1P_1$& 358.94&1.393[\hspace{0.35em}05]&4.058[-02]&$5\ ^3D_1$&$ 3\ ^3D_3$& 355.65&1.783[\hspace{0.35em}03]&          \\
$5\ ^3D_1$&$ 4\ ^3P_0$& 1086.8&1.022[\hspace{0.35em}09]&          &$5\ ^3D_1$&$ 3\ ^1D_2$& 356.03&1.337[\hspace{0.35em}02]&3.183[-03]\\
$5\ ^3D_1$&$ 4\ ^3P_1$& 1086.9&7.667[\hspace{0.35em}08]&3.869[-03]&$5\ ^3D_1$&$ 4\ ^3S_1$& 1022.3&2.952[\hspace{0.35em}04]&1.457[-05]\\
$5\ ^3D_1$&$ 4\ ^3P_2$& 1087.3&5.110[\hspace{0.35em}07]&4.090[-10]&$5\ ^3D_1$&$ 4\ ^1S_0$& 1085.8&          &6.267[-07]\\
$5\ ^3D_1$&$ 4\ ^3F_3$& 1126.1&          &2.280[-04]&$5\ ^3D_1$&$ 4\ ^3D_1$& 1123.9&4.344[\hspace{0.35em}03]&4.988[-05]\\
$5\ ^3D_1$&$ 4\ ^1F_3$& 1126.3&          &2.441[-03]&$5\ ^3D_1$&$ 4\ ^3D_2$& 1123.9&7.211[\hspace{0.35em}03]&4.988[-07]\\
$5\ ^3D_1$&$ 4\ ^3F_2$& 1126.1&6.670[\hspace{0.35em}07]&1.075[-03]&$5\ ^3D_1$&$ 4\ ^3D_3$& 1124.0&8.274[\hspace{0.35em}02]&          \\
$5\ ^3D_1$&$ 4\ ^1P_1$& 1137.7&6.489[\hspace{0.35em}04]&1.812[-03]&$5\ ^3D_1$&$ 4\ ^1D_2$& 1126.1&3.759[\hspace{0.35em}01]&4.101[-04]\\
$5\ ^3D_1$&$ 5\ ^3P_0$& 64868.&5.433[\hspace{0.35em}04]&          &$5\ ^3D_1$&$ 5\ ^3S_1$& 22402.&5.922[-02]&1.915[-07]\\
$5\ ^3D_1$&$ 5\ ^3P_1$& 65053.&4.042[\hspace{0.35em}04]&5.698[-11]&$5\ ^3D_1$&$ 5\ ^1S_0$& 62924.&          &3.097[-12]\\
$5\ ^3D_1$&$ 5\ ^3P_2$& 66101.&2.563[\hspace{0.35em}03]&3.036[-17]&          &           &       &          &          \\
[0.4pc]
$5\ ^3D_2$&$ 2\ ^3P_0$& 116.78&          &1.667[\hspace{0.35em}00]&$5\ ^3D_2$&$ 1\ ^1S_0$& 23.284&7.943[\hspace{0.35em}04]&          \\
$5\ ^3D_2$&$ 2\ ^3P_1$& 116.78&1.004[\hspace{0.35em}10]&3.366[\hspace{0.35em}01]&$5\ ^3D_2$&$ 2\ ^3S_1$& 110.03&1.659[\hspace{0.35em}05]&1.685[-03]\\
$5\ ^3D_2$&$ 2\ ^3P_2$& 116.82&3.338[\hspace{0.35em}09]&1.425[\hspace{0.35em}01]&$5\ ^3D_2$&$ 2\ ^1S_0$& 116.91&3.196[\hspace{0.35em}02]&          \\
$5\ ^3D_2$&$ 2\ ^1P_1$& 121.83&3.946[\hspace{0.35em}07]&7.187[\hspace{0.35em}00]&$5\ ^3D_2$&$ 3\ ^3S_1$& 330.27&8.125[\hspace{0.35em}04]&5.483[-06]\\
$5\ ^3D_2$&$ 3\ ^3P_0$& 346.55&          &6.402[-02]&$5\ ^3D_2$&$ 3\ ^1S_0$& 346.47&2.621[\hspace{0.35em}02]&          \\
$5\ ^3D_2$&$ 3\ ^3P_1$& 346.56&3.349[\hspace{0.35em}09]&1.275[\hspace{0.35em}00]&$5\ ^3D_2$&$ 3\ ^3D_1$& 355.61&9.333[\hspace{0.35em}03]&8.649[-05]\\
$5\ ^3D_2$&$ 3\ ^3P_2$& 346.66&1.115[\hspace{0.35em}09]&5.386[-01]&$5\ ^3D_2$&$ 3\ ^3D_2$& 355.62&6.769[\hspace{0.35em}03]&1.908[-03]\\
$5\ ^3D_2$&$ 3\ ^1P_1$& 358.94&1.473[\hspace{0.35em}07]&3.077[-01]&$5\ ^3D_2$&$ 3\ ^3D_3$& 355.65&1.066[\hspace{0.35em}04]&5.323[-04]\\
$5\ ^3D_2$&$ 4\ ^3P_0$& 1086.8&          &2.677[-03]&$5\ ^3D_2$&$ 3\ ^1D_2$& 356.03&9.801[\hspace{0.35em}00]&7.171[-04]\\
$5\ ^3D_2$&$ 4\ ^3P_1$& 1086.9&1.376[\hspace{0.35em}09]&5.324[-02]&$5\ ^3D_2$&$ 4\ ^3S_1$& 1022.3&2.939[\hspace{0.35em}04]&5.806[-07]\\
$5\ ^3D_2$&$ 4\ ^3P_2$& 1087.3&4.582[\hspace{0.35em}08]&2.250[-02]&$5\ ^3D_2$&$ 4\ ^1S_0$& 1085.8&1.159[\hspace{0.35em}02]&          \\
$5\ ^3D_2$&$ 4\ ^3F_2$& 1126.1&7.381[\hspace{0.35em}06]&1.835[-04]&$5\ ^3D_2$&$ 4\ ^3D_1$& 1123.9&4.332[\hspace{0.35em}03]&8.038[-06]\\
$5\ ^3D_2$&$ 4\ ^3F_3$& 1126.1&4.070[\hspace{0.35em}07]&9.307[-04]&$5\ ^3D_2$&$ 4\ ^3D_2$& 1123.9&3.135[\hspace{0.35em}03]&9.018[-05]\\
$5\ ^3D_2$&$ 4\ ^1F_3$& 1126.3&1.862[\hspace{0.35em}07]&4.680[-03]&$5\ ^3D_2$&$ 4\ ^3D_3$& 1124.0&4.947[\hspace{0.35em}03]&9.899[-05]\\
$5\ ^3D_2$&$ 4\ ^1P_1$& 1137.7&6.595[\hspace{0.35em}06]&1.376[-02]&$5\ ^3D_2$&$ 4\ ^1D_2$& 1126.1&1.083[\hspace{0.35em}01]&6.873[-05]\\
$5\ ^3D_2$&$ 5\ ^3P_0$& 64831.&          &4.005[-11]&$5\ ^3D_2$&$ 5\ ^3S_1$& 22398.&5.900[-02]&4.291[-08]\\
$5\ ^3D_2$&$ 5\ ^3P_1$& 65016.&7.263[\hspace{0.35em}04]&7.855[-10]&$5\ ^3D_2$&$ 5\ ^1S_0$& 62889.&1.482[-06]&          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3D_2$&$ 5\ ^3P_2$& 66063.&2.305[\hspace{0.35em}04]&3.066[-10]&          &           &       &          &          \\
[0.4pc]
$5\ ^3D_3$&$ 2\ ^3P_1$& 116.78&          &2.565[\hspace{0.35em}00]&$5\ ^3D_3$&$ 2\ ^3S_1$& 110.03&1.667[\hspace{0.35em}05]&          \\
$5\ ^3D_3$&$ 2\ ^3P_2$& 116.82&1.341[\hspace{0.35em}10]&1.207[\hspace{0.35em}02]&$5\ ^3D_3$&$ 3\ ^3S_1$& 330.27&8.163[\hspace{0.35em}04]&          \\
$5\ ^3D_3$&$ 2\ ^1P_1$& 121.83&          &3.491[\hspace{0.35em}01]&$5\ ^3D_3$&$ 3\ ^3D_1$& 355.61&7.634[\hspace{0.35em}02]&          \\
$5\ ^3D_3$&$ 3\ ^3P_1$& 346.55&          &9.833[-02]&$5\ ^3D_3$&$ 3\ ^3D_2$& 355.61&7.584[\hspace{0.35em}03]&5.105[-04]\\
$5\ ^3D_3$&$ 3\ ^3P_2$& 346.66&4.478[\hspace{0.35em}09]&4.570[\hspace{0.35em}00]&$5\ ^3D_3$&$ 3\ ^3D_3$& 355.64&1.835[\hspace{0.35em}04]&3.420[-03]\\
$5\ ^3D_3$&$ 3\ ^1P_1$& 358.93&          &1.493[\hspace{0.35em}00]&$5\ ^3D_3$&$ 3\ ^1D_2$& 356.02&6.548[\hspace{0.35em}01]&7.853[-05]\\
$5\ ^3D_3$&$ 4\ ^3P_1$& 1086.8&          &4.114[-03]&$5\ ^3D_3$&$ 4\ ^3S_1$& 1022.2&2.952[\hspace{0.35em}04]&          \\
$5\ ^3D_3$&$ 4\ ^3P_2$& 1087.2&1.840[\hspace{0.35em}09]&1.909[-01]&$5\ ^3D_3$&$ 4\ ^3D_1$& 1123.8&3.542[\hspace{0.35em}02]&          \\
$5\ ^3D_3$&$ 4\ ^3F_2$& 1126.1&1.506[\hspace{0.35em}05]&4.812[-11]&$5\ ^3D_3$&$ 4\ ^3D_2$& 1123.8&3.531[\hspace{0.35em}03]&8.193[-05]\\
$5\ ^3D_3$&$ 4\ ^3F_3$& 1126.0&3.278[\hspace{0.35em}06]&2.845[-06]&$5\ ^3D_3$&$ 4\ ^3D_3$& 1124.0&8.518[\hspace{0.35em}03]&1.582[-04]\\
$5\ ^3D_3$&$ 4\ ^1F_3$& 1126.2&2.011[\hspace{0.35em}06]&1.158[-03]&$5\ ^3D_3$&$ 4\ ^1D_2$& 1126.1&1.840[\hspace{0.35em}01]&4.798[-05]\\
$5\ ^3D_3$&$ 4\ ^1P_1$& 1137.6&          &6.669[-02]&$5\ ^3D_3$&$ 5\ ^3S_1$& 22370.&5.964[-02]&          \\
$5\ ^3D_3$&$ 5\ ^3P_1$& 64785.&          &6.185[-11]&          &           &       &          &          \\
$5\ ^3D_3$&$ 5\ ^3P_2$& 65824.&9.361[\hspace{0.35em}04]&2.650[-09]&          &           &       &          &          \\
[0.4pc]
$5\ ^3F_2$&$ 1\ ^1S_0$& 23.284&          &1.424[-05]&$5\ ^3F_2$&$ 2\ ^3P_0$& 116.76&9.139[\hspace{0.35em}05]&          \\
$5\ ^3F_2$&$ 2\ ^3S_1$& 110.02&2.148[-02]&2.314[-07]&$5\ ^3F_2$&$ 2\ ^3P_1$& 116.77&9.138[\hspace{0.35em}05]&1.285[-03]\\
$5\ ^3F_2$&$ 2\ ^1S_0$& 116.90&          &3.610[-08]&$5\ ^3F_2$&$ 2\ ^3P_2$& 116.81&1.305[\hspace{0.35em}05]&9.158[-04]\\
$5\ ^3F_2$&$ 3\ ^3S_1$& 330.17&4.969[\hspace{0.35em}01]&1.046[-08]&$5\ ^3F_2$&$ 2\ ^1P_1$& 121.82&6.246[\hspace{0.35em}01]&2.028[-03]\\
$5\ ^3F_2$&$ 3\ ^1S_0$& 346.35&          &1.880[-09]&$5\ ^3F_2$&$ 3\ ^3P_0$& 346.44&2.141[\hspace{0.35em}03]&          \\
$5\ ^3F_2$&$ 3\ ^3D_1$& 355.49&4.964[\hspace{0.35em}09]&8.039[-01]&$5\ ^3F_2$&$ 3\ ^3P_1$& 346.44&2.141[\hspace{0.35em}03]&3.131[-05]\\
$5\ ^3F_2$&$ 3\ ^3D_2$& 355.50&9.112[\hspace{0.35em}08]&2.375[-01]&$5\ ^3F_2$&$ 3\ ^3P_2$& 346.55&3.023[\hspace{0.35em}02]&1.997[-05]\\
$5\ ^3F_2$&$ 3\ ^3D_3$& 355.53&2.625[\hspace{0.35em}07]&3.270[-08]&$5\ ^3F_2$&$ 3\ ^1P_1$& 358.81&2.249[-02]&4.157[-05]\\
$5\ ^3F_2$&$ 3\ ^1D_2$& 355.91&7.862[\hspace{0.35em}06]&1.066[-01]&$5\ ^3F_2$&$ 4\ ^3P_0$& 1085.7&2.245[\hspace{0.35em}04]&          \\
$5\ ^3F_2$&$ 4\ ^3S_1$& 1021.3&3.283[\hspace{0.35em}01]&7.059[-10]&$5\ ^3F_2$&$ 4\ ^3P_1$& 1085.7&2.244[\hspace{0.35em}04]&1.599[-06]\\
$5\ ^3F_2$&$ 4\ ^1S_0$& 1084.7&          &8.411[-11]&$5\ ^3F_2$&$ 4\ ^3P_2$& 1086.2&3.203[\hspace{0.35em}03]&1.354[-06]\\
$5\ ^3F_2$&$ 4\ ^3D_1$& 1122.7&2.815[\hspace{0.35em}09]&4.565[-02]&$5\ ^3F_2$&$ 4\ ^3F_3$& 1124.9&1.328[\hspace{0.35em}03]&2.335[-05]\\
$5\ ^3F_2$&$ 4\ ^3D_2$& 1122.7&5.185[\hspace{0.35em}08]&1.310[-02]&$5\ ^3F_2$&$ 4\ ^3F_2$& 1124.9&4.894[\hspace{0.35em}03]&7.792[-05]\\
$5\ ^3F_2$&$ 4\ ^3D_3$& 1122.8&1.489[\hspace{0.35em}07]&1.402[-13]&$5\ ^3F_2$&$ 4\ ^1F_3$& 1125.0&8.134[\hspace{0.35em}02]&6.759[-05]\\
$5\ ^3F_2$&$ 4\ ^1D_2$& 1124.9&2.707[\hspace{0.35em}06]&6.446[-03]&$5\ ^3F_2$&$ 4\ ^1P_1$& 1136.4&1.576[\hspace{0.35em}00]&2.221[-06]\\
$5\ ^3F_2$&$ 5\ ^3S_1$& 21923.&1.817[-02]&4.486[-16]&$5\ ^3F_2$&$ 5\ ^3P_0$& 61011.&1.623[-04]&          \\
$5\ ^3F_2$&$ 5\ ^1S_0$& 59289.&          &1.699[-18]&$5\ ^3F_2$&$ 5\ ^3P_1$& 61175.&1.602[-04]&4.308[-11]\\
          &           &       &          &          &$5\ ^3F_2$&$ 5\ ^3P_2$& 62101.&2.122[-05]&4.230[-10]\\
[0.4pc]
$5\ ^3F_3$&$ 2\ ^3S_1$& 110.02&          &3.666[-07]&$5\ ^3F_3$&$ 2\ ^3P_1$& 116.77&8.703[\hspace{0.35em}05]&          \\
$5\ ^3F_3$&$ 3\ ^3S_1$& 330.17&          &7.380[-11]&$5\ ^3F_3$&$ 2\ ^3P_2$& 116.81&4.287[\hspace{0.35em}05]&2.942[-03]\\
$5\ ^3F_3$&$ 3\ ^3D_1$& 355.49&          &9.343[-02]&$5\ ^3F_3$&$ 2\ ^1P_1$& 121.82&6.449[\hspace{0.35em}05]&          \\
$5\ ^3F_3$&$ 3\ ^3D_2$& 355.50&3.926[\hspace{0.35em}09]&9.939[-01]&$5\ ^3F_3$&$ 3\ ^3P_1$& 346.45&2.038[\hspace{0.35em}03]&          \\
$5\ ^3F_3$&$ 3\ ^3D_3$& 355.53&4.311[\hspace{0.35em}08]&1.111[-02]&$5\ ^3F_3$&$ 3\ ^3P_2$& 346.55&9.925[\hspace{0.35em}02]&7.665[-05]\\
$5\ ^3F_3$&$ 3\ ^1D_2$& 355.91&1.545[\hspace{0.35em}09]&1.279[-01]&$5\ ^3F_3$&$ 3\ ^1P_1$& 358.81&2.028[\hspace{0.35em}02]&          \\
$5\ ^3F_3$&$ 4\ ^3S_1$& 1021.3&          &1.441[-11]&$5\ ^3F_3$&$ 4\ ^3P_1$& 1085.7&2.139[\hspace{0.35em}04]&          \\
$5\ ^3F_3$&$ 4\ ^3D_1$& 1122.7&          &5.282[-03]&$5\ ^3F_3$&$ 4\ ^3P_2$& 1086.2&1.052[\hspace{0.35em}04]&3.171[-06]\\
$5\ ^3F_3$&$ 4\ ^3D_2$& 1122.7&2.168[\hspace{0.35em}09]&5.568[-02]&$5\ ^3F_3$&$ 4\ ^3F_3$& 1124.9&5.033[\hspace{0.35em}03]&7.931[-05]\\
$5\ ^3F_3$&$ 4\ ^3D_3$& 1122.8&2.446[\hspace{0.35em}08]&6.332[-04]&$5\ ^3F_3$&$ 4\ ^3F_2$& 1124.9&1.005[\hspace{0.35em}03]&4.350[-09]\\
$5\ ^3F_3$&$ 4\ ^1D_2$& 1124.9&9.386[\hspace{0.35em}08]&8.158[-03]&$5\ ^3F_3$&$ 4\ ^1F_3$& 1125.0&5.351[\hspace{0.35em}01]&7.125[-06]\\
$5\ ^3F_3$&$ 5\ ^3S_1$& 21931.&          &1.195[-16]&$5\ ^3F_3$&$ 4\ ^1P_1$& 1136.4&1.430[\hspace{0.35em}04]&          \\
          &           &       &          &          &$5\ ^3F_3$&$ 5\ ^3P_1$& 61232.&1.520[-04]&          \\
          &           &       &          &          &$5\ ^3F_3$&$ 5\ ^3P_2$& 62160.&6.936[-05]&9.567[-11]\\
[0.4pc]
$5\ ^3G_3$&$ 2\ ^3P_1$& 116.76&          &9.610[-09]&$5\ ^3G_3$&$ 2\ ^3S_1$& 110.02&1.782[-04]&          \\
$5\ ^3G_3$&$ 2\ ^3P_2$& 116.80&7.276[-01]&4.762[-11]&$5\ ^3G_3$&$ 3\ ^3S_1$& 330.16&4.528[-03]&          \\
$5\ ^3G_3$&$ 2\ ^1P_1$& 121.82&          &2.639[-08]&$5\ ^3G_3$&$ 3\ ^3D_1$& 355.48&4.180[\hspace{0.35em}05]&          \\
$5\ ^3G_3$&$ 3\ ^3P_1$& 346.43&          &2.002[-09]&$5\ ^3G_3$&$ 3\ ^3D_2$& 355.48&1.151[\hspace{0.35em}05]&4.470[-05]\\
$5\ ^3G_3$&$ 3\ ^3P_2$& 346.53&4.325[-02]&1.744[-09]&$5\ ^3G_3$&$ 3\ ^3D_3$& 355.52&7.741[\hspace{0.35em}03]&1.657[-05]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3G_3$&$ 3\ ^1P_1$& 358.80&          &1.685[-09]&$5\ ^3G_3$&$ 3\ ^1D_2$& 355.90&9.972[\hspace{0.35em}02]&8.165[-05]\\
$5\ ^3G_3$&$ 4\ ^3P_1$& 1085.6&          &1.037[-11]&$5\ ^3G_3$&$ 4\ ^3S_1$& 1021.1&7.421[-04]&          \\
$5\ ^3G_3$&$ 4\ ^3P_2$& 1086.0&2.067[\hspace{0.35em}00]&1.482[-10]&$5\ ^3G_3$&$ 4\ ^3D_1$& 1122.5&3.625[\hspace{0.35em}04]&          \\
$5\ ^3G_3$&$ 4\ ^3F_2$& 1124.8&5.067[\hspace{0.35em}09]&2.407[-01]&$5\ ^3G_3$&$ 4\ ^3D_2$& 1122.6&1.002[\hspace{0.35em}04]&1.913[-06]\\
$5\ ^3G_3$&$ 4\ ^3F_3$& 1124.7&2.749[\hspace{0.35em}08]&4.003[-02]&$5\ ^3G_3$&$ 4\ ^3D_3$& 1122.7&6.710[\hspace{0.35em}02]&5.318[-07]\\
$5\ ^3G_3$&$ 4\ ^1F_3$& 1124.9&1.684[\hspace{0.35em}08]&9.856[-05]&$5\ ^3G_3$&$ 4\ ^1D_2$& 1124.8&5.193[\hspace{0.35em}01]&3.381[-06]\\
$5\ ^3G_3$&$ 4\ ^1P_1$& 1136.3&          &3.279[-11]&$5\ ^3G_3$&$ 5\ ^3S_1$& 21875.&3.533[-10]&          \\
$5\ ^3G_3$&$ 5\ ^3P_1$& 60799.&          &1.743[-22]&$5\ ^3G_3$&$ 5\ ^3D_1$& 929844&1.543[-10]&          \\
$5\ ^3G_3$&$ 5\ ^3P_2$& 61714.&2.290[-05]&2.679[-19]&$5\ ^3G_3$&$ 5\ ^3D_2$& 937485&4.097[-11]&4.272[-16]\\
          &           &       &          &          &$5\ ^3G_3$&$ 5\ ^3D_3$& 988268&2.107[-12]&4.218[-15]\\
[0.4pc]
$6\ ^1S_0$&$ 2\ ^3P_1$& 110.64&7.159[\hspace{0.35em}04]&          &$6\ ^1S_0$&$ 2\ ^3S_1$& 104.57&          &3.952[-02]\\
$6\ ^1S_0$&$ 2\ ^3P_2$& 110.68&          &5.625[\hspace{0.35em}00]&$6\ ^1S_0$&$ 3\ ^3S_1$& 285.48&          &4.255[-04]\\
$6\ ^1S_0$&$ 2\ ^1P_1$& 115.17&1.291[\hspace{0.35em}09]&          &$6\ ^1S_0$&$ 3\ ^3D_1$& 304.22&          &4.669[-07]\\
$6\ ^1S_0$&$ 3\ ^3P_1$& 297.57&5.244[\hspace{0.35em}04]&          &$6\ ^1S_0$&$ 3\ ^3D_2$& 304.23&1.679[\hspace{0.35em}02]&          \\
$6\ ^1S_0$&$ 3\ ^3P_2$& 297.65&          &5.598[-01]&$6\ ^1S_0$&$ 3\ ^1D_2$& 304.53&1.938[\hspace{0.35em}04]&          \\
$6\ ^1S_0$&$ 3\ ^1P_1$& 306.65&8.394[\hspace{0.35em}08]&          &$6\ ^1S_0$&$ 4\ ^3S_1$& 688.11&          &2.767[-06]\\
$6\ ^1S_0$&$ 4\ ^3P_1$& 716.78&3.811[\hspace{0.35em}04]&          &$6\ ^1S_0$&$ 4\ ^3D_1$& 732.70&          &4.168[-09]\\
$6\ ^1S_0$&$ 4\ ^3P_2$& 716.98&          &6.853[-02]&$6\ ^1S_0$&$ 4\ ^3D_2$& 732.71&5.884[\hspace{0.35em}01]&          \\
$6\ ^1S_0$&$ 4\ ^3F_2$& 733.65&          &5.900[-11]&$6\ ^1S_0$&$ 4\ ^1D_2$& 733.65&1.127[\hspace{0.35em}04]&          \\
$6\ ^1S_0$&$ 4\ ^1P_1$& 738.53&5.830[\hspace{0.35em}08]&          &$6\ ^1S_0$&$ 5\ ^3S_1$& 1924.2&          &7.957[-07]\\
$6\ ^1S_0$&$ 5\ ^3P_1$& 2039.1&2.917[\hspace{0.35em}04]&          &$6\ ^1S_0$&$ 5\ ^3D_1$& 2105.1&          &3.812[-08]\\
$6\ ^1S_0$&$ 5\ ^3P_2$& 2040.1&          &6.362[-03]&$6\ ^1S_0$&$ 5\ ^3D_2$& 2105.1&2.289[\hspace{0.35em}01]&          \\
$6\ ^1S_0$&$ 5\ ^3F_2$& 2109.4&          &9.664[-12]&$6\ ^1S_0$&$ 5\ ^1D_2$& 2109.5&5.287[\hspace{0.35em}03]&          \\
$6\ ^1S_0$&$ 5\ ^1P_1$& 2129.6&4.417[\hspace{0.35em}08]&          &$6\ ^1S_0$&$ 6\ ^3S_1$& 60086.&          &2.550[-07]\\
[0.4pc]
$6\ ^1P_1$&$ 1\ ^1S_0$& 23.023&6.282[\hspace{0.35em}10]&          &$6\ ^1P_1$&$ 2\ ^3P_0$& 110.49&          &2.425[-02]\\
$6\ ^1P_1$&$ 2\ ^3S_1$& 104.43&3.086[\hspace{0.35em}05]&2.399[\hspace{0.35em}01]&$6\ ^1P_1$&$ 2\ ^3P_1$& 110.49&2.697[\hspace{0.35em}01]&1.627[-02]\\
$6\ ^1P_1$&$ 2\ ^1S_0$& 110.61&3.640[\hspace{0.35em}09]&          &$6\ ^1P_1$&$ 2\ ^3P_2$& 110.53&1.025[\hspace{0.35em}01]&1.195[-01]\\
$6\ ^1P_1$&$ 3\ ^3S_1$& 284.49&9.075[\hspace{0.35em}04]&9.558[-01]&$6\ ^1P_1$&$ 2\ ^1P_1$& 115.01&1.392[\hspace{0.35em}05]&2.448[-02]\\
$6\ ^1P_1$&$ 3\ ^1S_0$& 296.42&1.164[\hspace{0.35em}09]&          &$6\ ^1P_1$&$ 3\ ^3P_0$& 296.48&          &4.278[-03]\\
$6\ ^1P_1$&$ 3\ ^3D_1$& 303.09&2.025[\hspace{0.35em}03]&7.133[-04]&$6\ ^1P_1$&$ 3\ ^3P_1$& 296.49&7.757[\hspace{0.35em}00]&3.273[-03]\\
$6\ ^1P_1$&$ 3\ ^3D_2$& 303.09&6.595[\hspace{0.35em}05]&8.194[-03]&$6\ ^1P_1$&$ 3\ ^3P_2$& 296.56&2.793[\hspace{0.35em}00]&9.563[-03]\\
$6\ ^1P_1$&$ 3\ ^3D_3$& 303.12&          &6.179[-02]&$6\ ^1P_1$&$ 3\ ^1P_1$& 305.50&3.922[\hspace{0.35em}04]&9.979[-04]\\
$6\ ^1P_1$&$ 3\ ^1D_2$& 303.39&9.256[\hspace{0.35em}07]&3.382[-02]&$6\ ^1P_1$&$ 4\ ^3P_0$& 710.51&          &9.250[-04]\\
$6\ ^1P_1$&$ 4\ ^3S_1$& 682.34&3.853[\hspace{0.35em}04]&7.078[-02]&$6\ ^1P_1$&$ 4\ ^3P_1$& 710.52&2.715[\hspace{0.35em}00]&6.973[-04]\\
$6\ ^1P_1$&$ 4\ ^1S_0$& 710.09&5.237[\hspace{0.35em}08]&          &$6\ ^1P_1$&$ 4\ ^3P_2$& 710.71&9.564[-01]&1.388[-03]\\
$6\ ^1P_1$&$ 4\ ^3D_1$& 726.16&2.454[\hspace{0.35em}03]&1.516[-04]&$6\ ^1P_1$&$ 4\ ^3F_3$& 727.08&5.381[\hspace{0.35em}02]&          \\
$6\ ^1P_1$&$ 4\ ^3D_3$& 726.22&          &1.311[-02]&$6\ ^1P_1$&$ 4\ ^3F_2$& 727.10&4.178[-02]&1.927[-10]\\
$6\ ^1P_1$&$ 4\ ^3D_2$& 726.17&4.598[\hspace{0.35em}05]&1.886[-03]&$6\ ^1P_1$&$ 4\ ^1F_3$& 727.15&9.066[\hspace{0.35em}02]&          \\
$6\ ^1P_1$&$ 4\ ^1D_2$& 727.10&1.133[\hspace{0.35em}08]&7.018[-03]&$6\ ^1P_1$&$ 4\ ^1P_1$& 731.89&1.383[\hspace{0.35em}04]&5.935[-05]\\
$6\ ^1P_1$&$ 5\ ^3S_1$& 1879.8&1.843[\hspace{0.35em}04]&4.474[-03]&$6\ ^1P_1$&$ 5\ ^3P_0$& 1989.1&          &1.948[-04]\\
$6\ ^1P_1$&$ 5\ ^1S_0$& 1987.2&2.716[\hspace{0.35em}08]&          &$6\ ^1P_1$&$ 5\ ^3P_1$& 1989.2&1.001[\hspace{0.35em}00]&1.414[-04]\\
$6\ ^1P_1$&$ 5\ ^3D_3$& 2052.2&          &1.683[-03]&$6\ ^1P_1$&$ 5\ ^3P_2$& 1990.2&3.479[-01]&2.246[-04]\\
$6\ ^1P_1$&$ 5\ ^3D_1$& 2052.0&2.504[\hspace{0.35em}03]&1.949[-05]&$6\ ^1P_1$&$ 5\ ^3F_2$& 2056.1&3.360[-02]&3.439[-09]\\
$6\ ^1P_1$&$ 5\ ^3D_2$& 2052.0&3.820[\hspace{0.35em}05]&2.482[-04]&$6\ ^1P_1$&$ 5\ ^3F_3$& 2056.0&3.907[\hspace{0.35em}02]&          \\
$6\ ^1P_1$&$ 5\ ^3G_3$& 2056.5&          &1.548[-13]&$6\ ^1P_1$&$ 5\ ^1F_3$& 2056.3&7.726[\hspace{0.35em}02]&          \\
$6\ ^1P_1$&$ 5\ ^1D_2$& 2056.2&1.164[\hspace{0.35em}08]&8.937[-04]&$6\ ^1P_1$&$ 5\ ^1P_1$& 2075.3&5.282[\hspace{0.35em}03]&2.439[-06]\\
$6\ ^1P_1$&$ 6\ ^3S_1$& 34562.&1.099[\hspace{0.35em}02]&7.930[-08]&$6\ ^1P_1$&$ 6\ ^3P_0$& 81436.&          &3.245[-06]\\
$6\ ^1P_1$&$ 6\ ^1S_0$& 81363.&9.871[\hspace{0.35em}04]&          &$6\ ^1P_1$&$ 6\ ^3P_1$& 81948.&1.775[-07]&2.670[-06]\\
$6\ ^1P_1$&$ 6\ ^3D_3$& 288196&          &2.999[-12]&$6\ ^1P_1$&$ 6\ ^3P_2$& 83664.&5.354[-08]&2.514[-06]\\
$6\ ^1P_1$&$ 6\ ^3D_1$& 285132&9.046[-02]&3.675[-14]&$6\ ^1P_1$&$ 6\ ^3F_3$& 314016&3.734[-07]&          \\
$6\ ^1P_1$&$ 6\ ^3D_2$& 285665&1.244[\hspace{0.35em}01]&4.675[-13]&$6\ ^1P_1$&$ 6\ ^3F_2$& 314662&3.384[-11]&8.739[-15]\\
$6\ ^1P_1$&$ 6\ ^3G_3$& 303554&          &1.315[-22]&$6\ ^1P_1$&$ 6\ ^1F_3$& 318179&7.593[-07]&          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^1P_1$&$ 6\ ^1D_2$& 344654&2.363[\hspace{0.35em}03]&6.437[-13]&          &           &       &          &          \\
[0.4pc]
$6\ ^1D_2$&$ 2\ ^3P_0$& 110.53&          &9.500[\hspace{0.35em}00]&$6\ ^1D_2$&$ 1\ ^1S_0$& 23.025&1.108[\hspace{0.35em}07]&          \\
$6\ ^1D_2$&$ 2\ ^3P_1$& 110.53&1.571[\hspace{0.35em}07]&2.284[\hspace{0.35em}01]&$6\ ^1D_2$&$ 2\ ^3S_1$& 104.47&2.736[\hspace{0.35em}02]&1.272[-03]\\
$6\ ^1D_2$&$ 2\ ^3P_2$& 110.56&7.293[\hspace{0.35em}06]&1.744[\hspace{0.35em}01]&$6\ ^1D_2$&$ 2\ ^1S_0$& 110.65&2.495[\hspace{0.35em}04]&          \\
$6\ ^1D_2$&$ 2\ ^1P_1$& 115.05&6.302[\hspace{0.35em}09]&1.558[\hspace{0.35em}01]&$6\ ^1D_2$&$ 3\ ^3S_1$& 284.72&1.496[\hspace{0.35em}02]&2.518[-05]\\
$6\ ^1D_2$&$ 3\ ^3P_0$& 296.74&          &4.410[-01]&$6\ ^1D_2$&$ 3\ ^1S_0$& 296.67&2.566[\hspace{0.35em}04]&          \\
$6\ ^1D_2$&$ 3\ ^3P_1$& 296.74&5.229[\hspace{0.35em}06]&1.060[\hspace{0.35em}00]&$6\ ^1D_2$&$ 3\ ^3D_1$& 303.36&2.053[\hspace{0.35em}01]&2.020[-04]\\
$6\ ^1D_2$&$ 3\ ^3P_2$& 296.82&2.475[\hspace{0.35em}06]&8.102[-01]&$6\ ^1D_2$&$ 3\ ^3D_2$& 303.36&5.601[\hspace{0.35em}01]&2.752[-06]\\
$6\ ^1D_2$&$ 3\ ^1P_1$& 305.77&2.397[\hspace{0.35em}09]&8.300[-01]&$6\ ^1D_2$&$ 3\ ^3D_3$& 303.38&2.344[\hspace{0.35em}01]&1.540[-03]\\
$6\ ^1D_2$&$ 4\ ^3P_0$& 711.97&          &3.350[-02]&$6\ ^1D_2$&$ 3\ ^1D_2$& 303.66&1.474[\hspace{0.35em}04]&1.694[-03]\\
$6\ ^1D_2$&$ 4\ ^3P_1$& 711.99&2.274[\hspace{0.35em}06]&8.046[-02]&$6\ ^1D_2$&$ 4\ ^3S_1$& 683.69&6.147[\hspace{0.35em}01]&1.109[-06]\\
$6\ ^1D_2$&$ 4\ ^3P_2$& 712.18&1.084[\hspace{0.35em}06]&6.158[-02]&$6\ ^1D_2$&$ 4\ ^1S_0$& 711.55&1.260[\hspace{0.35em}04]&          \\
$6\ ^1D_2$&$ 4\ ^3F_2$& 728.64&1.218[\hspace{0.35em}04]&9.346[-05]&$6\ ^1D_2$&$ 4\ ^3D_1$& 727.69&1.035[\hspace{0.35em}01]&7.772[-05]\\
$6\ ^1D_2$&$ 4\ ^3F_3$& 728.62&8.994[\hspace{0.35em}06]&2.492[-04]&$6\ ^1D_2$&$ 4\ ^3D_2$& 727.70&1.241[\hspace{0.35em}01]&5.044[-06]\\
$6\ ^1D_2$&$ 4\ ^1F_3$& 728.69&1.884[\hspace{0.35em}07]&5.200[-03]&$6\ ^1D_2$&$ 4\ ^3D_3$& 727.76&1.182[\hspace{0.35em}01]&2.525[-04]\\
$6\ ^1D_2$&$ 4\ ^1P_1$& 733.45&1.120[\hspace{0.35em}09]&6.731[-02]&$6\ ^1D_2$&$ 4\ ^1D_2$& 728.63&7.449[\hspace{0.35em}03]&1.480[-04]\\
$6\ ^1D_2$&$ 5\ ^3P_0$& 2000.6&          &2.098[-03]&$6\ ^1D_2$&$ 5\ ^3S_1$& 1890.1&2.425[\hspace{0.35em}01]&8.550[-08]\\
$6\ ^1D_2$&$ 5\ ^3P_1$& 2000.8&1.120[\hspace{0.35em}06]&5.038[-03]&$6\ ^1D_2$&$ 5\ ^1S_0$& 1998.7&5.735[\hspace{0.35em}03]&          \\
$6\ ^1D_2$&$ 5\ ^3P_2$& 2001.8&5.363[\hspace{0.35em}05]&3.856[-03]&$6\ ^1D_2$&$ 5\ ^3D_1$& 2064.3&4.646[\hspace{0.35em}00]&2.113[-05]\\
$6\ ^1D_2$&$ 5\ ^3F_2$& 2068.4&2.224[\hspace{0.35em}04]&2.118[-05]&$6\ ^1D_2$&$ 5\ ^3D_2$& 2064.3&3.950[\hspace{0.35em}00]&2.583[-06]\\
$6\ ^1D_2$&$ 5\ ^3F_3$& 2068.4&1.463[\hspace{0.35em}07]&3.838[-05]&$6\ ^1D_2$&$ 5\ ^3D_3$& 2064.5&5.305[\hspace{0.35em}00]&3.711[-05]\\
$6\ ^1D_2$&$ 5\ ^1F_3$& 2068.7&3.619[\hspace{0.35em}07]&1.196[-03]&$6\ ^1D_2$&$ 5\ ^1D_2$& 2068.5&3.352[\hspace{0.35em}03]&8.236[-06]\\
$6\ ^1D_2$&$ 5\ ^1P_1$& 2087.9&5.944[\hspace{0.35em}08]&4.410[-03]&$6\ ^1D_2$&$ 5\ ^3G_3$& 2068.9&1.617[-01]&1.062[-10]\\
$6\ ^1D_2$&$ 6\ ^3P_0$& 106631&          &6.555[-11]&$6\ ^1D_2$&$ 6\ ^3S_1$& 38414.&7.263[-05]&7.570[-11]\\
$6\ ^1D_2$&$ 6\ ^3P_1$& 107511&9.574[\hspace{0.35em}01]&1.510[-10]&$6\ ^1D_2$&$ 6\ ^1S_0$& 106506&1.134[-04]&          \\
$6\ ^1D_2$&$ 6\ ^3P_2$& 110484&4.275[\hspace{0.35em}01]&1.009[-10]&          &           &       &          &          \\
[0.4pc]
$6\ ^1F_3$&$ 2\ ^3S_1$& 104.47&          &4.558[-08]&$6\ ^1F_3$&$ 2\ ^3P_1$& 110.53&2.629[\hspace{0.35em}05]&          \\
$6\ ^1F_3$&$ 3\ ^3S_1$& 284.74&          &1.464[-08]&$6\ ^1F_3$&$ 2\ ^3P_2$& 110.56&1.354[\hspace{0.35em}05]&7.164[-05]\\
$6\ ^1F_3$&$ 3\ ^3D_1$& 303.38&          &8.744[-01]&$6\ ^1F_3$&$ 2\ ^1P_1$& 115.05&8.361[\hspace{0.35em}05]&          \\
$6\ ^1F_3$&$ 3\ ^3D_2$& 303.38&5.832[\hspace{0.35em}08]&2.400[\hspace{0.35em}00]&$6\ ^1F_3$&$ 3\ ^3P_1$& 296.76&5.036[\hspace{0.35em}02]&          \\
$6\ ^1F_3$&$ 3\ ^3D_3$& 303.40&1.001[\hspace{0.35em}08]&9.290[-01]&$6\ ^1F_3$&$ 3\ ^3P_2$& 296.84&2.629[\hspace{0.35em}02]&1.033[-06]\\
$6\ ^1F_3$&$ 3\ ^1D_2$& 303.68&2.101[\hspace{0.35em}09]&3.228[\hspace{0.35em}00]&$6\ ^1F_3$&$ 3\ ^1P_1$& 305.79&4.624[\hspace{0.35em}03]&          \\
$6\ ^1F_3$&$ 4\ ^3S_1$& 683.80&          &1.658[-09]&$6\ ^1F_3$&$ 4\ ^3P_1$& 712.12&1.890[\hspace{0.35em}03]&          \\
$6\ ^1F_3$&$ 4\ ^3D_1$& 727.82&          &9.085[-02]&$6\ ^1F_3$&$ 4\ ^3P_2$& 712.31&9.725[\hspace{0.35em}02]&1.721[-07]\\
$6\ ^1F_3$&$ 4\ ^3D_2$& 727.83&3.770[\hspace{0.35em}08]&2.613[-01]&$6\ ^1F_3$&$ 4\ ^3F_2$& 728.76&2.459[\hspace{0.35em}02]&1.088[-05]\\
$6\ ^1F_3$&$ 4\ ^3D_3$& 727.89&5.995[\hspace{0.35em}07]&9.647[-02]&$6\ ^1F_3$&$ 4\ ^3F_3$& 728.75&1.053[\hspace{0.35em}02]&2.332[-06]\\
$6\ ^1F_3$&$ 4\ ^1D_2$& 728.76&1.234[\hspace{0.35em}09]&3.242[-01]&$6\ ^1F_3$&$ 4\ ^1F_3$& 728.82&2.950[\hspace{0.35em}03]&1.938[-04]\\
$6\ ^1F_3$&$ 5\ ^3S_1$& 1891.0&          &1.170[-10]&$6\ ^1F_3$&$ 4\ ^1P_1$& 733.58&4.182[\hspace{0.35em}03]&          \\
$6\ ^1F_3$&$ 5\ ^3D_1$& 2065.3&          &6.321[-03]&$6\ ^1F_3$&$ 5\ ^3P_1$& 2001.7&2.139[\hspace{0.35em}03]&          \\
$6\ ^1F_3$&$ 5\ ^3D_2$& 2065.3&2.162[\hspace{0.35em}08]&1.844[-02]&$6\ ^1F_3$&$ 5\ ^3P_2$& 2002.7&1.103[\hspace{0.35em}03]&1.163[-08]\\
$6\ ^1F_3$&$ 5\ ^3D_3$& 2065.6&3.360[\hspace{0.35em}07]&6.713[-03]&$6\ ^1F_3$&$ 5\ ^3F_2$& 2069.5&1.709[\hspace{0.35em}02]&4.357[-06]\\
$6\ ^1F_3$&$ 5\ ^1D_2$& 2069.5&6.895[\hspace{0.35em}08]&2.236[-02]&$6\ ^1F_3$&$ 5\ ^3F_3$& 2069.4&4.643[\hspace{0.35em}01]&3.898[-07]\\
$6\ ^1F_3$&$ 5\ ^3G_3$& 2069.9&2.981[\hspace{0.35em}05]&2.965[-07]&$6\ ^1F_3$&$ 5\ ^1F_3$& 2069.7&2.078[\hspace{0.35em}03]&1.674[-05]\\
$6\ ^1F_3$&$ 6\ ^3S_1$& 38774.&          &3.552[-16]&$6\ ^1F_3$&$ 5\ ^1P_1$& 2088.9&6.385[\hspace{0.35em}03]&          \\
          &           &       &          &          &$6\ ^1F_3$&$ 6\ ^3P_1$& 110376&1.986[-05]&          \\
          &           &       &          &          &$6\ ^1F_3$&$ 6\ ^3P_2$& 113511&8.922[-06]&6.921[-12]\\
[0.4pc]
$6\ ^3S_1$&$ 2\ ^3P_0$& 110.84&1.563[\hspace{0.35em}08]&          &$6\ ^3S_1$&$ 1\ ^1S_0$& 23.038&          &1.489[\hspace{0.35em}01]\\
$6\ ^3S_1$&$ 2\ ^3P_1$& 110.85&4.679[\hspace{0.35em}08]&1.369[\hspace{0.35em}00]&$6\ ^3S_1$&$ 2\ ^3S_1$& 104.75&1.378[-04]&3.788[-02]\\
$6\ ^3S_1$&$ 2\ ^3P_2$& 110.88&7.816[\hspace{0.35em}08]&4.211[\hspace{0.35em}00]&$6\ ^3S_1$&$ 2\ ^1S_0$& 110.97&          &2.710[-02]\\
$6\ ^3S_1$&$ 2\ ^1P_1$& 115.39&3.897[\hspace{0.35em}04]&3.114[\hspace{0.35em}00]&$6\ ^3S_1$&$ 3\ ^3S_1$& 286.85&7.303[-04]&1.003[-03]\\
$6\ ^3S_1$&$ 3\ ^3P_0$& 299.05&1.027[\hspace{0.35em}08]&          &$6\ ^3S_1$&$ 3\ ^1S_0$& 298.98&          &1.113[-03]\\
$6\ ^3S_1$&$ 3\ ^3P_1$& 299.05&3.077[\hspace{0.35em}08]&1.235[-01]&$6\ ^3S_1$&$ 3\ ^3D_1$& 305.77&4.135[\hspace{0.35em}03]&2.458[-05]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3S_1$&$ 3\ ^3P_2$& 299.13&5.139[\hspace{0.35em}08]&3.804[-01]&$6\ ^3S_1$&$ 3\ ^3D_2$& 305.77&6.828[\hspace{0.35em}03]&4.456[-06]\\
$6\ ^3S_1$&$ 3\ ^1P_1$& 308.22&2.745[\hspace{0.35em}04]&2.811[-01]&$6\ ^3S_1$&$ 3\ ^3D_3$& 305.80&9.645[\hspace{0.35em}03]&          \\
$6\ ^3S_1$&$ 4\ ^3P_0$& 725.42&7.115[\hspace{0.35em}07]&          &$6\ ^3S_1$&$ 3\ ^1D_2$& 306.08&5.915[\hspace{0.35em}01]&3.893[-07]\\
$6\ ^3S_1$&$ 4\ ^3P_1$& 725.44&2.132[\hspace{0.35em}08]&1.454[-02]&$6\ ^3S_1$&$ 4\ ^3S_1$& 696.08&4.636[-04]&6.734[-05]\\
$6\ ^3S_1$&$ 4\ ^3P_2$& 725.64&3.560[\hspace{0.35em}08]&4.478[-02]&$6\ ^3S_1$&$ 4\ ^1S_0$& 724.98&          &1.125[-04]\\
$6\ ^3S_1$&$ 4\ ^3F_3$& 742.71&          &4.364[-12]&$6\ ^3S_1$&$ 4\ ^3D_1$& 741.75&2.348[\hspace{0.35em}03]&5.728[-06]\\
$6\ ^3S_1$&$ 4\ ^3F_2$& 742.72&3.305[-01]&2.635[-12]&$6\ ^3S_1$&$ 4\ ^3D_2$& 741.76&3.891[\hspace{0.35em}03]&1.712[-06]\\
$6\ ^3S_1$&$ 4\ ^1F_3$& 742.78&          &9.303[-11]&$6\ ^3S_1$&$ 4\ ^3D_3$& 741.81&5.478[\hspace{0.35em}03]&          \\
$6\ ^3S_1$&$ 4\ ^1P_1$& 747.72&1.956[\hspace{0.35em}04]&3.287[-02]&$6\ ^3S_1$&$ 4\ ^1D_2$& 742.72&2.029[\hspace{0.35em}01]&1.826[-08]\\
$6\ ^3S_1$&$ 5\ ^3P_0$& 2110.5&5.403[\hspace{0.35em}07]&          &$6\ ^3S_1$&$ 5\ ^3S_1$& 1987.9&2.374[-04]&5.303[-06]\\
$6\ ^3S_1$&$ 5\ ^3P_1$& 2110.7&1.619[\hspace{0.35em}08]&1.303[-03]&$6\ ^3S_1$&$ 5\ ^1S_0$& 2108.4&          &1.319[-05]\\
$6\ ^3S_1$&$ 5\ ^3P_2$& 2111.8&2.702[\hspace{0.35em}08]&4.013[-03]&$6\ ^3S_1$&$ 5\ ^3D_1$& 2181.5&1.114[\hspace{0.35em}03]&9.857[-07]\\
$6\ ^3S_1$&$ 5\ ^3F_3$& 2186.1&          &5.264[-13]&$6\ ^3S_1$&$ 5\ ^3D_2$& 2181.5&1.848[\hspace{0.35em}03]&5.776[-07]\\
$6\ ^3S_1$&$ 5\ ^1F_3$& 2186.4&          &1.865[-11]&$6\ ^3S_1$&$ 5\ ^3D_3$& 2181.8&2.599[\hspace{0.35em}03]&          \\
$6\ ^3S_1$&$ 5\ ^3F_2$& 2186.1&7.088[-01]&1.154[-12]&$6\ ^3S_1$&$ 5\ ^1D_2$& 2186.2&7.997[\hspace{0.35em}00]&3.655[-09]\\
$6\ ^3S_1$&$ 5\ ^1P_1$& 2207.9&1.539[\hspace{0.35em}04]&2.897[-03]&$6\ ^3S_1$&$ 5\ ^3G_3$& 2186.6&4.590[-06]&          \\
[0.4pc]
$6\ ^3P_0$&$ 2\ ^3S_1$& 104.57&3.882[\hspace{0.35em}09]&          &$6\ ^3P_0$&$ 2\ ^3P_1$& 110.64&          &2.047[-03]\\
$6\ ^3P_0$&$ 3\ ^3S_1$& 285.48&1.188[\hspace{0.35em}09]&          &$6\ ^3P_0$&$ 2\ ^3P_2$& 110.68&1.501[\hspace{0.35em}05]&          \\
$6\ ^3P_0$&$ 3\ ^3D_2$& 304.22&          &6.184[-03]&$6\ ^3P_0$&$ 2\ ^1P_1$& 115.17&          &2.337[-01]\\
$6\ ^3P_0$&$ 3\ ^3D_1$& 304.22&1.307[\hspace{0.35em}08]&          &$6\ ^3P_0$&$ 3\ ^3P_1$& 297.57&          &6.434[-06]\\
$6\ ^3P_0$&$ 3\ ^1D_2$& 304.53&          &6.721[-02]&$6\ ^3P_0$&$ 3\ ^3P_2$& 297.65&4.147[\hspace{0.35em}04]&          \\
$6\ ^3P_0$&$ 4\ ^3S_1$& 688.10&5.229[\hspace{0.35em}08]&          &$6\ ^3P_0$&$ 3\ ^1P_1$& 306.65&          &2.402[-02]\\
$6\ ^3P_0$&$ 4\ ^3D_2$& 732.70&          &1.410[-03]&$6\ ^3P_0$&$ 4\ ^3P_1$& 716.78&          &8.746[-06]\\
$6\ ^3P_0$&$ 4\ ^3D_1$& 732.69&1.523[\hspace{0.35em}08]&          &$6\ ^3P_0$&$ 4\ ^3P_2$& 716.97&1.448[\hspace{0.35em}04]&          \\
$6\ ^3P_0$&$ 4\ ^1D_2$& 733.65&          &1.333[-02]&$6\ ^3P_0$&$ 4\ ^3F_2$& 733.65&1.594[\hspace{0.35em}03]&          \\
$6\ ^3P_0$&$ 5\ ^3S_1$& 1924.2&2.647[\hspace{0.35em}08]&          &$6\ ^3P_0$&$ 4\ ^1P_1$& 738.53&          &3.870[-03]\\
$6\ ^3P_0$&$ 5\ ^3D_1$& 2105.0&1.540[\hspace{0.35em}08]&          &$6\ ^3P_0$&$ 5\ ^3P_1$& 2039.0&          &7.284[-06]\\
$6\ ^3P_0$&$ 5\ ^3D_2$& 2105.1&          &1.793[-04]&$6\ ^3P_0$&$ 5\ ^3P_2$& 2040.0&5.487[\hspace{0.35em}03]&          \\
$6\ ^3P_0$&$ 5\ ^1D_2$& 2109.4&          &1.624[-03]&$6\ ^3P_0$&$ 5\ ^3F_2$& 2109.3&1.267[\hspace{0.35em}03]&          \\
$6\ ^3P_0$&$ 6\ ^3S_1$& 60047.&2.397[\hspace{0.35em}05]&          &$6\ ^3P_0$&$ 5\ ^1P_1$& 2129.6&          &6.465[-04]\\
[0.4pc]
$6\ ^3P_1$&$ 1\ ^1S_0$& 23.029&5.298[\hspace{0.35em}06]&          &$6\ ^3P_1$&$ 2\ ^3P_0$& 110.64&          &3.366[-03]\\
$6\ ^3P_1$&$ 2\ ^3S_1$& 104.57&3.881[\hspace{0.35em}09]&1.272[\hspace{0.35em}01]&$6\ ^3P_1$&$ 2\ ^3P_1$& 110.64&3.754[\hspace{0.35em}04]&3.127[-02]\\
$6\ ^3P_1$&$ 2\ ^1S_0$& 110.76&3.315[\hspace{0.35em}05]&          &$6\ ^3P_1$&$ 2\ ^3P_2$& 110.68&1.125[\hspace{0.35em}05]&4.234[-02]\\
$6\ ^3P_1$&$ 3\ ^3S_1$& 285.48&1.188[\hspace{0.35em}09]&5.225[-01]&$6\ ^3P_1$&$ 2\ ^1P_1$& 115.17&2.339[\hspace{0.35em}01]&7.630[-02]\\
$6\ ^3P_1$&$ 3\ ^1S_0$& 297.49&1.102[\hspace{0.35em}05]&          &$6\ ^3P_1$&$ 3\ ^3P_0$& 297.56&          &1.886[-04]\\
$6\ ^3P_1$&$ 3\ ^3D_1$& 304.21&3.273[\hspace{0.35em}07]&2.099[-03]&$6\ ^3P_1$&$ 3\ ^3P_1$& 297.56&1.037[\hspace{0.35em}04]&1.150[-03]\\
$6\ ^3P_1$&$ 3\ ^3D_2$& 304.22&9.742[\hspace{0.35em}07]&4.554[-02]&$6\ ^3P_1$&$ 3\ ^3P_2$& 297.64&3.110[\hspace{0.35em}04]&5.819[-03]\\
$6\ ^3P_1$&$ 3\ ^3D_3$& 304.24&          &5.269[-03]&$6\ ^3P_1$&$ 3\ ^1P_1$& 306.64&6.902[\hspace{0.35em}00]&7.372[-03]\\
$6\ ^3P_1$&$ 3\ ^1D_2$& 304.52&6.669[\hspace{0.35em}05]&5.578[-02]&$6\ ^3P_1$&$ 4\ ^3P_0$& 716.72&          &1.415[-05]\\
$6\ ^3P_1$&$ 4\ ^3S_1$& 688.07&5.228[\hspace{0.35em}08]&3.957[-02]&$6\ ^3P_1$&$ 4\ ^3P_1$& 716.74&3.621[\hspace{0.35em}03]&6.555[-05]\\
$6\ ^3P_1$&$ 4\ ^1S_0$& 716.30&5.118[\hspace{0.35em}04]&          &$6\ ^3P_1$&$ 4\ ^3P_2$& 716.93&1.086[\hspace{0.35em}04]&1.127[-03]\\
$6\ ^3P_1$&$ 4\ ^3D_1$& 732.65&3.813[\hspace{0.35em}07]&4.236[-04]&$6\ ^3P_1$&$ 4\ ^3F_2$& 733.61&5.314[\hspace{0.35em}02]&3.350[-09]\\
$6\ ^3P_1$&$ 4\ ^3D_2$& 732.66&1.139[\hspace{0.35em}08]&9.570[-03]&$6\ ^3P_1$&$ 4\ ^3F_3$& 733.59&6.706[\hspace{0.35em}02]&          \\
$6\ ^3P_1$&$ 4\ ^3D_3$& 732.72&          &1.055[-03]&$6\ ^3P_1$&$ 4\ ^1F_3$& 733.66&3.921[\hspace{0.35em}02]&          \\
$6\ ^3P_1$&$ 4\ ^1D_2$& 733.61&4.356[\hspace{0.35em}05]&1.079[-02]&$6\ ^3P_1$&$ 4\ ^1P_1$& 738.49&2.516[\hspace{0.35em}00]&1.212[-03]\\
$6\ ^3P_1$&$ 5\ ^3S_1$& 1923.9&2.647[\hspace{0.35em}08]&2.563[-03]&$6\ ^3P_1$&$ 5\ ^3P_0$& 2038.5&          &9.035[-07]\\
$6\ ^3P_1$&$ 5\ ^1S_0$& 2036.6&2.788[\hspace{0.35em}04]&          &$6\ ^3P_1$&$ 5\ ^3P_1$& 2038.7&1.373[\hspace{0.35em}03]&2.508[-06]\\
$6\ ^3P_1$&$ 5\ ^3D_3$& 2105.0&          &1.291[-04]&$6\ ^3P_1$&$ 5\ ^3P_2$& 2039.7&4.117[\hspace{0.35em}03]&2.196[-04]\\
$6\ ^3P_1$&$ 5\ ^3D_1$& 2104.7&3.855[\hspace{0.35em}07]&5.195[-05]&$6\ ^3P_1$&$ 5\ ^3F_2$& 2109.0&4.228[\hspace{0.35em}02]&7.562[-12]\\
$6\ ^3P_1$&$ 5\ ^3D_2$& 2104.7&1.152[\hspace{0.35em}08]&1.189[-03]&$6\ ^3P_1$&$ 5\ ^3F_3$& 2108.9&5.645[\hspace{0.35em}02]&          \\
$6\ ^3P_1$&$ 5\ ^3G_3$& 2109.5&          &1.633[-16]&$6\ ^3P_1$&$ 5\ ^1F_3$& 2109.2&2.811[\hspace{0.35em}02]&          \\
$6\ ^3P_1$&$ 5\ ^1D_2$& 2109.1&3.534[\hspace{0.35em}05]&1.305[-03]&$6\ ^3P_1$&$ 5\ ^1P_1$& 2129.2&1.014[\hspace{0.35em}00]&2.081[-04]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3P_1$&$ 6\ ^3S_1$& 59771.&2.429[\hspace{0.35em}05]&2.437[-09]&          &           &       &          &          \\
[0.4pc]
$6\ ^3P_2$&$ 1\ ^1S_0$& 23.029&          &5.162[\hspace{0.35em}03]&$6\ ^3P_2$&$ 2\ ^3P_0$& 110.64&3.006[\hspace{0.35em}04]&          \\
$6\ ^3P_2$&$ 2\ ^3S_1$& 104.56&3.879[\hspace{0.35em}09]&2.350[\hspace{0.35em}01]&$6\ ^3P_2$&$ 2\ ^3P_1$& 110.64&6.766[\hspace{0.35em}04]&3.723[-02]\\
$6\ ^3P_2$&$ 2\ ^1S_0$& 110.76&          &1.389[\hspace{0.35em}01]&$6\ ^3P_2$&$ 2\ ^3P_2$& 110.67&5.255[\hspace{0.35em}04]&7.103[-02]\\
$6\ ^3P_2$&$ 3\ ^3S_1$& 285.46&1.187[\hspace{0.35em}09]&9.649[-01]&$6\ ^3P_2$&$ 2\ ^1P_1$& 115.16&4.062[\hspace{0.35em}00]&2.922[-03]\\
$6\ ^3P_2$&$ 3\ ^1S_0$& 297.47&          &6.390[-01]&$6\ ^3P_2$&$ 3\ ^3P_0$& 297.54&8.308[\hspace{0.35em}03]&          \\
$6\ ^3P_2$&$ 3\ ^3D_1$& 304.19&1.299[\hspace{0.35em}06]&2.417[-08]&$6\ ^3P_2$&$ 3\ ^3P_1$& 297.54&1.869[\hspace{0.35em}04]&4.184[-03]\\
$6\ ^3P_2$&$ 3\ ^3D_2$& 304.19&1.939[\hspace{0.35em}07]&1.127[-02]&$6\ ^3P_2$&$ 3\ ^3P_2$& 297.62&1.453[\hspace{0.35em}04]&2.610[-03]\\
$6\ ^3P_2$&$ 3\ ^3D_3$& 304.22&1.097[\hspace{0.35em}08]&1.452[-01]&$6\ ^3P_2$&$ 3\ ^1P_1$& 306.62&1.274[\hspace{0.35em}00]&1.226[-03]\\
$6\ ^3P_2$&$ 3\ ^1D_2$& 304.50&1.697[\hspace{0.35em}05]&2.521[-02]&$6\ ^3P_2$&$ 4\ ^3P_0$& 716.59&2.901[\hspace{0.35em}03]&          \\
$6\ ^3P_2$&$ 4\ ^3S_1$& 687.95&5.223[\hspace{0.35em}08]&7.310[-02]&$6\ ^3P_2$&$ 4\ ^3P_1$& 716.61&6.524[\hspace{0.35em}03]&7.153[-04]\\
$6\ ^3P_2$&$ 4\ ^1S_0$& 716.17&          &5.120[-02]&$6\ ^3P_2$&$ 4\ ^3P_2$& 716.80&5.072[\hspace{0.35em}03]&1.712[-04]\\
$6\ ^3P_2$&$ 4\ ^3D_1$& 732.52&1.516[\hspace{0.35em}06]&1.167[-09]&$6\ ^3P_2$&$ 4\ ^3F_2$& 733.47&4.553[\hspace{0.35em}01]&1.851[-08]\\
$6\ ^3P_2$&$ 4\ ^3D_2$& 732.53&2.269[\hspace{0.35em}07]&2.412[-03]&$6\ ^3P_2$&$ 4\ ^3F_3$& 733.46&1.976[\hspace{0.35em}02]&4.908[-09]\\
$6\ ^3P_2$&$ 4\ ^3D_3$& 732.58&1.278[\hspace{0.35em}08]&2.921[-02]&$6\ ^3P_2$&$ 4\ ^1F_3$& 733.53&1.211[\hspace{0.35em}02]&2.196[-09]\\
$6\ ^3P_2$&$ 4\ ^1D_2$& 733.47&1.197[\hspace{0.35em}05]&4.929[-03]&$6\ ^3P_2$&$ 4\ ^1P_1$& 738.35&4.756[-01]&3.213[-04]\\
$6\ ^3P_2$&$ 5\ ^3S_1$& 1923.0&2.645[\hspace{0.35em}08]&4.737[-03]&$6\ ^3P_2$&$ 5\ ^3P_0$& 2037.5&1.101[\hspace{0.35em}03]&          \\
$6\ ^3P_2$&$ 5\ ^1S_0$& 2035.5&          &3.449[-03]&$6\ ^3P_2$&$ 5\ ^3P_1$& 2037.7&2.475[\hspace{0.35em}03]&1.273[-04]\\
$6\ ^3P_2$&$ 5\ ^3D_1$& 2103.6&1.535[\hspace{0.35em}06]&6.719[-11]&$6\ ^3P_2$&$ 5\ ^3P_2$& 2038.7&1.924[\hspace{0.35em}03]&1.023[-05]\\
$6\ ^3P_2$&$ 5\ ^3D_2$& 2103.6&2.298[\hspace{0.35em}07]&3.015[-04]&$6\ ^3P_2$&$ 5\ ^3F_2$& 2107.9&3.627[\hspace{0.35em}01]&4.110[-09]\\
$6\ ^3P_2$&$ 5\ ^3D_3$& 2103.8&1.293[\hspace{0.35em}08]&3.584[-03]&$6\ ^3P_2$&$ 5\ ^3F_3$& 2107.8&1.668[\hspace{0.35em}02]&1.107[-08]\\
$6\ ^3P_2$&$ 5\ ^1D_2$& 2108.0&1.007[\hspace{0.35em}05]&5.987[-04]&$6\ ^3P_2$&$ 5\ ^1F_3$& 2108.1&8.711[\hspace{0.35em}01]&4.489[-10]\\
$6\ ^3P_2$&$ 5\ ^3G_3$& 2108.3&6.530[-03]&5.244[-14]&$6\ ^3P_2$&$ 5\ ^1P_1$& 2128.1&1.949[-01]&7.233[-05]\\
$6\ ^3P_2$&$ 6\ ^3S_1$& 58890.&2.541[\hspace{0.35em}05]&4.852[-09]&          &           &       &          &          \\
[0.4pc]
$6\ ^3D_1$&$ 2\ ^3P_0$& 110.53&4.099[\hspace{0.35em}09]&          &$6\ ^3D_1$&$ 1\ ^1S_0$& 23.025&          &2.418[-01]\\
$6\ ^3D_1$&$ 2\ ^3P_1$& 110.53&3.074[\hspace{0.35em}09]&1.522[\hspace{0.35em}00]&$6\ ^3D_1$&$ 2\ ^3S_1$& 104.47&6.775[\hspace{0.35em}04]&4.653[-03]\\
$6\ ^3D_1$&$ 2\ ^3P_2$& 110.57&2.046[\hspace{0.35em}08]&2.954[-05]&$6\ ^3D_1$&$ 2\ ^1S_0$& 110.65&          &1.598[-03]\\
$6\ ^3D_1$&$ 2\ ^1P_1$& 115.05&1.852[\hspace{0.35em}05]&5.794[-01]&$6\ ^3D_1$&$ 3\ ^3S_1$& 284.77&3.762[\hspace{0.35em}04]&1.895[-04]\\
$6\ ^3D_1$&$ 3\ ^3P_0$& 296.79&1.397[\hspace{0.35em}09]&          &$6\ ^3D_1$&$ 3\ ^1S_0$& 296.73&          &4.035[-05]\\
$6\ ^3D_1$&$ 3\ ^3P_1$& 296.80&1.048[\hspace{0.35em}09]&7.100[-02]&$6\ ^3D_1$&$ 3\ ^3D_1$& 303.41&5.185[\hspace{0.35em}03]&8.215[-04]\\
$6\ ^3D_1$&$ 3\ ^3P_2$& 296.87&6.980[\hspace{0.35em}07]&1.949[-09]&$6\ ^3D_1$&$ 3\ ^3D_2$& 303.41&8.575[\hspace{0.35em}03]&7.233[-06]\\
$6\ ^3D_1$&$ 3\ ^1P_1$& 305.83&7.672[\hspace{0.35em}04]&3.078[-02]&$6\ ^3D_1$&$ 3\ ^3D_3$& 303.44&9.870[\hspace{0.35em}02]&          \\
$6\ ^3D_1$&$ 4\ ^3P_0$& 712.28&6.137[\hspace{0.35em}08]&          &$6\ ^3D_1$&$ 3\ ^1D_2$& 303.72&7.397[\hspace{0.35em}01]&2.168[-03]\\
$6\ ^3D_1$&$ 4\ ^3P_1$& 712.30&4.603[\hspace{0.35em}08]&5.409[-03]&$6\ ^3D_1$&$ 4\ ^3S_1$& 683.97&1.555[\hspace{0.35em}04]&1.791[-05]\\
$6\ ^3D_1$&$ 4\ ^3P_2$& 712.49&3.067[\hspace{0.35em}07]&5.020[-10]&$6\ ^3D_1$&$ 4\ ^1S_0$& 711.86&          &1.986[-06]\\
$6\ ^3D_1$&$ 4\ ^3F_3$& 728.94&          &2.319[-04]&$6\ ^3D_1$&$ 4\ ^3D_1$& 728.02&2.620[\hspace{0.35em}03]&7.167[-05]\\
$6\ ^3D_1$&$ 4\ ^1F_3$& 729.01&          &2.481[-03]&$6\ ^3D_1$&$ 4\ ^3D_2$& 728.02&4.349[\hspace{0.35em}03]&6.809[-08]\\
$6\ ^3D_1$&$ 4\ ^3F_2$& 728.96&2.840[\hspace{0.35em}07]&1.093[-03]&$6\ ^3D_1$&$ 4\ ^3D_3$& 728.08&4.989[\hspace{0.35em}02]&          \\
$6\ ^3D_1$&$ 4\ ^1P_1$& 733.77&3.721[\hspace{0.35em}04]&2.498[-03]&$6\ ^3D_1$&$ 4\ ^1D_2$& 728.96&2.262[\hspace{0.35em}01]&3.888[-04]\\
$6\ ^3D_1$&$ 5\ ^3P_0$& 2003.0&3.046[\hspace{0.35em}08]&          &$6\ ^3D_1$&$ 5\ ^3S_1$& 1892.3&6.161[\hspace{0.35em}03]&2.362[-06]\\
$6\ ^3D_1$&$ 5\ ^3P_1$& 2003.2&2.285[\hspace{0.35em}08]&3.395[-04]&$6\ ^3D_1$&$ 5\ ^1S_0$& 2001.1&          &1.338[-07]\\
$6\ ^3D_1$&$ 5\ ^3P_2$& 2004.2&1.522[\hspace{0.35em}07]&5.119[-11]&$6\ ^3D_1$&$ 5\ ^3D_1$& 2066.8&1.179[\hspace{0.35em}03]&3.975[-06]\\
$6\ ^3D_1$&$ 5\ ^3F_3$& 2071.0&          &3.993[-05]&$6\ ^3D_1$&$ 5\ ^3D_2$& 2066.9&1.959[\hspace{0.35em}03]&2.792[-07]\\
$6\ ^3D_1$&$ 5\ ^1F_3$& 2071.3&          &5.721[-04]&$6\ ^3D_1$&$ 5\ ^3D_3$& 2067.1&2.245[\hspace{0.35em}02]&          \\
$6\ ^3D_1$&$ 5\ ^3F_2$& 2071.0&5.174[\hspace{0.35em}07]&2.466[-04]&$6\ ^3D_1$&$ 5\ ^1D_2$& 2071.1&8.470[\hspace{0.35em}00]&6.227[-05]\\
$6\ ^3D_1$&$ 5\ ^1P_1$& 2090.5&2.029[\hspace{0.35em}04]&1.638[-04]&$6\ ^3D_1$&$ 5\ ^3G_3$& 2071.5&2.479[\hspace{0.35em}02]&          \\
$6\ ^3D_1$&$ 6\ ^3P_0$& 113993&2.194[\hspace{0.35em}04]&          &$6\ ^3D_1$&$ 6\ ^3S_1$& 39330.&1.638[-02]&4.022[-08]\\
$6\ ^3D_1$&$ 6\ ^3P_1$& 115000&1.603[\hspace{0.35em}04]&7.237[-12]&$6\ ^3D_1$&$ 6\ ^1S_0$& 113850&          &6.575[-13]\\
$6\ ^3D_1$&$ 6\ ^3P_2$& 118407&9.774[\hspace{0.35em}02]&3.715[-18]&          &           &       &          &          \\
[0.4pc]
$6\ ^3D_2$&$ 2\ ^3P_0$& 110.53&          &1.040[\hspace{0.35em}00]&$6\ ^3D_2$&$ 1\ ^1S_0$& 23.025&4.419[\hspace{0.35em}04]&          \\
$6\ ^3D_2$&$ 2\ ^3P_1$& 110.53&5.518[\hspace{0.35em}09]&2.078[\hspace{0.35em}01]&$6\ ^3D_2$&$ 2\ ^3S_1$& 104.47&6.750[\hspace{0.35em}04]&1.017[-03]\\
$6\ ^3D_2$&$ 2\ ^3P_2$& 110.57&1.835[\hspace{0.35em}09]&8.820[\hspace{0.35em}00]&$6\ ^3D_2$&$ 2\ ^1S_0$& 110.65&9.461[\hspace{0.35em}01]&          \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3D_2$&$ 2\ ^1P_1$& 115.05&1.933[\hspace{0.35em}07]&4.435[\hspace{0.35em}00]&$6\ ^3D_2$&$ 3\ ^3S_1$& 284.77&3.747[\hspace{0.35em}04]&6.331[-06]\\
$6\ ^3D_2$&$ 3\ ^3P_0$& 296.79&          &4.986[-02]&$6\ ^3D_2$&$ 3\ ^1S_0$& 296.73&1.001[\hspace{0.35em}02]&          \\
$6\ ^3D_2$&$ 3\ ^3P_1$& 296.79&1.881[\hspace{0.35em}09]&9.820[-01]&$6\ ^3D_2$&$ 3\ ^3D_1$& 303.41&5.170[\hspace{0.35em}03]&6.213[-05]\\
$6\ ^3D_2$&$ 3\ ^3P_2$& 296.87&6.261[\hspace{0.35em}08]&4.158[-01]&$6\ ^3D_2$&$ 3\ ^3D_2$& 303.41&3.746[\hspace{0.35em}03]&1.454[-03]\\
$6\ ^3D_2$&$ 3\ ^1P_1$& 305.83&7.310[\hspace{0.35em}06]&2.360[-01]&$6\ ^3D_2$&$ 3\ ^3D_3$& 303.44&5.904[\hspace{0.35em}03]&3.366[-04]\\
$6\ ^3D_2$&$ 4\ ^3P_0$& 712.28&          &3.808[-03]&$6\ ^3D_2$&$ 3\ ^1D_2$& 303.71&3.897[\hspace{0.35em}00]&5.110[-04]\\
$6\ ^3D_2$&$ 4\ ^3P_1$& 712.30&8.262[\hspace{0.35em}08]&7.488[-02]&$6\ ^3D_2$&$ 4\ ^3S_1$& 683.97&1.548[\hspace{0.35em}04]&1.758[-08]\\
$6\ ^3D_2$&$ 4\ ^3P_2$& 712.49&2.751[\hspace{0.35em}08]&3.171[-02]&$6\ ^3D_2$&$ 4\ ^1S_0$& 711.86&4.950[\hspace{0.35em}01]&          \\
$6\ ^3D_2$&$ 4\ ^3F_3$& 728.94&1.726[\hspace{0.35em}07]&9.429[-04]&$6\ ^3D_2$&$ 4\ ^3D_1$& 728.01&2.613[\hspace{0.35em}03]&8.707[-06]\\
$6\ ^3D_2$&$ 4\ ^3F_2$& 728.95&3.144[\hspace{0.35em}06]&1.858[-04]&$6\ ^3D_2$&$ 4\ ^3D_2$& 728.02&1.890[\hspace{0.35em}03]&1.297[-04]\\
$6\ ^3D_2$&$ 4\ ^1F_3$& 729.01&8.001[\hspace{0.35em}06]&4.787[-03]&$6\ ^3D_2$&$ 4\ ^3D_3$& 728.08&2.984[\hspace{0.35em}03]&8.219[-05]\\
$6\ ^3D_2$&$ 4\ ^1P_1$& 733.77&3.409[\hspace{0.35em}06]&1.918[-02]&$6\ ^3D_2$&$ 4\ ^1D_2$& 728.95&5.292[\hspace{0.35em}00]&7.137[-05]\\
$6\ ^3D_2$&$ 5\ ^3P_0$& 2003.0&          &2.390[-04]&$6\ ^3D_2$&$ 5\ ^3S_1$& 1892.2&6.135[\hspace{0.35em}03]&4.729[-08]\\
$6\ ^3D_2$&$ 5\ ^3P_1$& 2003.2&4.101[\hspace{0.35em}08]&4.698[-03]&$6\ ^3D_2$&$ 5\ ^1S_0$& 2001.1&2.265[\hspace{0.35em}01]&          \\
$6\ ^3D_2$&$ 5\ ^3P_2$& 2004.2&1.366[\hspace{0.35em}08]&1.990[-03]&$6\ ^3D_2$&$ 5\ ^3D_1$& 2066.8&1.176[\hspace{0.35em}03]&1.077[-06]\\
$6\ ^3D_2$&$ 5\ ^3F_2$& 2071.0&5.728[\hspace{0.35em}06]&4.191[-05]&$6\ ^3D_2$&$ 5\ ^3D_2$& 2066.9&8.497[\hspace{0.35em}02]&7.250[-06]\\
$6\ ^3D_2$&$ 5\ ^3F_3$& 2070.9&3.305[\hspace{0.35em}07]&2.508[-04]&$6\ ^3D_2$&$ 5\ ^3D_3$& 2067.1&1.343[\hspace{0.35em}03]&1.699[-05]\\
$6\ ^3D_2$&$ 5\ ^1F_3$& 2071.2&2.000[\hspace{0.35em}00]&1.042[-03]&$6\ ^3D_2$&$ 5\ ^1D_2$& 2071.1&2.999[\hspace{0.35em}00]&9.410[-06]\\
$6\ ^3D_2$&$ 5\ ^1P_1$& 2090.5&1.811[\hspace{0.35em}06]&1.258[-03]&$6\ ^3D_2$&$ 5\ ^3G_3$& 2071.4&4.116[\hspace{0.35em}01]&4.916[-11]\\
$6\ ^3D_2$&$ 6\ ^3P_0$& 113908&          &5.335[-12]&$6\ ^3D_2$&$ 6\ ^3S_1$& 39319.&1.633[-02]&7.129[-09]\\
$6\ ^3D_2$&$ 6\ ^3P_1$& 114913&2.884[\hspace{0.35em}04]&1.004[-10]&$6\ ^3D_2$&$ 6\ ^1S_0$& 113766&3.218[-07]&          \\
$6\ ^3D_2$&$ 6\ ^3P_2$& 118316&8.796[\hspace{0.35em}03]&3.677[-11]&          &           &       &          &          \\
[0.4pc]
$6\ ^3D_3$&$ 2\ ^3P_1$& 110.53&          &1.572[\hspace{0.35em}00]&$6\ ^3D_3$&$ 2\ ^3S_1$& 104.47&6.785[\hspace{0.35em}04]&          \\
$6\ ^3D_3$&$ 2\ ^3P_2$& 110.57&7.372[\hspace{0.35em}09]&7.409[\hspace{0.35em}01]&$6\ ^3D_3$&$ 3\ ^3S_1$& 284.77&3.764[\hspace{0.35em}04]&          \\
$6\ ^3D_3$&$ 2\ ^1P_1$& 115.05&          &2.131[\hspace{0.35em}01]&$6\ ^3D_3$&$ 3\ ^3D_1$& 303.41&4.228[\hspace{0.35em}02]&          \\
$6\ ^3D_3$&$ 3\ ^3P_1$& 296.79&          &7.527[-02]&$6\ ^3D_3$&$ 3\ ^3D_2$& 303.41&4.200[\hspace{0.35em}03]&3.339[-04]\\
$6\ ^3D_3$&$ 3\ ^3P_2$& 296.87&2.514[\hspace{0.35em}09]&3.499[\hspace{0.35em}00]&$6\ ^3D_3$&$ 3\ ^3D_3$& 303.43&1.016[\hspace{0.35em}04]&2.603[-03]\\
$6\ ^3D_3$&$ 3\ ^1P_1$& 305.82&          &1.133[\hspace{0.35em}00]&$6\ ^3D_3$&$ 3\ ^1D_2$& 303.71&3.623[\hspace{0.35em}01]&3.743[-05]\\
$6\ ^3D_3$&$ 4\ ^3P_1$& 712.28&          &5.751[-03]&$6\ ^3D_3$&$ 4\ ^3S_1$& 683.96&1.555[\hspace{0.35em}04]&          \\
$6\ ^3D_3$&$ 4\ ^3P_2$& 712.47&1.105[\hspace{0.35em}09]&2.669[-01]&$6\ ^3D_3$&$ 4\ ^3D_1$& 728.00&2.137[\hspace{0.35em}02]&          \\
$6\ ^3D_3$&$ 4\ ^3F_2$& 728.94&6.410[\hspace{0.35em}04]&5.949[-11]&$6\ ^3D_3$&$ 4\ ^3D_2$& 728.00&2.130[\hspace{0.35em}03]&7.153[-05]\\
$6\ ^3D_3$&$ 4\ ^3F_3$& 728.92&1.396[\hspace{0.35em}06]&2.888[-06]&$6\ ^3D_3$&$ 4\ ^3D_3$& 728.06&5.137[\hspace{0.35em}03]&2.275[-04]\\
$6\ ^3D_3$&$ 4\ ^1F_3$& 728.99&8.561[\hspace{0.35em}05]&1.177[-03]&$6\ ^3D_3$&$ 4\ ^1D_2$& 728.94&1.108[\hspace{0.35em}01]&3.054[-05]\\
$6\ ^3D_3$&$ 4\ ^1P_1$& 733.75&          &9.195[-02]&$6\ ^3D_3$&$ 5\ ^3S_1$& 1892.1&6.160[\hspace{0.35em}03]&          \\
$6\ ^3D_3$&$ 5\ ^3P_1$& 2003.1&          &3.612[-04]&$6\ ^3D_3$&$ 5\ ^3D_1$& 2066.7&9.614[\hspace{0.35em}01]&          \\
$6\ ^3D_3$&$ 5\ ^3P_2$& 2004.0&5.483[\hspace{0.35em}08]&1.675[-02]&$6\ ^3D_3$&$ 5\ ^3D_2$& 2066.7&9.590[\hspace{0.35em}02]&1.343[-05]\\
$6\ ^3D_3$&$ 5\ ^3F_2$& 2070.9&1.169[\hspace{0.35em}05]&7.754[-12]&$6\ ^3D_3$&$ 5\ ^3D_3$& 2067.0&2.311[\hspace{0.35em}03]&1.263[-05]\\
$6\ ^3D_3$&$ 5\ ^3F_3$& 2070.8&2.694[\hspace{0.35em}06]&2.050[-06]&$6\ ^3D_3$&$ 5\ ^1D_2$& 2070.9&4.148[\hspace{0.35em}00]&1.083[-05]\\
$6\ ^3D_3$&$ 5\ ^1F_3$& 2071.1&1.409[\hspace{0.35em}06]&2.643[-04]&$6\ ^3D_3$&$ 5\ ^3G_3$& 2071.3&1.967[\hspace{0.35em}00]&1.681[-12]\\
$6\ ^3D_3$&$ 5\ ^1P_1$& 2090.4&          &6.031[-03]&$6\ ^3D_3$&$ 6\ ^3S_1$& 39272.&1.650[-02]&          \\
$6\ ^3D_3$&$ 6\ ^3P_1$& 114509&          &7.875[-12]&          &           &       &          &          \\
$6\ ^3D_3$&$ 6\ ^3P_2$& 117887&3.571[\hspace{0.35em}04]&3.152[-10]&          &           &       &          &          \\
[0.4pc]
$6\ ^3F_2$&$ 1\ ^1S_0$& 23.025&          &2.217[-07]&$6\ ^3F_2$&$ 2\ ^3P_0$& 110.53&5.883[\hspace{0.35em}05]&          \\
$6\ ^3F_2$&$ 2\ ^3S_1$& 104.47&4.353[-02]&1.780[-07]&$6\ ^3F_2$&$ 2\ ^3P_1$& 110.53&5.883[\hspace{0.35em}05]&9.407[-04]\\
$6\ ^3F_2$&$ 2\ ^1S_0$& 110.65&          &3.457[-08]&$6\ ^3F_2$&$ 2\ ^3P_2$& 110.57&8.403[\hspace{0.35em}04]&6.664[-04]\\
$6\ ^3F_2$&$ 3\ ^3S_1$& 284.74&2.351[\hspace{0.35em}01]&5.397[-09]&$6\ ^3F_2$&$ 2\ ^1P_1$& 115.05&3.987[\hspace{0.35em}01]&1.481[-03]\\
$6\ ^3F_2$&$ 3\ ^1S_0$& 296.70&          &1.198[-09]&$6\ ^3F_2$&$ 3\ ^3P_0$& 296.76&1.133[\hspace{0.35em}03]&          \\
$6\ ^3F_2$&$ 3\ ^3D_1$& 303.38&2.348[\hspace{0.35em}09]&5.223[-01]&$6\ ^3F_2$&$ 3\ ^3P_1$& 296.77&1.133[\hspace{0.35em}03]&1.580[-05]\\
$6\ ^3F_2$&$ 3\ ^3D_2$& 303.38&4.310[\hspace{0.35em}08]&1.544[-01]&$6\ ^3F_2$&$ 3\ ^3P_2$& 296.84&1.639[\hspace{0.35em}02]&9.571[-06]\\
$6\ ^3F_2$&$ 3\ ^3D_3$& 303.41&1.241[\hspace{0.35em}07]&4.044[-08]&$6\ ^3F_2$&$ 3\ ^1P_1$& 305.80&2.398[-01]&2.022[-05]\\
$6\ ^3F_2$&$ 3\ ^1D_2$& 303.68&3.715[\hspace{0.35em}06]&6.920[-02]&$6\ ^3F_2$&$ 4\ ^3P_0$& 712.11&4.234[\hspace{0.35em}03]&          \\
$6\ ^3F_2$&$ 4\ ^3S_1$& 683.82&1.748[\hspace{0.35em}01]&8.583[-10]&$6\ ^3F_2$&$ 4\ ^3P_1$& 712.13&4.233[\hspace{0.35em}03]&2.308[-06]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3F_2$&$ 4\ ^1S_0$& 711.69&          &1.663[-10]&$6\ ^3F_2$&$ 4\ ^3P_2$& 712.32&6.027[\hspace{0.35em}02]&1.686[-06]\\
$6\ ^3F_2$&$ 4\ ^3D_1$& 727.84&1.406[\hspace{0.35em}09]&5.426[-02]&$6\ ^3F_2$&$ 4\ ^3F_2$& 728.78&2.440[\hspace{0.35em}03]&9.246[-05]\\
$6\ ^3F_2$&$ 4\ ^3D_2$& 727.85&2.590[\hspace{0.35em}08]&1.557[-02]&$6\ ^3F_2$&$ 4\ ^3F_3$& 728.77&6.619[\hspace{0.35em}02]&2.224[-05]\\
$6\ ^3F_2$&$ 4\ ^3D_3$& 727.90&7.435[\hspace{0.35em}06]&4.339[-11]&$6\ ^3F_2$&$ 4\ ^1F_3$& 728.84&4.054[\hspace{0.35em}02]&5.684[-05]\\
$6\ ^3F_2$&$ 4\ ^1D_2$& 728.78&1.349[\hspace{0.35em}06]&7.651[-03]&$6\ ^3F_2$&$ 4\ ^1P_1$& 733.60&2.266[-01]&3.346[-06]\\
$6\ ^3F_2$&$ 5\ ^3S_1$& 1891.1&9.422[\hspace{0.35em}00]&5.511[-11]&$6\ ^3F_2$&$ 5\ ^3P_0$& 2001.7&4.797[\hspace{0.35em}03]&          \\
$6\ ^3F_2$&$ 5\ ^1S_0$& 1999.8&          &8.805[-12]&$6\ ^3F_2$&$ 5\ ^3P_1$& 2001.9&4.795[\hspace{0.35em}03]&1.297[-07]\\
$6\ ^3F_2$&$ 5\ ^3D_1$& 2065.4&7.879[\hspace{0.35em}08]&3.775[-03]&$6\ ^3F_2$&$ 5\ ^3P_2$& 2002.9&6.841[\hspace{0.35em}02]&1.201[-07]\\
$6\ ^3F_2$&$ 5\ ^3D_2$& 2065.5&1.453[\hspace{0.35em}08]&1.073[-03]&$6\ ^3F_2$&$ 5\ ^3F_2$& 2069.6&1.696[\hspace{0.35em}03]&7.955[-06]\\
$6\ ^3F_2$&$ 5\ ^3D_3$& 2065.7&4.168[\hspace{0.35em}06]&1.900[-12]&$6\ ^3F_2$&$ 5\ ^3F_3$& 2069.5&4.874[\hspace{0.35em}02]&3.067[-06]\\
$6\ ^3F_2$&$ 5\ ^1D_2$& 2069.7&6.304[\hspace{0.35em}05]&5.436[-04]&$6\ ^3F_2$&$ 5\ ^1F_3$& 2069.8&2.545[\hspace{0.35em}02]&1.280[-05]\\
$6\ ^3F_2$&$ 5\ ^3G_3$& 2070.0&1.481[\hspace{0.35em}07]&2.077[-04]&$6\ ^3F_2$&$ 5\ ^1P_1$& 2089.1&3.534[-01]&1.788[-07]\\
$6\ ^3F_2$&$ 6\ ^3S_1$& 38827.&8.431[-03]&5.388[-17]&$6\ ^3F_2$&$ 6\ ^3P_0$& 109871&4.559[-05]&          \\
$6\ ^3F_2$&$ 6\ ^1S_0$& 109738&          &1.454[-19]&$6\ ^3F_2$&$ 6\ ^3P_1$& 110805&4.371[-05]&1.314[-11]\\
          &           &       &          &          &$6\ ^3F_2$&$ 6\ ^3P_2$& 113966&5.425[-06]&9.197[-11]\\
[0.4pc]
$6\ ^3F_3$&$ 2\ ^3S_1$& 104.47&          &2.690[-07]&$6\ ^3F_3$&$ 2\ ^3P_1$& 110.53&5.776[\hspace{0.35em}05]&          \\
$6\ ^3F_3$&$ 3\ ^3S_1$& 284.74&          &1.660[-10]&$6\ ^3F_3$&$ 2\ ^3P_2$& 110.57&2.847[\hspace{0.35em}05]&2.148[-03]\\
$6\ ^3F_3$&$ 3\ ^3D_1$& 303.38&          &5.113[-02]&$6\ ^3F_3$&$ 2\ ^1P_1$& 115.05&3.864[\hspace{0.35em}05]&          \\
$6\ ^3F_3$&$ 3\ ^3D_2$& 303.39&1.904[\hspace{0.35em}09]&7.014[-01]&$6\ ^3F_3$&$ 3\ ^3P_1$& 296.77&1.115[\hspace{0.35em}03]&          \\
$6\ ^3F_3$&$ 3\ ^3D_3$& 303.41&2.103[\hspace{0.35em}08]&1.126[-02]&$6\ ^3F_3$&$ 3\ ^3P_2$& 296.84&5.554[\hspace{0.35em}02]&3.967[-05]\\
$6\ ^3F_3$&$ 3\ ^1D_2$& 303.69&6.766[\hspace{0.35em}08]&6.178[-02]&$6\ ^3F_3$&$ 3\ ^1P_1$& 305.80&2.140[\hspace{0.35em}03]&          \\
$6\ ^3F_3$&$ 4\ ^3S_1$& 683.82&          &2.990[-12]&$6\ ^3F_3$&$ 4\ ^3P_1$& 712.14&4.158[\hspace{0.35em}03]&          \\
$6\ ^3F_3$&$ 4\ ^3D_1$& 727.84&          &5.279[-03]&$6\ ^3F_3$&$ 4\ ^3P_2$& 712.33&2.042[\hspace{0.35em}03]&5.084[-06]\\
$6\ ^3F_3$&$ 4\ ^3D_2$& 727.85&1.112[\hspace{0.35em}09]&7.209[-02]&$6\ ^3F_3$&$ 4\ ^3F_2$& 728.79&5.166[\hspace{0.35em}02]&1.750[-07]\\
$6\ ^3F_3$&$ 4\ ^3D_3$& 727.91&1.260[\hspace{0.35em}08]&1.173[-03]&$6\ ^3F_3$&$ 4\ ^3F_3$& 728.77&2.487[\hspace{0.35em}03]&9.379[-05]\\
$6\ ^3F_3$&$ 4\ ^1D_2$& 728.78&4.350[\hspace{0.35em}08]&7.379[-03]&$6\ ^3F_3$&$ 4\ ^1F_3$& 728.84&1.578[\hspace{0.35em}01]&8.129[-06]\\
$6\ ^3F_3$&$ 5\ ^3S_1$& 1891.1&          &1.123[-12]&$6\ ^3F_3$&$ 4\ ^1P_1$& 733.60&1.926[\hspace{0.35em}03]&          \\
$6\ ^3F_3$&$ 5\ ^3D_1$& 2065.5&          &3.670[-04]&$6\ ^3F_3$&$ 5\ ^3P_1$& 2001.9&4.713[\hspace{0.35em}03]&          \\
$6\ ^3F_3$&$ 5\ ^3D_2$& 2065.5&6.181[\hspace{0.35em}08]&4.998[-03]&$6\ ^3F_3$&$ 5\ ^3P_2$& 2002.9&2.318[\hspace{0.35em}03]&2.357[-07]\\
$6\ ^3F_3$&$ 5\ ^3D_3$& 2065.7&7.063[\hspace{0.35em}07]&8.171[-05]&$6\ ^3F_3$&$ 5\ ^3F_2$& 2069.6&3.591[\hspace{0.35em}02]&5.615[-08]\\
$6\ ^3F_3$&$ 5\ ^1D_2$& 2069.7&2.499[\hspace{0.35em}08]&5.360[-04]&$6\ ^3F_3$&$ 5\ ^3F_3$& 2069.6&1.716[\hspace{0.35em}03]&8.196[-06]\\
$6\ ^3F_3$&$ 5\ ^3G_3$& 2070.1&6.273[\hspace{0.35em}05]&2.443[-05]&$6\ ^3F_3$&$ 5\ ^1F_3$& 2069.9&2.403[\hspace{0.35em}01]&1.124[-06]\\
$6\ ^3F_3$&$ 6\ ^3S_1$& 38837.&          &2.524[-17]&$6\ ^3F_3$&$ 5\ ^1P_1$& 2089.1&2.943[\hspace{0.35em}03]&          \\
          &           &       &          &          &$6\ ^3F_3$&$ 6\ ^3P_1$& 110886&4.281[-05]&          \\
          &           &       &          &          &$6\ ^3F_3$&$ 6\ ^3P_2$& 114051&1.831[-05]&1.136[-11]\\
[0.4pc]
$6\ ^3G_3$&$ 2\ ^3P_1$& 110.53&          &1.090[-08]&$6\ ^3G_3$&$ 2\ ^3S_1$& 104.47&1.731[-04]&          \\
$6\ ^3G_3$&$ 2\ ^3P_2$& 110.57&7.381[-01]&5.972[-11]&$6\ ^3G_3$&$ 3\ ^3S_1$& 284.75&3.506[-03]&          \\
$6\ ^3G_3$&$ 2\ ^1P_1$& 115.05&          &3.093[-08]&$6\ ^3G_3$&$ 3\ ^3D_1$& 303.39&3.051[\hspace{0.35em}05]&          \\
$6\ ^3G_3$&$ 3\ ^3P_1$& 296.78&          &2.046[-09]&$6\ ^3G_3$&$ 3\ ^3D_2$& 303.40&8.402[\hspace{0.35em}04]&4.769[-05]\\
$6\ ^3G_3$&$ 3\ ^3P_2$& 296.85&6.481[-02]&1.972[-09]&$6\ ^3G_3$&$ 3\ ^3D_3$& 303.42&5.649[\hspace{0.35em}03]&1.745[-05]\\
$6\ ^3G_3$&$ 3\ ^1P_1$& 305.81&          &1.573[-09]&$6\ ^3G_3$&$ 3\ ^1D_2$& 303.70&7.273[\hspace{0.35em}02]&8.749[-05]\\
$6\ ^3G_3$&$ 4\ ^3P_1$& 712.19&          &2.373[-16]&$6\ ^3G_3$&$ 4\ ^3S_1$& 683.87&2.702[-06]&          \\
$6\ ^3G_3$&$ 4\ ^3P_2$& 712.38&5.514[-01]&5.079[-11]&$6\ ^3G_3$&$ 4\ ^3D_1$& 727.90&1.766[\hspace{0.35em}03]&          \\
$6\ ^3G_3$&$ 4\ ^3F_3$& 728.83&8.876[\hspace{0.35em}07]&3.078[-02]&$6\ ^3G_3$&$ 4\ ^3D_2$& 727.91&4.882[\hspace{0.35em}02]&5.187[-07]\\
$6\ ^3G_3$&$ 4\ ^3F_2$& 728.84&1.636[\hspace{0.35em}09]&1.851[-01]&$6\ ^3G_3$&$ 4\ ^3D_3$& 727.97&3.278[\hspace{0.35em}01]&9.733[-08]\\
$6\ ^3G_3$&$ 4\ ^1F_3$& 728.90&5.435[\hspace{0.35em}07]&7.572[-05]&$6\ ^3G_3$&$ 4\ ^1D_2$& 728.84&2.631[\hspace{0.35em}00]&9.928[-07]\\
$6\ ^3G_3$&$ 4\ ^1P_1$& 733.66&          &1.159[-11]&$6\ ^3G_3$&$ 5\ ^3S_1$& 1891.5&2.066[-04]&          \\
$6\ ^3G_3$&$ 5\ ^3P_1$& 2002.3&          &5.358[-13]&$6\ ^3G_3$&$ 5\ ^3D_1$& 2065.9&9.516[\hspace{0.35em}03]&          \\
$6\ ^3G_3$&$ 5\ ^3P_2$& 2003.3&8.213[-01]&1.476[-11]&$6\ ^3G_3$&$ 5\ ^3D_2$& 2066.0&2.632[\hspace{0.35em}03]&1.226[-07]\\
$6\ ^3G_3$&$ 5\ ^3F_2$& 2070.1&1.318[\hspace{0.35em}09]&1.848[-02]&$6\ ^3G_3$&$ 5\ ^3D_3$& 2066.2&1.762[\hspace{0.35em}02]&3.457[-08]\\
$6\ ^3G_3$&$ 5\ ^3F_3$& 2070.0&7.574[\hspace{0.35em}07]&3.056[-03]&$6\ ^3G_3$&$ 5\ ^1D_2$& 2070.2&1.133[\hspace{0.35em}01]&2.095[-07]\\
$6\ ^3G_3$&$ 5\ ^1F_3$& 2070.3&3.956[\hspace{0.35em}07]&2.374[-05]&$6\ ^3G_3$&$ 5\ ^3G_3$& 2070.5&1.170[\hspace{0.35em}03]&8.790[-06]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3G_3$&$ 5\ ^1P_1$& 2089.6&          &3.005[-12]&$6\ ^3G_3$&$ 6\ ^3S_1$& 39003.&1.625[-10]&          \\
$6\ ^3G_3$&$ 6\ ^3P_1$& 112252&          &9.343[-22]&          &           &       &          &          \\
$6\ ^3G_3$&$ 6\ ^3P_2$& 115496&1.402[-05]&4.010[-20]&          &           &       &          &          \\
\hline\hline
\end{supertabular}
\begin{supertabular}{llllllllll}
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$2\ ^1S_0$&$2\ ^3P_1$&48318. &1.435[\hspace{0.35em}00]&            &$2\ ^1S_0$&$2\ ^3S_1$&1582.1 &          &1.707[-02]\\
$2\ ^1S_0$&$2\ ^3P_2$&65794. &          &6.360[-11]  &$2\ ^1S_0$&$2\ ^3S_1$&1582.1 &          &1.707[-02]\\
 [0.3pc]
$2\ ^1P_1$&$1\ ^1S_0$&21.600 &3.302[\hspace{0.35em}12]&            &$2\ ^1P_1$&$2\ ^3P_1$&2328.8 &8.106[-04]&2.033[-01]\\
$2\ ^1P_1$&$2\ ^3S_1$&960.83 &6.386[\hspace{0.35em}04]&3.401[-02]  &$2\ ^1P_1$&$2\ ^3P_2$&2359.0 &2.578[-04]&2.100[-01]\\
$2\ ^1P_1$&$2\ ^1S_0$&2446.8 &2.548[\hspace{0.35em}07]&            &$2\ ^1P_1$&$2\ ^3P_0$&2325.7 &          &2.393[-01]\\
[0.3pc]
          &        . &       &          & &           $2\ ^3S_1$&$1\ ^1S_0$&22.097 &  	&1.047[[\hspace{0.35em}03]\\
$2\ ^3P_0$&$2\ ^3S_1$&1637.2 & 7.940[\hspace{0.35em}07]&           &          &          &       &          &         \\
[0.3pc]
$2\ ^3P_1$&$1\ ^1S_0$&21.802 &5.357[\hspace{0.35em}08]&            &          &          &       &          &          \\
$2\ ^3P_1$&$2\ ^3S_1$&1635.7 &7.964[\hspace{0.35em}07]&1.057[-03]  &          &          &       &          &          \\
[0.3pc]
$2\ ^3P_2$&$2\ ^3S_1$&1621.1 &8.188[\hspace{0.35em}07]&2.063[-03]  &$2\ ^3P_2$&$2\ ^3P_0$&164492 &2.499[-10]&          \\
$2\ ^3P_2$&$1\ ^1S_0$&21.800 &          &3.311[\hspace{0.35em}05]  &$2\ ^3P_2$&$2\ ^3P_1$&181902 &3.401[-10]&2.236[-03]\\
[0.3pc]
$3\ ^1S_0$&$2\ ^3P_1$&129.88 &2.445[\hspace{0.35em}06]&            &$3\ ^1S_0$&$2\ ^3S_1$&120.32 &          & 3.964[-01]\\
$3\ ^1S_0$&$2\ ^1P_1$&137.55 &2.014[\hspace{0.35em}10]&            &$3\ ^1S_0$&$3\ ^3S_1$&5980.0 &          & 4.107[-04]\\
$3\ ^1S_0$&$2\ ^3P_2$&129.97 &          &6.644[\hspace{0.35em}01]  &          &          &       &          &           \\
[0.3pc]
$3\ ^1P_1$&$1\ ^1S_0$&18.627 &9.345[\hspace{0.35em}11]&            &$3\ ^1P_1$&$2\ ^3P_1$&127.90 &1.043[\hspace{0.35em}03]& 4.711[-01]\\
$3\ ^1P_1$&$2\ ^3S_1$&118.63 &7.873[\hspace{0.35em}06]&2.423[\hspace{0.35em}02]  &$3\ ^1P_1$&$2\ ^3P_2$&127.99 &3.715[\hspace{0.35em}02]& 2.296[\hspace{0.35em}00]\\
$3\ ^1P_1$&$2\ ^1S_0$&128.24 &5.039[\hspace{0.35em}10]&            &$3\ ^1P_1$&$2\ ^1P_1$&135.34 &2.754[\hspace{0.35em}06]& 3.551[-01]\\
$3\ ^1P_1$&$3\ ^3S_1$&3498.0 &8.827[\hspace{0.35em}03]&3.168[-04]  &$3\ ^1P_1$&$3\ ^3P_1$&8367.5 &5.516[-05]& 4.883[-03]\\
$3\ ^1P_1$&$3\ ^1S_0$&8428.0 &3.739[\hspace{0.35em}06]&            &$3\ ^1P_1$&$3\ ^3P_2$&8482.6 &1.724[-05]& 4.926[-03]\\
$3\ ^1P_1$&$3\ ^3D_1$&32127. &3.575[\hspace{0.35em}00]&5.718[-11]  &$3\ ^1P_1$&$2\ ^3P_0$&127.89 &          & 6.724[-01]\\
$3\ ^1P_1$&$3\ ^3D_2$&32209. &1.090[\hspace{0.35em}03]&5.757[-10]  &$3\ ^1P_1$&$3\ ^3P_0$&8351.3 &          & 5.826[-03]\\
$3\ ^1P_1$&$3\ ^1D_2$&37405. &5.238[\hspace{0.35em}04]&1.314[-09]  &          &          &       &          &           \\
$3\ ^1P_1$&$3\ ^3D_3$&32739. &          &4.524[-09]  &          &          &       &          &           \\
[0.4pc]
$3\ ^1D_2$&$2\ ^3P_1$&128.34 &1.510[\hspace{0.35em}09]&4.066[\hspace{0.35em}02]  &$3\ ^1D_2$&$1\ ^1S_0$&18.637 &1.423[\hspace{0.35em}08]&           \\
$3\ ^1D_2$&$2\ ^3P_2$&128.43 &6.392[\hspace{0.35em}08]&3.035[\hspace{0.35em}02]  &$3\ ^1D_2$&$2\ ^3S_1$&119.01 &1.318[\hspace{0.35em}05]& 2.093[-02]\\
$3\ ^1D_2$&$2\ ^1P_1$&135.83 &1.503[\hspace{0.35em}11]&2.867[\hspace{0.35em}02]  &$3\ ^1D_2$&$2\ ^1S_0$&128.69 &6.594[\hspace{0.35em}06]&           \\
$3\ ^1D_2$&$3\ ^3P_1$&10779. &1.246[\hspace{0.35em}04]&4.798[-07]  &$3\ ^1D_2$&$3\ ^3S_1$&3858.9 &3.436[-02]& 1.871[-08]\\
$3\ ^1D_2$&$3\ ^3P_2$&10970. &5.074[\hspace{0.35em}03]&3.289[-07]  &$3\ ^1D_2$&$3\ ^1S_0$&10879. &1.213[-02]&           \\
$3\ ^1D_2$&$2\ ^3P_0$&128.33 &          &1.579[\hspace{0.35em}02]  &$3\ ^1D_2$&$3\ ^3D_1$&227697 &1.911[-11]& 3.295[-05]\\
$3\ ^1D_2$&$3\ ^3P_0$&10752. &          &1.888[-07]  &$3\ ^1D_2$&$3\ ^3D_2$&231869 &1.228[-11]& 5.845[-06]\\
         &          &       &          &             &$3\ ^1D_2$&$3\ ^3D_3$&262473 &1.074[-11]& 2.157[-05]\\
[0.4pc]
$3\ ^3S_1$&$2\ ^3P_0$&132.75 &2.519[\hspace{0.35em}09]&            &$3\ ^3S_1$&$2\ ^3S_1$&122.79 &1.313[-01]& 4.736[-01]\\
$3\ ^3S_1$&$2\ ^3P_1$&132.76 &7.538[\hspace{0.35em}09]&1.520[\hspace{0.35em}01]  &$3\ ^3S_1$&$1\ ^1S_0$&18.727 &          & 4.362[\hspace{0.35em}02]\\
$3\ ^3S_1$&$2\ ^3P_2$&132.86 &1.261[\hspace{0.35em}10]&4.732[\hspace{0.35em}01]  &$3\ ^3S_1$&$2\ ^1S_0$&133.12 &          & 3.677[-01]\\
$3\ ^3S_1$&$2\ ^1P_1$&140.78 &1.387[\hspace{0.35em}06]&3.426[\hspace{0.35em}01]  &          &          &       &          &           \\
[0.4pc]
$3\ ^3P_0$&$2\ ^3S_1$&120.34 &5.321[\hspace{0.35em}10]&            &$3\ ^3P_0$&$2\ ^3P_2$&129.99 &2.992[\hspace{0.35em}06]&           \\
$3\ ^3P_0$&$3\ ^3S_1$&6019.2 &9.838[\hspace{0.35em}06]&            &$3\ ^3P_0$&$2\ ^3P_1$&129.89 &          & 3.473[-04]\\
         &          &       &          &             &$3\ ^3P_0$&$2\ ^1P_1$&137.57 &          & 4.841[\hspace{0.35em}00]\\
[0.4pc]
$3\ ^3P_1$&$1\ ^1S_0$&18.669 &1.607[\hspace{0.35em}08]&            &$3\ ^3P_1$&$2\ ^3P_1$&129.89 &7.478[\hspace{0.35em}05]& 4.380[-01]\\
$3\ ^3P_1$&$2\ ^3S_1$&120.33 &5.319[\hspace{0.35em}10]&1.302[\hspace{0.35em}02]  &$3\ ^3P_1$&$2\ ^3P_2$&129.98 &2.244[\hspace{0.35em}06]& 1.183[\hspace{0.35em}00]\\
$3\ ^3P_1$&$2\ ^1S_0$&130.24 &9.677[\hspace{0.35em}06]&            &$3\ ^3P_1$&$2\ ^1P_1$&137.56 &1.040[\hspace{0.35em}03]& 1.529[\hspace{0.35em}00]\\
$3\ ^3P_1$&$3\ ^3S_1$&6010.9 &9.873[\hspace{0.35em}06]&9.686[-06]  &$3\ ^3P_1$&$2\ ^3P_0$&129.88 &          & 8.205[-02]\\
[0.4pc]
$3\ ^3P_2$&$2\ ^3S_1$&120.31 &5.310[\hspace{0.35em}10]&2.430[\hspace{0.35em}02]  &$3\ ^3P_2$&$2\ ^3P_0$&129.85 &5.987[\hspace{0.35em}05]&           \\
$3\ ^3P_2$&$3\ ^3S_1$&5952.9 &1.017[\hspace{0.35em}07]&1.901[-05]  &$3\ ^3P_2$&$2\ ^3P_1$&129.86 &1.347[\hspace{0.35em}06]& 9.068[-01]\\
$3\ ^3P_2$&$1\ ^1S_0$&18.668 &          &1.206[\hspace{0.35em}05]  &$3\ ^3P_2$&$2\ ^3P_2$&129.96 &1.047[\hspace{0.35em}06]& 1.012[\hspace{0.35em}00]\\
$3\ ^3P_2$&$2\ ^1S_0$&130.21 &          &1.480[\hspace{0.35em}02]  &$3\ ^3P_2$&$2\ ^1P_1$&137.53 &1.935[\hspace{0.35em}02]& 1.377[-01]\\
         &          &       &          &             &$3\ ^3P_2$&$3\ ^3P_0$&539848 &2.471[-11]&           \\
         &          &       &          &             &$3\ ^3P_2$&$3\ ^3P_1$&616671 &2.858[-11]& 5.738[-05]\\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$3\ ^3D_1$&$2\ ^3P_0$&128.41 &8.969[\hspace{0.35em}10]&            &$3\ ^3D_1$&$2\ ^3S_1$&119.07 &8.303[\hspace{0.35em}06]& 7.933[-02]\\
$3\ ^3D_1$&$2\ ^3P_1$&128.42 &6.726[\hspace{0.35em}10]&2.459[\hspace{0.35em}01]  &$3\ ^3D_1$&$3\ ^3S_1$&3925.4 &1.986[\hspace{0.35em}00]& 3.722[-05]\\
$3\ ^3D_1$&$2\ ^3P_2$&128.51 &4.480[\hspace{0.35em}09]&8.024[-05]  &$3\ ^3D_1$&$1\ ^1S_0$&18.638 &          & 4.208[\hspace{0.35em}00]\\
$3\ ^3D_1$&$2\ ^1P_1$&135.91 &9.742[\hspace{0.35em}06]&9.820[\hspace{0.35em}00]  &$3\ ^3D_1$&$2\ ^1S_0$&128.76 &          & 3.423[-02]\\
$3\ ^3D_1$&$3\ ^3P_0$&11285. &6.523[\hspace{0.35em}05]&            &$3\ ^3D_1$&$3\ ^1S_0$&11425. &          & 4.057[-09]\\
$3\ ^3D_1$&$3\ ^3P_1$&11314. &4.857[\hspace{0.35em}05]&2.278[-08]  &          &          &       &          &           \\
$3\ ^3D_1$&$3\ ^3P_2$&11526. &3.054[\hspace{0.35em}04]&1.238[-14]  &          &          &       &          &           \\
[0.4pc]
$3\ ^3D_2$&$2\ ^3P_1$&128.41 &1.196[\hspace{0.35em}11]&2.915[\hspace{0.35em}02]  &$3\ ^3D_2$&$1\ ^1S_0$&18.638 &2.306[\hspace{0.35em}06]&           \\
$3\ ^3D_2$&$2\ ^3P_2$&128.51 &3.969[\hspace{0.35em}10]&1.179[\hspace{0.35em}02]  &$3\ ^3D_2$&$2\ ^3S_1$&119.07 &8.172[\hspace{0.35em}06]& 2.461[-02]\\
$3\ ^3D_2$&$2\ ^1P_1$&135.91 &2.021[\hspace{0.35em}09]&5.972[\hspace{0.35em}01]  &$3\ ^3D_2$&$2\ ^1S_0$&128.76 &1.059[\hspace{0.35em}05]&           \\
$3\ ^3D_2$&$3\ ^3P_1$&11304. &8.656[\hspace{0.35em}05]&2.721[-07]  &$3\ ^3D_2$&$3\ ^3S_1$&3924.2 &1.957[\hspace{0.35em}00]& 1.011[-05]\\
$3\ ^3D_2$&$3\ ^3P_2$&11515. &2.719[\hspace{0.35em}05]&1.005[-07]  &$3\ ^3D_2$&$3\ ^1S_0$&11415. &1.531[-04]&           \\
$3\ ^3D_2$&$2\ ^3P_0$&128.40 &          &1.113[\hspace{0.35em}01]  &          &          &       &          &           \\
$3\ ^3D_2$&$3\ ^3P_0$&11275. &          &1.061[-08]  &          &          &       &          &           \\
[0.4pc]
$3\ ^3D_3$&$2\ ^3P_2$&128.50 &1.613[\hspace{0.35em}11]&1.199[\hspace{0.35em}03]  &$3\ ^3D_3$&$2\ ^3S_1$&119.06 &8.305[\hspace{0.35em}06]&           \\
$3\ ^3D_3$&$3\ ^3P_2$&11449. &1.125[\hspace{0.35em}06]&1.053[-06]  &$3\ ^3D_3$&$3\ ^3S_1$&3916.5 &2.009[\hspace{0.35em}00]&           \\
$3\ ^3D_3$&$2\ ^3P_1$&128.41 &          &2.650[\hspace{0.35em}01]  &          &          &       &          &           \\
$3\ ^3D_3$&$2\ ^1P_1$&135.90 &          &3.645[\hspace{0.35em}02]  &          &          &       &          &           \\
$3\ ^3D_3$&$3\ ^3P_1$&11240. &          &2.569[-08]  &          &          &       &          &           \\
[0.4pc]
$4\ ^1S_0$&$2\ ^3P_1$&96.463 &1.005[\hspace{0.35em}06]&            &$4\ ^1S_0$&$3\ ^3D_2$&387.69 &2.039[\hspace{0.35em}03]&           \\
$4\ ^1S_0$&$2\ ^1P_1$&100.63 &8.136[\hspace{0.35em}09]&            &$4\ ^1S_0$&$3\ ^1D_2$&388.34 &1.268[\hspace{0.35em}05]&           \\
$4\ ^1S_0$&$3\ ^3P_1$&374.83 &7.766[\hspace{0.35em}05]&            &$4\ ^1S_0$&$2\ ^3S_1$&91.091 &          & 4.052[-01]\\
$4\ ^1S_0$&$3\ ^1P_1$&392.41 &5.586[\hspace{0.35em}09]&            &$4\ ^1S_0$&$3\ ^3S_1$&352.83 &          & 9.851[-04]\\
$4\ ^1S_0$&$2\ ^3P_2$&96.514 &          &4.857[\hspace{0.35em}01]  &$4\ ^1S_0$&$3\ ^3D_1$&387.68 &          & 4.658[-06]\\
$4\ ^1S_0$&$3\ ^3P_2$&375.06 &          &2.367[\hspace{0.35em}00]  &$4\ ^1S_0$&$4\ ^3S_1$&14772. &          & 2.947[-05]\\
[0.4pc]
$4\ ^1P_1$&$1\ ^1S_0$&17.767 &3.877[\hspace{0.35em}11]&            &$4\ ^1P_1$&$2\ ^3P_1$&96.003 &4.750[\hspace{0.35em}02]& 2.101[-01]\\
$4\ ^1P_1$&$2\ ^3S_1$&90.681 &3.832[\hspace{0.35em}06]&1.944[\hspace{0.35em}02]  &$4\ ^1P_1$&$2\ ^3P_2$&96.054 &1.733[\hspace{0.35em}02]& 1.444[\hspace{0.35em}00]\\
$4\ ^1P_1$&$2\ ^1S_0$&96.194 &2.246[\hspace{0.35em}10]&            &$4\ ^1P_1$&$2\ ^1P_1$&100.13 &1.187[\hspace{0.35em}06]& 2.799[-01]\\
$4\ ^1P_1$&$3\ ^3S_1$&346.76 &1.012[\hspace{0.35em}06]&3.535[\hspace{0.35em}00]  &$4\ ^1P_1$&$3\ ^3P_1$&367.98 &1.189[\hspace{0.35em}02]& 3.228[-02]\\
$4\ ^1P_1$&$3\ ^1S_0$&368.10 &6.653[\hspace{0.35em}09]&            &$4\ ^1P_1$&$3\ ^3P_2$&368.20 &4.066[\hspace{0.35em}01]& 7.400[-02]\\
$4\ ^1P_1$&$3\ ^3D_1$&380.35 &3.403[\hspace{0.35em}04]&3.702[-03]  &$4\ ^1P_1$&$3\ ^1P_1$&384.91 &2.960[\hspace{0.35em}05]& 4.799[-03]\\
$4\ ^1P_1$&$3\ ^3D_2$&380.37 &9.995[\hspace{0.35em}06]&3.804[-02]  &$4\ ^1P_1$&$4\ ^3P_1$&20302. &7.629[-06]& 3.556[-04]\\
$4\ ^1P_1$&$3\ ^1D_2$&380.99 &7.624[\hspace{0.35em}08]&1.847[-01]  &$4\ ^1P_1$&$4\ ^3P_2$&20593. &2.373[-06]& 3.561[-04]\\
$4\ ^1P_1$&$4\ ^3S_1$&8521.4 &2.115[\hspace{0.35em}03]&1.230[-05]  &$4\ ^1P_1$&$4\ ^3F_2$&94844. &2.891[-10]& 1.443[-12]\\
$4\ ^1P_1$&$4\ ^1S_0$&20139. &9.123[\hspace{0.35em}05]&            &$4\ ^1P_1$&$4\ ^3F_3$&94394. &1.914[-06]&           \\
$4\ ^1P_1$&$4\ ^3D_1$&77941. &1.112[\hspace{0.35em}00]&2.908[-12]  &$4\ ^1P_1$&$4\ ^1F_3$&96574. &2.751[-06]&           \\
$4\ ^1P_1$&$4\ ^3D_2$&78181. &1.895[\hspace{0.35em}02]&3.282[-11]  &$4\ ^1P_1$&$2\ ^3P_0$&95.998 &          & 3.212[-01]\\
$4\ ^1P_1$&$4\ ^1D_2$&95322. &1.360[\hspace{0.35em}04]&5.095[-11]  &$4\ ^1P_1$&$3\ ^3P_0$&367.95 &          & 4.184[-02]\\
$4\ ^1P_1$&$3\ ^3D_3$&380.44 &          &3.243[-01]  &$4\ ^1P_1$&$4\ ^3P_0$&20256. &          & 4.264[-04]\\
$4\ ^1P_1$&$4\ ^3D_3$&79462. &          &2.297[-10]  &          &          &       &          &           \\
[0.4pc]
$4\ ^1D_2$&$2\ ^3P_1$&96.100 &2.871[\hspace{0.35em}08]&2.296[\hspace{0.35em}02]  &$4\ ^1D_2$&$1\ ^1S_0$&17.771 &7.970[\hspace{0.35em}07]&           \\
$4\ ^1D_2$&$2\ ^3P_2$&96.151 &1.304[\hspace{0.35em}08]&1.735[\hspace{0.35em}02]  &$4\ ^1D_2$&$2\ ^3S_1$&90.767 &1.282[\hspace{0.35em}04]& 1.365[-02]\\
$4\ ^1D_2$&$2\ ^1P_1$&100.24 &4.736[\hspace{0.35em}10]&1.614[\hspace{0.35em}02]  &$4\ ^1D_2$&$2\ ^1S_0$&96.291 &7.937[\hspace{0.35em}05]&           \\
$4\ ^1D_2$&$3\ ^3P_1$&369.41 &8.773[\hspace{0.35em}07]&4.791[\hspace{0.35em}00]  &$4\ ^1D_2$&$3\ ^3S_1$&348.02 &5.289[\hspace{0.35em}03]& 9.051[-05]\\
$4\ ^1D_2$&$3\ ^3P_2$&369.63 &4.068[\hspace{0.35em}07]&3.629[\hspace{0.35em}00]  &$4\ ^1D_2$&$3\ ^1S_0$&369.53 &4.731[\hspace{0.35em}05]&           \\
$4\ ^1D_2$&$3\ ^1P_1$&386.47 &1.684[\hspace{0.35em}10]&3.838[\hspace{0.35em}00]  &$4\ ^1D_2$&$3\ ^3D_1$&381.88 &4.805[\hspace{0.35em}02]& 2.825[-03]\\
$4\ ^1D_2$&$4\ ^3P_1$&25796. &2.197[\hspace{0.35em}03]&2.476[-08]  &$4\ ^1D_2$&$3\ ^3D_2$&381.89 &8.154[\hspace{0.35em}02]& 1.213[-04]\\
$4\ ^1D_2$&$4\ ^3P_2$&26267. &9.708[\hspace{0.35em}02]&1.715[-08]  &$4\ ^1D_2$&$3\ ^3D_3$&381.96 &5.485[\hspace{0.35em}02]& 1.205[-02]\\
$4\ ^1D_2$&$2\ ^3P_0$&96.094 &          &9.204[\hspace{0.35em}01]  &$4\ ^1D_2$&$3\ ^1D_2$&382.52 &1.382[\hspace{0.35em}05]& 1.044[-02]\\
$4\ ^1D_2$&$3\ ^3P_0$&369.38 &          &1.923[\hspace{0.35em}00]  &$4\ ^1D_2$&$4\ ^3S_1$&9358.0 &3.608[-03]& 1.855[-09]\\
$4\ ^1D_2$&$4\ ^3P_0$&25722. &          &1.009[-08]  &$4\ ^1D_2$&$4\ ^1S_0$&25534. &2.440[-03]&           \\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
         &          &       &          &             &$4\ ^1D_2$&$4\ ^3D_1$&427435 &8.108[-12]& 3.089[-06]\\
         &          &       &          &             &$4\ ^1D_2$&$4\ ^3D_2$&434777 &5.268[-12]& 5.578[-07]\\
         &          &       &          &             &$4\ ^1D_2$&$4\ ^3D_3$&477586 &5.321[-12]& 2.196[-06]\\
[0.4pc]
$4\ ^1F_3$&$3\ ^3D_2$&381.87 &7.927[\hspace{0.35em}09]&1.790[\hspace{0.35em}01]  &$4\ ^1F_3$&$2\ ^3P_1$&96.099 &1.842[\hspace{0.35em}06]&           \\
$4\ ^1F_3$&$3\ ^3D_3$&381.94 &1.451[\hspace{0.35em}09]&7.021[\hspace{0.35em}00]  &$4\ ^1F_3$&$2\ ^3P_2$&96.149 &9.570[\hspace{0.35em}05]& 1.488[-04]\\
$4\ ^1F_3$&$3\ ^1D_2$&382.50 &2.375[\hspace{0.35em}10]&2.499[\hspace{0.35em}01]  &$4\ ^1F_3$&$2\ ^1P_1$&100.23 &4.471[\hspace{0.35em}06]&           \\
$4\ ^1F_3$&$4\ ^3D_2$&410496 &1.692[\hspace{0.35em}01]&3.211[-14]  &$4\ ^1F_3$&$3\ ^3P_1$&369.39 &1.925[\hspace{0.35em}05]&           \\
$4\ ^1F_3$&$4\ ^3D_3$&448448 &2.168[\hspace{0.35em}00]&7.606[-15]  &$4\ ^1F_3$&$3\ ^3P_2$&369.61 &1.000[\hspace{0.35em}05]& 5.334[-06]\\
$4\ ^1F_3$&$2\ ^3S_1$&90.766 &          &2.250[-07]  &$4\ ^1F_3$&$3\ ^1P_1$&386.45 &4.058[\hspace{0.35em}05]&           \\
$4\ ^1F_3$&$3\ ^3S_1$&348.00 &          &1.511[-07]  &$4\ ^1F_3$&$4\ ^3P_1$&25706. &3.655[-04]&           \\
$4\ ^1F_3$&$3\ ^3D_1$&381.86 &          &6.273[\hspace{0.35em}00]  &$4\ ^1F_3$&$4\ ^3P_2$&26174. &1.739[-04]& 5.753[-10]\\
$4\ ^1F_3$&$4\ ^3S_1$&9346.1 &          &5.192[-14]  &          &          &       &          &           \\
$4\ ^1F_3$&$4\ ^3D_1$&403945 &          &1.146[-14]  &          &          &       &          &           \\
[0.4pc]
$4\ ^3S_1$&$2\ ^3P_0$&97.091 &9.913[\hspace{0.35em}08]&            &$4\ ^3S_1$&$2\ ^3S_1$&91.656 &1.620[-02]& 3.979[-01]\\
$4\ ^3S_1$&$2\ ^3P_1$&97.097 &2.966[\hspace{0.35em}09]&1.119[\hspace{0.35em}01]  &$4\ ^3S_1$&$3\ ^3S_1$&361.46 &2.027[-02]& 4.453[-03]\\
$4\ ^3S_1$&$2\ ^3P_2$&97.149 &4.961[\hspace{0.35em}09]&3.482[\hspace{0.35em}01]  &$4\ ^3S_1$&$3\ ^3D_1$&398.12 &2.805[\hspace{0.35em}04]& 1.779[-04]\\
$4\ ^3S_1$&$2\ ^1P_1$&101.32 &5.386[\hspace{0.35em}05]&2.564[\hspace{0.35em}01]  &$4\ ^3S_1$&$3\ ^3D_2$&398.14 &4.597[\hspace{0.35em}04]& 2.911[-05]\\
$4\ ^3S_1$&$3\ ^3P_0$&384.56 &6.896[\hspace{0.35em}08]&            &$4\ ^3S_1$&$3\ ^3D_3$&398.22 &6.543[\hspace{0.35em}04]&           \\
$4\ ^3S_1$&$3\ ^3P_1$&384.59 &2.065[\hspace{0.35em}09]&4.951[-01]  &$4\ ^3S_1$&$3\ ^1D_2$&398.82 &7.403[\hspace{0.35em}02]& 3.937[-06]\\
$4\ ^3S_1$&$3\ ^3P_2$&384.83 &3.453[\hspace{0.35em}09]&1.544[\hspace{0.35em}00]  &$4\ ^3S_1$&$1\ ^1S_0$&17.805 &          & 2.030[\hspace{0.35em}02]\\
$4\ ^3S_1$&$3\ ^1P_1$&403.12 &4.140[\hspace{0.35em}05]&1.120[\hspace{0.35em}00]  &$4\ ^3S_1$&$2\ ^1S_0$&97.292 &          & 2.859[-01]\\
         &          &       &          &             &$4\ ^3S_1$&$3\ ^1S_0$&384.72 &          & 5.704[-03]\\
[0.4pc]
$4\ ^3P_0$&$2\ ^3S_1$&91.088 &2.383[\hspace{0.35em}10]&            &$4\ ^3P_0$&$2\ ^3P_2$&96.511 &1.279[\hspace{0.35em}06]&           \\
$4\ ^3P_0$&$3\ ^3S_1$&352.79 &6.735[\hspace{0.35em}09]&            &$4\ ^3P_0$&$3\ ^3P_2$&375.02 &3.139[\hspace{0.35em}05]&           \\
$4\ ^3P_0$&$3\ ^3D_1$&387.63 &1.055[\hspace{0.35em}09]&            &$4\ ^3P_0$&$2\ ^3P_1$&96.460 &          & 1.637[-03]\\
$4\ ^3P_0$&$4\ ^3S_1$&14710. &2.270[\hspace{0.35em}06]&            &$4\ ^3P_0$&$2\ ^1P_1$&100.63 &          & 2.882[\hspace{0.35em}00]\\
$4\ ^3P_0$&$3\ ^3D_2$&387.64 &          &2.424[-02]  &$4\ ^3P_0$&$3\ ^3P_1$&374.79 &          & 9.044[-04]\\
$4\ ^3P_0$&$3\ ^1D_2$&388.29 &          &3.403[-01]  &$4\ ^3P_0$&$3\ ^1P_1$&392.37 &          & 1.921[-01]\\
[0.4pc]
$4\ ^3P_1$&$1\ ^1S_0$&17.783 &6.817[\hspace{0.35em}07]&            &$4\ ^3P_1$&$2\ ^3P_1$&96.459 &3.198[\hspace{0.35em}05]& 3.422[-01]\\
$4\ ^3P_1$&$2\ ^3S_1$&91.088 &2.382[\hspace{0.35em}10]&1.017[\hspace{0.35em}02]  &$4\ ^3P_1$&$2\ ^3P_2$&96.510 &9.590[\hspace{0.35em}05]& 6.338[-01]\\
$4\ ^3P_1$&$2\ ^1S_0$&96.652 &4.293[\hspace{0.35em}06]&            &$4\ ^3P_1$&$2\ ^1P_1$&100.63 &4.361[\hspace{0.35em}02]& 9.255[-01]\\
$4\ ^3P_1$&$3\ ^3S_1$&352.78 &6.732[\hspace{0.35em}09]&1.916[\hspace{0.35em}00]  &$4\ ^3P_1$&$3\ ^3P_1$&374.78 &7.842[\hspace{0.35em}04]& 5.346[-03]\\
$4\ ^3P_1$&$3\ ^1S_0$&374.90 &1.355[\hspace{0.35em}06]&            &$4\ ^3P_1$&$3\ ^3P_2$&375.00 &2.354[\hspace{0.35em}05]& 5.963[-02]\\
$4\ ^3P_1$&$3\ ^3D_1$&387.62 &2.642[\hspace{0.35em}08]&1.054[-02]  &$4\ ^3P_1$&$3\ ^1P_1$&392.35 &1.186[\hspace{0.35em}02]& 5.719[-02]\\
$4\ ^3P_1$&$3\ ^3D_2$&387.63 &7.819[\hspace{0.35em}08]&2.090[-01]  &$4\ ^3P_1$&$2\ ^3P_0$&96.454 &          & 5.850[-02]\\
$4\ ^3P_1$&$3\ ^1D_2$&388.28 &9.779[\hspace{0.35em}06]&2.915[-01]  &$4\ ^3P_1$&$3\ ^3P_0$&374.74 &          & 2.377[-03]\\
$4\ ^3P_1$&$4\ ^3S_1$&14686. &2.279[\hspace{0.35em}06]&3.744[-07]  &          &          &       &          &           \\
$4\ ^3P_1$&$3\ ^3D_3$&387.70 &          &2.700[-02]  &          &          &       &          &           \\
[0.4pc]
$4\ ^3P_2$&$2\ ^3S_1$&91.082 &2.379[\hspace{0.35em}10]&1.899[\hspace{0.35em}02]  &$4\ ^3P_2$&$2\ ^3P_0$&96.447 &2.561[\hspace{0.35em}05]&           \\
$4\ ^3P_2$&$3\ ^3S_1$&352.69 &6.719[\hspace{0.35em}09]&3.578[\hspace{0.35em}00]  &$4\ ^3P_2$&$2\ ^3P_1$&96.453 &5.764[\hspace{0.35em}05]& 5.124[-01]\\
$4\ ^3P_2$&$3\ ^3D_1$&387.51 &1.046[\hspace{0.35em}07]&7.670[-08]  &$4\ ^3P_2$&$2\ ^3P_2$&96.504 &4.477[\hspace{0.35em}05]& 7.920[-01]\\
$4\ ^3P_2$&$3\ ^3D_2$&387.52 &1.551[\hspace{0.35em}08]&5.056[-02]  &$4\ ^3P_2$&$2\ ^1P_1$&100.62 &7.907[\hspace{0.35em}01]& 5.007[-02]\\
$4\ ^3P_2$&$3\ ^3D_3$&387.60 &8.840[\hspace{0.35em}08]&7.216[-01]  &$4\ ^3P_2$&$3\ ^3P_0$&374.65 &6.280[\hspace{0.35em}04]&           \\
$4\ ^3P_2$&$3\ ^1D_2$&388.17 &2.522[\hspace{0.35em}06]&1.306[-01]  &$4\ ^3P_2$&$3\ ^3P_1$&374.68 &1.412[\hspace{0.35em}05]& 3.997[-02]\\
$4\ ^3P_2$&$4\ ^3S_1$&14537. &2.351[\hspace{0.35em}06]&7.369[-07]  &$4\ ^3P_2$&$3\ ^3P_2$&374.91 &1.098[\hspace{0.35em}05]& 1.236[-02]\\
$4\ ^3P_2$&$1\ ^1S_0$&17.783 &          &5.411[\hspace{0.35em}04]  &$4\ ^3P_2$&$3\ ^1P_1$&392.24 &2.311[\hspace{0.35em}01]& 1.445[-02]\\
$4\ ^3P_2$&$2\ ^1S_0$&96.646 &          &1.145[\hspace{0.35em}02]  &          &          &       &          &           \\
$4\ ^3P_2$&$3\ ^1S_0$&374.80 &          &2.400[\hspace{0.35em}00]  &          &          &       &          &           \\
$4\ ^3P_2$&$4\ ^1S_0$&915041 &          &5.004[-16]  &          &          &       &          &           \\
[0.4pc]
$4\ ^3D_1$&$2\ ^3P_0$&96.116 &2.957[\hspace{0.35em}10]&            &$4\ ^3D_1$&$2\ ^3S_1$&90.786 &1.296[\hspace{0.35em}06]& 4.834[-02]\\
$4\ ^3D_1$&$2\ ^3P_1$&96.121 &2.217[\hspace{0.35em}10]&1.452[\hspace{0.35em}01]  &$4\ ^3D_1$&$3\ ^3S_1$&348.30 &5.401[\hspace{0.35em}05]& 9.022[-04]\\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$4\ ^3D_1$&$2\ ^3P_2$&96.172 &1.476[\hspace{0.35em}09]&1.290[-04]  &$4\ ^3D_1$&$3\ ^3D_1$&382.22 &4.902[\hspace{0.35em}04]& 4.797[-03]\\
$4\ ^3D_1$&$2\ ^1P_1$&100.26 &3.060[\hspace{0.35em}06]&5.671[\hspace{0.35em}00]  &$4\ ^3D_1$&$3\ ^3D_2$&382.23 &8.051[\hspace{0.35em}04]& 1.410[-06]\\
$4\ ^3D_1$&$3\ ^3P_0$&369.70 &9.264[\hspace{0.35em}09]&            &$4\ ^3D_1$&$3\ ^3D_3$&382.30 &9.337[\hspace{0.35em}03]&           \\
$4\ ^3D_1$&$3\ ^3P_1$&369.73 &6.949[\hspace{0.35em}09]&3.049[-01]  &$4\ ^3D_1$&$3\ ^1D_2$&382.86 &1.294[\hspace{0.35em}03]& 1.871[-02]\\
$4\ ^3D_1$&$3\ ^3P_2$&369.95 &4.631[\hspace{0.35em}08]&1.405[-08]  &$4\ ^3D_1$&$4\ ^3S_1$&9567.5 &3.294[-01]& 3.791[-06]\\
$4\ ^3D_1$&$3\ ^1P_1$&386.82 &1.210[\hspace{0.35em}06]&1.344[-01]  &$4\ ^3D_1$&$1\ ^1S_0$&17.771 &          & 2.625[\hspace{0.35em}00]\\
$4\ ^3D_1$&$4\ ^3P_0$&27369. &1.945[\hspace{0.35em}05]&            &$4\ ^3D_1$&$2\ ^1S_0$&96.313 &          & 2.058[-02]\\
$4\ ^3D_1$&$4\ ^3P_1$&27453. &1.447[\hspace{0.35em}05]&1.152[-09]  &$4\ ^3D_1$&$3\ ^1S_0$&369.85 &          & 1.553[-04]\\
$4\ ^3D_1$&$4\ ^3P_2$&27987. &9.076[\hspace{0.35em}03]&1.025[-15]  &$4\ ^3D_1$&$4\ ^1S_0$&27157. &          & 1.863[-10]\\
[0.4pc]
$4\ ^3D_2$&$2\ ^3P_1$&96.121 &3.963[\hspace{0.35em}10]&1.825[\hspace{0.35em}02]  &$4\ ^3D_2$&$1\ ^1S_0$&17.771 &7.939[\hspace{0.35em}05]&           \\
$4\ ^3D_2$&$2\ ^3P_2$&96.172 &1.316[\hspace{0.35em}10]&7.555[\hspace{0.35em}01]  &$4\ ^3D_2$&$2\ ^3S_1$&90.786 &1.283[\hspace{0.35em}06]& 1.433[-02]\\
$4\ ^3D_2$&$2\ ^1P_1$&100.26 &3.701[\hspace{0.35em}08]&3.871[\hspace{0.35em}01]  &$4\ ^3D_2$&$2\ ^1S_0$&96.313 &7.732[\hspace{0.35em}03]&           \\
$4\ ^3D_2$&$3\ ^3P_1$&369.72 &1.242[\hspace{0.35em}10]&3.864[\hspace{0.35em}00]  &$4\ ^3D_2$&$3\ ^3S_1$&348.30 &5.348[\hspace{0.35em}05]& 1.179[-05]\\
$4\ ^3D_2$&$3\ ^3P_2$&369.95 &4.130[\hspace{0.35em}09]&1.599[\hspace{0.35em}00]  &$4\ ^3D_2$&$3\ ^1S_0$&369.84 &4.668[\hspace{0.35em}03]&           \\
$4\ ^3D_2$&$3\ ^1P_1$&386.82 &1.307[\hspace{0.35em}08]&9.205[-01]  &$4\ ^3D_2$&$3\ ^3D_1$&382.21 &4.864[\hspace{0.35em}04]& 6.091[-04]\\
$4\ ^3D_2$&$4\ ^3P_1$&27423. &2.593[\hspace{0.35em}05]&1.466[-08]  &$4\ ^3D_2$&$3\ ^3D_2$&382.22 &3.591[\hspace{0.35em}04]& 8.264[-03]\\
$4\ ^3D_2$&$4\ ^3P_2$&27956. &8.134[\hspace{0.35em}04]&5.514[-09]  &$4\ ^3D_2$&$3\ ^3D_3$&382.30 &5.552[\hspace{0.35em}04]& 4.546[-03]\\
$4\ ^3D_2$&$2\ ^3P_0$&96.116 &          &7.904[\hspace{0.35em}00]  &$4\ ^3D_2$&$3\ ^1D_2$&382.86 &1.768[\hspace{0.35em}02]& 3.895[-03]\\
$4\ ^3D_2$&$3\ ^3P_0$&369.69 &          &1.696[-01]  &$4\ ^3D_2$&$4\ ^3S_1$&9563.9 &3.267[-01]& 9.226[-07]\\
$4\ ^3D_2$&$4\ ^3P_0$&27339. &          &6.534[-10]  &$4\ ^3D_2$&$4\ ^1S_0$&27127. &1.777[-05]&           \\
[0.4pc]
$4\ ^3D_3$&$2\ ^3P_2$&96.170 &5.316[\hspace{0.35em}10]&7.058[\hspace{0.35em}02]  &$4\ ^3D_3$&$2\ ^3S_1$&90.784 &1.297[\hspace{0.35em}06]&           \\
$4\ ^3D_3$&$3\ ^3P_2$&369.92 &1.668[\hspace{0.35em}10]&1.495[\hspace{0.35em}01]  &$4\ ^3D_3$&$3\ ^3S_1$&348.27 &5.402[\hspace{0.35em}05]&           \\
$4\ ^3D_3$&$4\ ^3P_2$&27796. & 3.344[\hspace{0.35em}05&5.308[-08]  &$4\ ^3D_3$&$3\ ^3D_1$&382.18 &3.994[\hspace{0.35em}03]&           \\
$4\ ^3D_3$&$2\ ^3P_1$&96.119 &          &1.555[\hspace{0.35em}01]  &$4\ ^3D_3$&$3\ ^3D_2$&382.19 &3.942[\hspace{0.35em}04]& 3.726[-03]\\
$4\ ^3D_3$&$2\ ^1P_1$&100.26 &          &2.106[\hspace{0.35em}02]  &$4\ ^3D_3$&$3\ ^3D_3$&382.27 &9.612[\hspace{0.35em}04]& 1.560[-02]\\
$4\ ^3D_3$&$3\ ^3P_1$&369.70 &          &3.332[-01]  &$4\ ^3D_3$&$3\ ^1D_2$&382.83 &6.336[\hspace{0.35em}02]& 6.708[-04]\\
$4\ ^3D_3$&$3\ ^1P_1$&386.78 &          &4.995[\hspace{0.35em}00]  &$4\ ^3D_3$&$4\ ^3S_1$&9545.1 &3.333[-01]&           \\
$4\ ^3D_3$&$4\ ^3P_1$&27269. &          &1.304[-09]  &          &          &       &          &           \\
[0.4pc]
$4\ ^3F_2$&$2\ ^3S_1$&90.767 &2.748[-01]&1.496[-06]  &$4\ ^3F_2$&$2\ ^3P_0$&96.095 &3.404[\hspace{0.35em}06]&           \\
$4\ ^3F_2$&$3\ ^3S_1$&348.03 &4.803[\hspace{0.35em}02]&1.139[-07]  &$4\ ^3F_2$&$2\ ^3P_1$&96.100 &3.403[\hspace{0.35em}06]& 6.266[-03]\\
$4\ ^3F_2$&$3\ ^3D_1$&381.89 &2.786[\hspace{0.35em}10]&3.907[\hspace{0.35em}00]  &$4\ ^3F_2$&$2\ ^3P_2$&96.151 &4.863[\hspace{0.35em}05]& 4.250[-03]\\
$4\ ^3F_2$&$3\ ^3D_2$&381.90 &5.077[\hspace{0.35em}09]&1.205[\hspace{0.35em}00]  &$4\ ^3F_2$&$2\ ^1P_1$&100.24 &5.190[\hspace{0.35em}02]& 1.035[-02]\\
$4\ ^3F_2$&$3\ ^3D_3$&381.97 &1.473[\hspace{0.35em}08]&2.685[-08]  &$4\ ^3F_2$&$3\ ^3P_0$&369.38 &3.563[\hspace{0.35em}05]&           \\
$4\ ^3F_2$&$3\ ^1D_2$&382.53 &8.157[\hspace{0.35em}07]&4.680[-01]  &$4\ ^3F_2$&$3\ ^3P_1$&369.42 &3.562[\hspace{0.35em}05]& 2.507[-04]\\
$4\ ^3F_2$&$4\ ^3S_1$&9362.7 &7.595[-02]&1.116[-14]  &$4\ ^3F_2$&$3\ ^3P_2$&369.64 &5.078[\hspace{0.35em}04]& 1.648[-04]\\
$4\ ^3F_2$&$4\ ^3D_1$&437314 &4.488[\hspace{0.35em}01]&4.797[-15]  &$4\ ^3F_2$&$3\ ^1P_1$&386.48 &5.246[\hspace{0.35em}01]& 3.683[-04]\\
$4\ ^3F_2$&$4\ ^3D_2$&445002 &7.812[\hspace{0.35em}00]&1.309[-15]  &$4\ ^3F_2$&$4\ ^3P_0$&25757. &6.700[-04]&           \\
$4\ ^3F_2$&$4\ ^3D_3$&489953 &1.686[-01]&4.445[-23]  &$4\ ^3F_2$&$4\ ^3P_1$&25831. &6.604[-04]& 5.461[-10]\\
$4\ ^3F_2$&$1\ ^1S_0$&17.771 &          &1.531[-04]  &$4\ ^3F_2$&$4\ ^3P_2$&26304. &8.615[-05]& 5.983[-09]\\
$4\ ^3F_2$&$2\ ^1S_0$&96.292 &          &2.659[-07]  &          &          &       &          &           \\
$4\ ^3F_2$&$3\ ^1S_0$&369.53 &          &1.353[-08]  &          &          &       &          &           \\
$4\ ^3F_2$&$4\ ^1S_0$&25569. &          &4.168[-17]  &          &          &       &          &           \\
[0.4pc]
$4\ ^3F_3$&$3\ ^3D_2$&381.90 &2.161[\hspace{0.35em}10]&4.019[\hspace{0.35em}00]  &$4\ ^3F_3$&$2\ ^3P_1$&96.101 &3.020[\hspace{0.35em}06]&           \\
$4\ ^3F_3$&$3\ ^3D_3$&381.98 &2.233[\hspace{0.35em}09]&8.762[-03]  &$4\ ^3F_3$&$2\ ^3P_2$&96.151 &1.474[\hspace{0.35em}06]& 1.531[-02]\\
$4\ ^3F_3$&$3\ ^1D_2$&382.53 &9.306[\hspace{0.35em}09]&9.596[-01]  &$4\ ^3F_3$&$2\ ^1P_1$&100.24 &2.787[\hspace{0.35em}06]&           \\
$4\ ^3F_3$&$4\ ^3D_2$&455177 &2.976[\hspace{0.35em}01]&3.934[-15]  &$4\ ^3F_3$&$3\ ^3P_1$&369.42 &3.164[\hspace{0.35em}05]&           \\
$4\ ^3F_3$&$4\ ^3D_3$&502316 &2.374[\hspace{0.35em}00]&5.403[-18]  &$4\ ^3F_3$&$3\ ^3P_2$&369.64 &1.539[\hspace{0.35em}05]& 6.202[-04]\\
$4\ ^3F_3$&$2\ ^3S_1$&90.768 &          &2.450[-06]  &$4\ ^3F_3$&$3\ ^1P_1$&386.49 &2.522[\hspace{0.35em}05]&           \\
$4\ ^3F_3$&$3\ ^3S_1$&348.03 &          &1.268[-10]  &$4\ ^3F_3$&$4\ ^3P_1$&25865. &5.832[-04]&           \\
$4\ ^3F_3$&$3\ ^3D_1$&381.89 &          &6.488[-01]  &$4\ ^3F_3$&$4\ ^3P_2$&26339. &2.594[-04]& 1.540[-09]\\
$4\ ^3F_3$&$4\ ^3S_1$&9367.1 &          &3.339[-15]  &          &          &       &          &           \\
$4\ ^3F_3$&$4\ ^3D_1$&447137 &          &7.117[-16]  &          &          &       &          &           \\
[0.4pc]
&&&&&&&&&\\[0.4pc]
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^1S_0$&$2\ ^3P_1$&86.240 &5.033[\hspace{0.35em}05]&            &$5\ ^1S_0$&$3\ ^3D_2$&262.59 &1.252[\hspace{0.35em}03]&           \\
$5\ ^1S_0$&$2\ ^1P_1$&89.556 &4.057[\hspace{0.35em}09]&            &$5\ ^1S_0$&$3\ ^1D_2$&262.88 &7.781[\hspace{0.35em}04]&           \\
$5\ ^1S_0$&$3\ ^3P_1$&256.63 &3.827[\hspace{0.35em}05]&            &$5\ ^1S_0$&$4\ ^3D_2$&838.92 &3.919[\hspace{0.35em}02]&           \\
$5\ ^1S_0$&$3\ ^1P_1$&264.74 &2.707[\hspace{0.35em}09]&            &$5\ ^1S_0$&$4\ ^1D_2$&840.54 &3.970[\hspace{0.35em}04]&           \\
$5\ ^1S_0$&$4\ ^3P_1$&814.02 &2.821[\hspace{0.35em}05]&            &$5\ ^1S_0$&$2\ ^3S_1$&81.921 &          & 2.852[-01]\\
$5\ ^1S_0$&$4\ ^1P_1$&848.02 &1.924[\hspace{0.35em}09]&            &$5\ ^1S_0$&$3\ ^3S_1$&246.12 &          & 2.562[-03]\\
$5\ ^1S_0$&$2\ ^3P_2$&86.281 &          &3.015[\hspace{0.35em}01]  &$5\ ^1S_0$&$3\ ^3D_1$&262.58 &          & 3.075[-06]\\
$5\ ^1S_0$&$3\ ^3P_2$&256.73 &          &2.479[\hspace{0.35em}00]  &$5\ ^1S_0$&$4\ ^3S_1$&771.26 &          & 1.140[-06]\\
$5\ ^1S_0$&$4\ ^3P_2$&814.48 &          &1.763[-01]  &$5\ ^1S_0$&$4\ ^3D_1$&838.89 &          & 3.794[-07]\\
$5\ ^1S_0$&$4\ ^3F_2$&840.50 &          &1.969[-10]  &$5\ ^1S_0$&$5\ ^3S_1$&29445. &          & 3.829[-06]\\
[0.4pc]
$5\ ^1P_1$&$1\ ^1S_0$&17.395 &1.969[\hspace{0.35em}11]&            &$5\ ^1P_1$&$2\ ^3P_1$&86.052 &2.489[\hspace{0.35em}02]& 1.083[-01]\\
$5\ ^1P_1$&$2\ ^3S_1$&81.751 &2.064[\hspace{0.35em}06]&1.262[\hspace{0.35em}02]  &$5\ ^1P_1$&$2\ ^3P_2$&86.092 &9.202[\hspace{0.35em}01]& 8.619[-01]\\
$5\ ^1P_1$&$2\ ^1S_0$&86.205 &1.163[\hspace{0.35em}10]&            &$5\ ^1P_1$&$2\ ^1P_1$&89.353 &6.077[\hspace{0.35em}05]& 1.800[-01]\\
$5\ ^1P_1$&$3\ ^3S_1$&244.59 &6.005[\hspace{0.35em}05]&4.126[\hspace{0.35em}00]  &$5\ ^1P_1$&$3\ ^3P_1$&254.97 &6.979[\hspace{0.35em}01]& 2.101[-02]\\
$5\ ^1P_1$&$3\ ^1S_0$&255.02 &3.681[\hspace{0.35em}09]&            &$5\ ^1P_1$&$3\ ^3P_2$&255.07 &2.418[\hspace{0.35em}01]& 6.086[-02]\\
$5\ ^1P_1$&$3\ ^3D_1$&260.84 &1.504[\hspace{0.35em}04]&3.398[-03]  &$5\ ^1P_1$&$3\ ^1P_1$&262.98 &1.659[\hspace{0.35em}05]& 5.764[-03]\\
$5\ ^1P_1$&$3\ ^3D_2$&260.85 &4.308[\hspace{0.35em}06]&3.498[-02]  &$5\ ^1P_1$&$4\ ^3P_1$&797.55 &2.173[\hspace{0.35em}01]& 3.739[-03]\\
$5\ ^1P_1$&$3\ ^1D_2$&261.14 &3.293[\hspace{0.35em}08]&1.700[-01]  &$5\ ^1P_1$&$4\ ^3P_2$&797.99 &7.347[\hspace{0.35em}00]& 6.311[-03]\\
$5\ ^1P_1$&$4\ ^3S_1$&756.47 &2.365[\hspace{0.35em}05]&1.705[-01]  &$5\ ^1P_1$&$4\ ^3F_2$&822.96 &3.275[-01]& 1.526[-08]\\
$5\ ^1P_1$&$4\ ^1S_0$&797.30 &1.570[\hspace{0.35em}09]&            &$5\ ^1P_1$&$4\ ^3F_3$&822.93 &2.072[\hspace{0.35em}03]&           \\
$5\ ^1P_1$&$4\ ^3D_1$&821.42 &1.902[\hspace{0.35em}04]&4.356[-04]  &$5\ ^1P_1$&$4\ ^1F_3$&823.09 &3.339[\hspace{0.35em}03]&           \\
$5\ ^1P_1$&$4\ ^3D_2$&821.44 &3.188[\hspace{0.35em}06]&5.018[-03]  &$5\ ^1P_1$&$4\ ^1P_1$&830.16 &5.290[\hspace{0.35em}04]& 1.845[-04]\\
$5\ ^1P_1$&$4\ ^1D_2$&823.00 &4.207[\hspace{0.35em}08]&2.115[-02]  &$5\ ^1P_1$&$5\ ^3P_1$&40038. &1.639[-06]& 4.732[-05]\\
$5\ ^1P_1$&$5\ ^3S_1$&16858. &6.973[\hspace{0.35em}02]&1.014[-06]  &$5\ ^1P_1$&$5\ ^3P_2$&40751. &5.008[-07]& 4.688[-05]\\
$5\ ^1P_1$&$5\ ^1S_0$&39435. &3.036[\hspace{0.35em}05]&            &$5\ ^1P_1$&$5\ ^3F_2$&195216 &7.812[-11]& 1.234[-13]\\
$5\ ^1P_1$&$5\ ^3D_1$&156844 &3.815[-01]&2.412[-13]  &$5\ ^1P_1$&$5\ ^3F_3$&194298 &4.689[-07]&           \\
$5\ ^1P_1$&$5\ ^3D_2$&157386 &5.170[\hspace{0.35em}01]&2.814[-12]  &$5\ ^1P_1$&$5\ ^1F_3$&199136 &7.545[-07]&           \\
$5\ ^1P_1$&$5\ ^1D_2$&197240 &4.208[\hspace{0.35em}03]&3.646[-12]  &$5\ ^1P_1$&$2\ ^3P_0$&86.047 &          & 1.711[-01]\\
$5\ ^1P_1$&$3\ ^3D_3$&260.88 &          &2.981[-01]  &$5\ ^1P_1$&$3\ ^3P_0$&254.95 &          & 2.813[-02]\\
$5\ ^1P_1$&$4\ ^3D_3$&821.58 &          &3.809[-02]  &$5\ ^1P_1$&$4\ ^3P_0$&797.48 &          & 4.728[-03]\\
$5\ ^1P_1$&$5\ ^3D_3$&160039 &          &1.897[-11]  &$5\ ^1P_1$&$5\ ^3P_0$&39884. &          & 5.716[-05]\\
$5\ ^1P_1$&$5\ ^3G_3$&201069 &          &6.744[-22]  &          &          &       &          &           \\
[0.4pc]
$5\ ^1D_2$&$2\ ^3P_1$&86.089 &1.078[\hspace{0.35em}08]&1.308[\hspace{0.35em}02]  &$5\ ^1D_2$&$1\ ^1S_0$&17.397 &4.531[\hspace{0.35em}07]&           \\
$5\ ^1D_2$&$2\ ^3P_2$&86.130 &5.049[\hspace{0.35em}07]&9.923[\hspace{0.35em}01]  &$5\ ^1D_2$&$2\ ^3S_1$&81.785 &3.064[\hspace{0.35em}03]& 8.043[-03]\\
$5\ ^1D_2$&$2\ ^1P_1$&89.394 &2.151[\hspace{0.35em}10]&9.150[\hspace{0.35em}01]  &$5\ ^1D_2$&$2\ ^1S_0$&86.243 &1.786[\hspace{0.35em}05]&           \\
$5\ ^1D_2$&$3\ ^3P_1$&255.30 &3.530[\hspace{0.35em}07]&4.920[\hspace{0.35em}00]  &$5\ ^1D_2$&$3\ ^3S_1$&244.89 &1.605[\hspace{0.35em}03]& 1.231[-04]\\
$5\ ^1D_2$&$3\ ^3P_2$&255.40 &1.693[\hspace{0.35em}07]&3.741[\hspace{0.35em}00]  &$5\ ^1D_2$&$3\ ^1S_0$&255.35 &1.497[\hspace{0.35em}05]&           \\
$5\ ^1D_2$&$3\ ^1P_1$&263.33 &8.038[\hspace{0.35em}09]&3.909[\hspace{0.35em}00]  &$5\ ^1D_2$&$3\ ^3D_1$&261.19 &1.939[\hspace{0.35em}02]& 1.509[-03]\\
$5\ ^1D_2$&$4\ ^3P_1$&800.79 &1.444[\hspace{0.35em}07]&2.059[-01]  &$5\ ^1D_2$&$3\ ^3D_2$&261.19 &4.393[\hspace{0.35em}02]& 3.118[-05]\\
$5\ ^1D_2$&$4\ ^3P_2$&801.24 &6.985[\hspace{0.35em}06]&1.567[-01]  &$5\ ^1D_2$&$3\ ^3D_3$&261.23 &2.214[\hspace{0.35em}02]& 9.725[-03]\\
$5\ ^1D_2$&$4\ ^3F_3$&826.38 &3.778[\hspace{0.35em}07]&8.648[-04]  &$5\ ^1D_2$&$3\ ^1D_2$&261.49 &6.664[\hspace{0.35em}04]& 1.070[-02]\\
$5\ ^1D_2$&$4\ ^3F_2$&826.41 &1.102[\hspace{0.35em}05]&2.919[-04]  &$5\ ^1D_2$&$4\ ^3S_1$&759.38 &5.987[\hspace{0.35em}02]& 1.617[-06]\\
$5\ ^1D_2$&$4\ ^1F_3$&826.54 &8.336[\hspace{0.35em}07]&1.842[-02]  &$5\ ^1D_2$&$4\ ^1S_0$&800.54 &6.674[\hspace{0.35em}04]&           \\
$5\ ^1D_2$&$4\ ^1P_1$&833.67 &3.590[\hspace{0.35em}09]&1.741[-01]  &$5\ ^1D_2$&$4\ ^3D_1$&824.85 &8.973[\hspace{0.35em}01]& 4.679[-04]\\
$5\ ^1D_2$&$5\ ^3P_1$&50235. &6.527[\hspace{0.35em}02]&2.375[-09]  &$5\ ^1D_2$&$4\ ^3D_2$&824.88 &8.970[\hspace{0.35em}01]& 3.978[-05]\\
$5\ ^1D_2$&$5\ ^3P_2$&51362. &2.964[\hspace{0.35em}02]&1.619[-09]  &$5\ ^1D_2$&$4\ ^3D_3$&825.02 &1.025[\hspace{0.35em}02]& 1.098[-03]\\
$5\ ^1D_2$&$2\ ^3P_0$&86.085 &          &5.298[\hspace{0.35em}01]  &$5\ ^1D_2$&$4\ ^1D_2$&826.45 &3.099[\hspace{0.35em}04]& 4.955[-04]\\
$5\ ^1D_2$&$3\ ^3P_0$&255.28 &          &1.995[\hspace{0.35em}00]  &$5\ ^1D_2$&$5\ ^3S_1$&18433. &6.965[-04]& 4.342[-10]\\
$5\ ^1D_2$&$4\ ^3P_0$&800.72 &          &8.352[-02]  &$5\ ^1D_2$&$5\ ^1S_0$&49290. &6.237[-04]&           \\
$5\ ^1D_2$&$5\ ^3P_0$&49993. &          &9.873[-10]  &$5\ ^1D_2$&$5\ ^3D_1$&765803 &2.637[-12]& 4.500[-07]\\
          &          &       &          &            &$5\ ^1D_2$&$5\ ^3D_2$&778913 &1.716[-12]& 8.170[-08]\\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
          &          &       &          &            &$5\ ^1D_2$&$5\ ^3D_3$&848513 &1.804[-12]& 3.265[-07]\\
[0.4pc]
$5\ ^1F_3$&$3\ ^3D_2$&261.19 &2.367[\hspace{0.35em}09]&1.227[\hspace{0.35em}01]  &$5\ ^1F_3$&$2\ ^3P_1$&86.089 &1.152[\hspace{0.35em}06]&           \\
$5\ ^1F_3$&$3\ ^3D_3$&261.23 &4.441[\hspace{0.35em}08]&4.942[\hspace{0.35em}00]  &$5\ ^1F_3$&$2\ ^3P_2$&86.130 &6.000[\hspace{0.35em}05]& 2.174[-04]\\
$5\ ^1F_3$&$3\ ^1D_2$&261.49 &8.103[\hspace{0.35em}09]&1.780[\hspace{0.35em}01]  &$5\ ^1F_3$&$2\ ^1P_1$&89.393 &3.113[\hspace{0.35em}06]&           \\
$5\ ^1F_3$&$4\ ^3D_2$&824.85 &1.479[\hspace{0.35em}09]&7.431[-01]  &$5\ ^1F_3$&$3\ ^3P_1$&255.29 &2.416[\hspace{0.35em}03]&           \\
$5\ ^1F_3$&$4\ ^3D_3$&824.99 &2.519[\hspace{0.35em}08]&2.807[-01]  &$5\ ^1F_3$&$3\ ^3P_2$&255.40 &1.241[\hspace{0.35em}03]& 4.370[-06]\\
$5\ ^1F_3$&$4\ ^1D_2$&826.41 &4.478[\hspace{0.35em}09]&9.685[-01]  &$5\ ^1F_3$&$3\ ^1P_1$&263.33 &1.103[\hspace{0.35em}03]&           \\
$5\ ^1F_3$&$5\ ^3D_2$&750687 &9.259[\hspace{0.35em}00]&5.559[-15]  &$5\ ^1F_3$&$4\ ^3P_1$&800.76 &2.798[\hspace{0.35em}04]&           \\
$5\ ^1F_3$&$5\ ^3D_3$&815126 &1.196[\hspace{0.35em}00]&1.365[-15]  &$5\ ^1F_3$&$4\ ^3P_2$&801.21 &1.459[\hspace{0.35em}04]& 3.118[-07]\\
$5\ ^1F_3$&$2\ ^3S_1$&81.784 &          &2.345[-07]  &$5\ ^1F_3$&$4\ ^3F_2$&826.38 &1.409[\hspace{0.35em}03]& 7.993[-05]\\
$5\ ^1F_3$&$3\ ^3S_1$&244.89 &          &1.223[-07]  &$5\ ^1F_3$&$4\ ^3F_3$&826.34 &3.891[\hspace{0.35em}02]& 9.773[-06]\\
$5\ ^1F_3$&$3\ ^3D_1$&261.19 &          &4.508[\hspace{0.35em}00]  &$5\ ^1F_3$&$4\ ^1F_3$&826.51 &1.473[\hspace{0.35em}04]& 7.781[-04]\\
$5\ ^1F_3$&$4\ ^3S_1$&759.35 &          &8.039[-09]  &$5\ ^1F_3$&$4\ ^1P_1$&833.64 &6.950[\hspace{0.35em}04]&           \\
$5\ ^1F_3$&$4\ ^3D_1$&824.82 &          &2.561[-01]  &$5\ ^1F_3$&$5\ ^3P_1$&50114. &1.169[-04]&           \\
$5\ ^1F_3$&$5\ ^3S_1$&18417. &          &7.244[-15]  &$5\ ^1F_3$&$5\ ^3P_2$&51235. &5.468[-05]& 1.168[-10]\\
$5\ ^1F_3$&$5\ ^3D_1$&738503 &          &2.039[-15]  &          &          &       &          &           \\
[0.4pc]
$5\ ^3S_1$&$2\ ^3P_0$&86.489 &4.883[\hspace{0.35em}08]&            &$5\ ^3S_1$&$2\ ^3S_1$&82.149 &2.919[-03]& 2.620[-01]\\
$5\ ^3S_1$&$2\ ^3P_1$&86.493 &1.461[\hspace{0.35em}09]&6.943[\hspace{0.35em}00]  &$5\ ^3S_1$&$3\ ^3S_1$&248.19 &7.327[-03]& 5.554[-03]\\
$5\ ^3S_1$&$2\ ^3P_2$&86.534 &2.443[\hspace{0.35em}09]&2.162[\hspace{0.35em}01]  &$5\ ^3S_1$&$3\ ^3D_1$&264.94 &1.681[\hspace{0.35em}04]& 1.298[-04]\\
$5\ ^3S_1$&$2\ ^1P_1$&89.829 &2.644[\hspace{0.35em}05]&1.600[\hspace{0.35em}01]  &$5\ ^3S_1$&$3\ ^3D_2$&264.95 &2.755[\hspace{0.35em}04]& 2.124[-05]\\
$5\ ^3S_1$&$3\ ^3P_0$&258.87 &3.295[\hspace{0.35em}08]&            &$5\ ^3S_1$&$3\ ^3D_3$&264.98 &3.922[\hspace{0.35em}04]&           \\
$5\ ^3S_1$&$3\ ^3P_1$&258.88 &9.865[\hspace{0.35em}08]&5.221[-01]  &$5\ ^3S_1$&$3\ ^1D_2$&265.25 &4.435[\hspace{0.35em}02]& 2.862[-06]\\
$5\ ^3S_1$&$3\ ^3P_2$&258.99 &1.649[\hspace{0.35em}09]&1.629[\hspace{0.35em}00]  &$5\ ^3S_1$&$4\ ^3S_1$&792.01 &4.053[-03]& 1.562[-04]\\
$5\ ^3S_1$&$3\ ^1P_1$&267.15 &1.949[\hspace{0.35em}05]&1.200[\hspace{0.35em}00]  &$5\ ^3S_1$&$4\ ^3D_1$&863.49 &8.531[\hspace{0.35em}03]& 2.409[-05]\\
$5\ ^3S_1$&$4\ ^3P_0$&837.08 &2.347[\hspace{0.35em}08]&            &$5\ ^3S_1$&$4\ ^3D_2$&863.52 &1.407[\hspace{0.35em}04]& 4.857[-06]\\
$5\ ^3S_1$&$4\ ^3P_1$&837.16 &7.030[\hspace{0.35em}08]&3.554[-02]  &$5\ ^3S_1$&$4\ ^3D_3$&863.67 &1.990[\hspace{0.35em}04]&           \\
$5\ ^3S_1$&$4\ ^3P_2$&837.65 &1.175[\hspace{0.35em}09]&1.109[-01]  &$5\ ^3S_1$&$4\ ^1D_2$&865.24 &1.390[\hspace{0.35em}02]& 3.399[-07]\\
$5\ ^3S_1$&$4\ ^3F_2$&865.20 &2.495[\hspace{0.35em}00]&1.041[-11]  &$5\ ^3S_1$&$1\ ^1S_0$&17.413 &          & 1.079[\hspace{0.35em}02]\\
$5\ ^3S_1$&$4\ ^1P_1$&873.16 &1.451[\hspace{0.35em}05]&8.048[-02]  &$5\ ^3S_1$&$2\ ^1S_0$&86.648 &          & 1.827[-01]\\
$5\ ^3S_1$&$4\ ^3F_3$&865.16 &          &5.052[-11]  &$5\ ^3S_1$&$3\ ^1S_0$&258.94 &          & 5.928[-03]\\
$5\ ^3S_1$&$4\ ^1F_3$&865.34 &          &4.693[-10]  &$5\ ^3S_1$&$4\ ^1S_0$&836.88 &          & 3.233[-04]\\
[0.4pc]
$5\ ^3P_0$&$2\ ^3S_1$&81.919 &1.235[\hspace{0.35em}10]&            &$5\ ^3P_0$&$2\ ^3P_2$&86.279 &6.519[\hspace{0.35em}05]&           \\
$5\ ^3P_0$&$3\ ^3S_1$&246.10 &3.752[\hspace{0.35em}09]&            &$5\ ^3P_0$&$3\ ^3P_2$&256.71 &1.749[\hspace{0.35em}05]&           \\
$5\ ^3P_0$&$3\ ^3D_1$&262.56 &4.506[\hspace{0.35em}08]&            &$5\ ^3P_0$&$4\ ^3P_2$&814.29 &5.532[\hspace{0.35em}04]&           \\
$5\ ^3P_0$&$4\ ^3S_1$&771.09 &1.560[\hspace{0.35em}09]&            &$5\ ^3P_0$&$4\ ^3F_2$&840.30 &5.960[\hspace{0.35em}03]&           \\
$5\ ^3P_0$&$4\ ^3D_1$&838.69 &5.551[\hspace{0.35em}08]&            &$5\ ^3P_0$&$2\ ^3P_1$&86.238 &          & 1.464[-03]\\
$5\ ^3P_0$&$5\ ^3S_1$&29200. &7.295[\hspace{0.35em}05]&            &$5\ ^3P_0$&$2\ ^1P_1$&89.554 &          & 1.676[\hspace{0.35em}00]\\
$5\ ^3P_0$&$3\ ^3D_2$&262.57 &          &2.262[-02]  &$5\ ^3P_0$&$3\ ^3P_1$&256.61 &          & 4.243[-04]\\
$5\ ^3P_0$&$3\ ^1D_2$&262.86 &          &3.171[-01]  &$5\ ^3P_0$&$3\ ^1P_1$&264.72 &          & 1.518[-01]\\
$5\ ^3P_0$&$4\ ^3D_2$&838.72 &          &3.295[-03]  &$5\ ^3P_0$&$4\ ^3P_1$&813.83 &          & 2.007[-04]\\
$5\ ^3P_0$&$4\ ^1D_2$&840.34 &          &3.767[-02]  &$5\ ^3P_0$&$4\ ^1P_1$&847.81 &          & 1.798[-02]\\
[0.4pc]
$5\ ^3P_1$&$1\ ^1S_0$&17.403 &3.508[\hspace{0.35em}07]&            &$5\ ^3P_1$&$2\ ^3P_1$&86.237 &1.631[\hspace{0.35em}05]& 2.190[-01]\\
$5\ ^3P_1$&$2\ ^3S_1$&81.918 &1.234[\hspace{0.35em}10]&6.512[\hspace{0.35em}01]  &$5\ ^3P_1$&$2\ ^3P_2$&86.278 &4.889[\hspace{0.35em}05]& 3.540[-01]\\
$5\ ^3P_1$&$2\ ^1S_0$&86.391 &2.233[\hspace{0.35em}06]&            &$5\ ^3P_1$&$2\ ^1P_1$&89.553 &2.218[\hspace{0.35em}02]& 5.420[-01]\\
$5\ ^3P_1$&$3\ ^3S_1$&246.09 &3.750[\hspace{0.35em}09]&2.192[\hspace{0.35em}00]  &$5\ ^3P_1$&$3\ ^3P_1$&256.60 &4.372[\hspace{0.35em}04]& 6.396[-03]\\
$5\ ^3P_1$&$3\ ^1S_0$&256.66 &7.363[\hspace{0.35em}05]&            &$5\ ^3P_1$&$3\ ^3P_2$&256.71 &1.311[\hspace{0.35em}05]& 4.329[-02]\\
$5\ ^3P_1$&$3\ ^3D_1$&262.55 &1.129[\hspace{0.35em}08]&9.796[-03]  &$5\ ^3P_1$&$3\ ^1P_1$&264.72 &6.424[\hspace{0.35em}01]& 4.585[-02]\\
$5\ ^3P_1$&$3\ ^3D_2$&262.56 &3.340[\hspace{0.35em}08]&1.945[-01]  &$5\ ^3P_1$&$4\ ^3P_1$&813.76 &1.382[\hspace{0.35em}04]& 1.967[-04]\\
$5\ ^3P_1$&$3\ ^1D_2$&262.86 &4.164[\hspace{0.35em}06]&2.715[-01]  &$5\ ^3P_1$&$4\ ^3P_2$&814.22 &4.148[\hspace{0.35em}04]& 6.193[-03]\\
$5\ ^3P_1$&$4\ ^3S_1$&771.04 &1.559[\hspace{0.35em}09]&9.285[-02]  &$5\ ^3P_1$&$4\ ^3F_2$&840.23 &1.987[\hspace{0.35em}03]& 5.214[-08]\\
$5\ ^3P_1$&$4\ ^1S_0$&813.50 &3.299[\hspace{0.35em}05]&            &$5\ ^3P_1$&$4\ ^3F_3$&840.20 &2.473[\hspace{0.35em}03]&           \\
$5\ ^3P_1$&$4\ ^3D_1$&838.62 &1.390[\hspace{0.35em}08]&1.187[-03]  &$5\ ^3P_1$&$4\ ^1F_3$&840.37 &1.501[\hspace{0.35em}03]&           \\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3P_1$&$4\ ^3D_2$&838.65 &4.136[\hspace{0.35em}08]&2.500[-02]  &$5\ ^3P_1$&$4\ ^1P_1$&847.74 &2.171[\hspace{0.35em}01]& 5.245[-03]\\
$5\ ^3P_1$&$4\ ^1D_2$&840.27 &2.931[\hspace{0.35em}06]&3.126[-02]  &$5\ ^3P_1$&$2\ ^3P_0$&86.233 &          & 3.645[-02]\\
$5\ ^3P_1$&$5\ ^3S_1$&29118. &7.350[\hspace{0.35em}05]&3.070[-08]  &$5\ ^3P_1$&$3\ ^3P_0$&256.58 &          & 2.156[-03]\\
$5\ ^3P_1$&$3\ ^3D_3$&262.59 &          &2.520[-02]  &$5\ ^3P_1$&$4\ ^3P_0$&813.69 &          & 1.882[-04]\\
$5\ ^3P_1$&$4\ ^3D_3$&838.79 &          &3.033[-03]  &          &          &       &          &           \\
[0.4pc]
$5\ ^3P_2$&$2\ ^3S_1$&81.915 &1.233[\hspace{0.35em}10]&1.217[\hspace{0.35em}02]  &$5\ ^3P_2$&$2\ ^3P_0$&86.229 &1.306[\hspace{0.35em}05]&           \\
$5\ ^3P_2$&$3\ ^3S_1$&246.07 &3.745[\hspace{0.35em}09]&4.096[\hspace{0.35em}00]  &$5\ ^3P_2$&$2\ ^3P_1$&86.234 &2.941[\hspace{0.35em}05]& 2.926[-01]\\
$5\ ^3P_2$&$3\ ^3D_1$&262.52 &4.467[\hspace{0.35em}06]&1.168[-07]  &$5\ ^3P_2$&$2\ ^3P_2$&86.275 &2.283[\hspace{0.35em}05]& 5.072[-01]\\
$5\ ^3P_2$&$3\ ^3D_2$&262.53 &6.627[\hspace{0.35em}07]&4.701[-02]  &$5\ ^3P_2$&$2\ ^1P_1$&89.550 &3.965[\hspace{0.35em}01]& 2.315[-02]\\
$5\ ^3P_2$&$3\ ^3D_3$&262.56 &3.776[\hspace{0.35em}08]&6.715[-01]  &$5\ ^3P_2$&$3\ ^3P_0$&256.56 &3.503[\hspace{0.35em}04]&           \\
$5\ ^3P_2$&$3\ ^1D_2$&262.83 &1.077[\hspace{0.35em}06]&1.216[-01]  &$5\ ^3P_2$&$3\ ^3P_1$&256.57 &7.880[\hspace{0.35em}04]& 2.997[-02]\\
$5\ ^3P_2$&$4\ ^3S_1$&770.78 &1.556[\hspace{0.35em}09]&1.735[-01]  &$5\ ^3P_2$&$3\ ^3P_2$&256.68 &6.124[\hspace{0.35em}04]& 1.480[-02]\\
$5\ ^3P_2$&$4\ ^3D_1$&838.31 &5.512[\hspace{0.35em}06]&3.886[-09]  &$5\ ^3P_2$&$3\ ^1P_1$&264.69 &1.235[\hspace{0.35em}01]& 8.889[-03]\\
$5\ ^3P_2$&$4\ ^3D_2$&838.34 &8.218[\hspace{0.35em}07]&6.194[-03]  &$5\ ^3P_2$&$4\ ^3P_0$&813.40 &1.107[\hspace{0.35em}04]&           \\
$5\ ^3P_2$&$4\ ^3D_3$&838.49 &4.653[\hspace{0.35em}08]&8.118[-02]  &$5\ ^3P_2$&$4\ ^3P_1$&813.47 &2.490[\hspace{0.35em}04]& 3.944[-03]\\
$5\ ^3P_2$&$4\ ^1D_2$&839.96 &8.210[\hspace{0.35em}05]&1.419[-02]  &$5\ ^3P_2$&$4\ ^3P_2$&813.93 &1.937[\hspace{0.35em}04]& 4.649[-04]\\
$5\ ^3P_2$&$5\ ^3S_1$&28752. &7.640[\hspace{0.35em}05]&6.120[-08]  &$5\ ^3P_2$&$4\ ^3F_2$&839.92 &1.702[\hspace{0.35em}02]& 1.133[-07]\\
$5\ ^3P_2$&$1\ ^1S_0$&17.402 &          &2.845[\hspace{0.35em}04]  &$5\ ^3P_2$&$4\ ^3F_3$&839.89 &7.220[\hspace{0.35em}02]& 9.445[-10]\\
$5\ ^3P_2$&$2\ ^1S_0$&86.388 &          &7.300[\hspace{0.35em}01]  &$5\ ^3P_2$&$4\ ^1F_3$&840.06 &4.690[\hspace{0.35em}02]& 1.191[-08]\\
$5\ ^3P_2$&$3\ ^1S_0$&256.63 &          &2.722[\hspace{0.35em}00]  &$5\ ^3P_2$&$4\ ^1P_1$&847.43 &4.282[\hspace{0.35em}00]& 1.880[-03]\\
$5\ ^3P_2$&$4\ ^1S_0$&813.21 &          &1.214[-01]  &          &          &       &          &           \\
[0.4pc]
$5\ ^3D_1$&$2\ ^3P_0$&86.095 &1.367[\hspace{0.35em}10]&            &$5\ ^3D_1$&$2\ ^3S_1$&81.793 &3.671[\hspace{0.35em}05]& 2.801[-02]\\
$5\ ^3D_1$&$2\ ^3P_1$&86.099 &1.025[\hspace{0.35em}10]&8.389[\hspace{0.35em}00]  &$5\ ^3D_1$&$3\ ^3S_1$&244.97 &1.949[\hspace{0.35em}05]& 9.120[-04]\\
$5\ ^3D_1$&$2\ ^3P_2$&86.140 &6.823[\hspace{0.35em}08]&1.076[-04]  &$5\ ^3D_1$&$3\ ^3D_1$&261.28 &2.360[\hspace{0.35em}04]& 4.955[-03]\\
$5\ ^3D_1$&$2\ ^1P_1$&89.404 &1.389[\hspace{0.35em}06]&3.240[\hspace{0.35em}00]  &$5\ ^3D_1$&$3\ ^3D_2$&261.28 &3.876[\hspace{0.35em}04]& 1.571[-05]\\
$5\ ^3D_1$&$3\ ^3P_0$&255.37 &4.602[\hspace{0.35em}09]&            &$5\ ^3D_1$&$3\ ^3D_3$&261.32 &4.493[\hspace{0.35em}03]&           \\
$5\ ^3D_1$&$3\ ^3P_1$&255.38 &3.452[\hspace{0.35em}09]&3.176[-01]  &$5\ ^3D_1$&$3\ ^1D_2$&261.58 &6.217[\hspace{0.35em}02]& 1.432[-02]\\
$5\ ^3D_1$&$3\ ^3P_2$&255.49 &2.299[\hspace{0.35em}08]&1.595[-09]  &$5\ ^3D_1$&$4\ ^3S_1$&760.14 &7.317[\hspace{0.35em}04]& 5.115[-05]\\
$5\ ^3D_1$&$3\ ^1P_1$&263.42 &5.755[\hspace{0.35em}05]&1.379[-01]  &$5\ ^3D_1$&$4\ ^3D_1$&825.74 &1.095[\hspace{0.35em}04]& 2.292[-04]\\
$5\ ^3D_1$&$4\ ^3P_0$&801.56 &1.905[\hspace{0.35em}09]&            &$5\ ^3D_1$&$4\ ^3D_2$&825.77 &1.810[\hspace{0.35em}04]& 7.470[-06]\\
$5\ ^3D_1$&$4\ ^3P_1$&801.63 &1.429[\hspace{0.35em}09]&1.334[-02]  &$5\ ^3D_1$&$4\ ^3D_3$&825.91 &2.086[\hspace{0.35em}03]&           \\
$5\ ^3D_1$&$4\ ^3P_2$&802.08 &9.524[\hspace{0.35em}07]&2.501[-09]  &$5\ ^3D_1$&$4\ ^1D_2$&827.34 &1.785[\hspace{0.35em}02]& 1.837[-03]\\
$5\ ^3D_1$&$4\ ^3F_2$&827.30 &1.235[\hspace{0.35em}08]&3.688[-03]  &$5\ ^3D_1$&$5\ ^3S_1$&18888. &7.525[-02]& 5.780[-07]\\
$5\ ^3D_1$&$4\ ^1P_1$&834.58 &2.683[\hspace{0.35em}05]&6.145[-03]  &$5\ ^3D_1$&$1\ ^1S_0$&17.397 &          & 1.580[\hspace{0.35em}00]\\
$5\ ^3D_1$&$5\ ^3P_0$&53484. &7.117[\hspace{0.35em}04]&            &$5\ ^3D_1$&$2\ ^1S_0$&86.253 &          & 1.166[-02]\\
$5\ ^3D_1$&$5\ ^3P_1$&53762. &5.259[\hspace{0.35em}04]&1.092[-10]  &$5\ ^3D_1$&$3\ ^1S_0$&255.44 &          & 2.117[-04]\\
$5\ ^3D_1$&$5\ ^3P_2$&55055. &3.256[\hspace{0.35em}03]&1.025[-16]  &$5\ ^3D_1$&$4\ ^1S_0$&801.37 &          & 2.602[-06]\\
$5\ ^3D_1$&$4\ ^3F_3$&827.27 &          &8.561[-04]  &$5\ ^3D_1$&$5\ ^1S_0$&52680. &          & 1.146[-11]\\
         &          &       &          &             &$5\ ^3D_1$&$4\ ^1F_3$&827.43 &          &8.298[-03] \\
[0.4pc]
$5\ ^3D_2$&$2\ ^3P_1$&86.099 &1.835[\hspace{0.35em}10]&1.072[\hspace{0.35em}02]  &$5\ ^3D_2$&$1\ ^1S_0$&17.397 &3.769[\hspace{0.35em}05]&           \\
$5\ ^3D_2$&$2\ ^3P_2$&86.139 &6.094[\hspace{0.35em}09]&4.469[\hspace{0.35em}01]  &$5\ ^3D_2$&$2\ ^3S_1$&81.793 &3.643[\hspace{0.35em}05]& 8.094[-03]\\
$5\ ^3D_2$&$2\ ^1P_1$&89.404 &1.369[\hspace{0.35em}08]&2.289[\hspace{0.35em}01]  &$5\ ^3D_2$&$2\ ^1S_0$&86.252 &1.433[\hspace{0.35em}03]&           \\
$5\ ^3D_2$&$3\ ^3P_1$&255.38 &6.178[\hspace{0.35em}09]&4.099[\hspace{0.35em}00]  &$5\ ^3D_2$&$3\ ^3S_1$&244.97 &1.933[\hspace{0.35em}05]& 4.042[-05]\\
$5\ ^3D_2$&$3\ ^3P_2$&255.49 &2.054[\hspace{0.35em}09]&1.707[\hspace{0.35em}00]  &$5\ ^3D_2$&$3\ ^1S_0$&255.44 &1.225[\hspace{0.35em}03]&           \\
$5\ ^3D_2$&$3\ ^1P_1$&263.42 &5.072[\hspace{0.35em}07]&9.779[-01]  &$5\ ^3D_2$&$3\ ^3D_1$&261.28 &2.345[\hspace{0.35em}04]& 5.260[-04]\\
$5\ ^3D_2$&$4\ ^3P_1$&801.61 &2.557[\hspace{0.35em}09]&1.722[-01]  &$5\ ^3D_2$&$3\ ^3D_2$&261.28 &1.724[\hspace{0.35em}04]& 8.554[-03]\\
$5\ ^3D_2$&$4\ ^3P_2$&802.06 &8.509[\hspace{0.35em}08]&7.176[-02]  &$5\ ^3D_2$&$3\ ^3D_3$&261.32 &2.676[\hspace{0.35em}04]& 2.972[-03]\\
$5\ ^3D_2$&$4\ ^3F_2$&827.29 &1.361[\hspace{0.35em}07]&6.515[-04]  &$5\ ^3D_2$&$3\ ^1D_2$&261.58 &4.937[\hspace{0.35em}01]& 3.361[-03]\\
$5\ ^3D_2$&$4\ ^3F_3$&827.25 &7.658[\hspace{0.35em}07]&3.074[-03]  &$5\ ^3D_2$&$4\ ^3S_1$&760.12 &7.255[\hspace{0.35em}04]& 1.469[-06]\\
$5\ ^3D_2$&$4\ ^1F_3$&827.42 &3.325[\hspace{0.35em}07]&1.541[-02]  &$5\ ^3D_2$&$4\ ^1S_0$&801.36 &5.500[\hspace{0.35em}02]&           \\
$5\ ^3D_2$&$4\ ^1P_1$&834.57 &2.262[\hspace{0.35em}07]&4.365[-02]  &$5\ ^3D_2$&$4\ ^3D_1$&825.73 &1.088[\hspace{0.35em}04]& 5.261[-05]\\
$5\ ^3D_2$&$5\ ^3P_1$&53698. &9.443[\hspace{0.35em}04]&1.417[-09]  &$5\ ^3D_2$&$4\ ^3D_2$&825.75 &7.971[\hspace{0.35em}03]& 4.074[-04]\\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3D_2$&$5\ ^3P_2$&54988. &2.923[\hspace{0.35em}04]&5.245[-10]  &$5\ ^3D_2$&$4\ ^3D_3$&825.89 &1.242[\hspace{0.35em}04]& 5.375[-04]\\
$5\ ^3D_2$&$2\ ^3P_0$&86.094 &          &4.811[\hspace{0.35em}00]  &$5\ ^3D_2$&$4\ ^1D_2$&827.32 &5.198[\hspace{0.35em}01]& 3.103[-04]\\
$5\ ^3D_2$&$3\ ^3P_0$&255.36 &          &1.867[-01]  &$5\ ^3D_2$&$5\ ^3S_1$&18880. &7.475[-02]& 1.303[-07]\\
$5\ ^3D_2$&$4\ ^3P_0$&801.54 &          &7.850[-03]  &$5\ ^3D_2$&$5\ ^1S_0$&52620. &3.703[-06]&           \\
$5\ ^3D_2$&$5\ ^3P_0$&53422. &          &6.627[-11]  &          &          &       &          &           \\
 [0.4pc]
$5\ ^3D_3$&$2\ ^3P_2$&86.139 &2.459[\hspace{0.35em}10]&4.069[\hspace{0.35em}02]  &$5\ ^3D_3$&$2\ ^3S_1$&81.793 &3.678[\hspace{0.35em}05]&           \\
$5\ ^3D_3$&$3\ ^3P_2$&255.48 &8.282[\hspace{0.35em}09]&1.556[\hspace{0.35em}01]  &$5\ ^3D_3$&$3\ ^3S_1$&244.97 &1.950[\hspace{0.35em}05]&           \\
$5\ ^3D_3$&$4\ ^3P_2$&801.99 &3.430[\hspace{0.35em}09]&6.541[-01]  &$5\ ^3D_3$&$3\ ^3D_1$&261.27 &1.924[\hspace{0.35em}03]&           \\
$5\ ^3D_3$&$4\ ^3F_2$&827.22 &2.783[\hspace{0.35em}05]&3.192[-10]  &$5\ ^3D_3$&$3\ ^3D_2$&261.28 &1.898[\hspace{0.35em}04]& 2.566[-03]\\
$5\ ^3D_3$&$4\ ^3F_3$&827.18 &5.927[\hspace{0.35em}06]&4.957[-06]  &$5\ ^3D_3$&$3\ ^3D_3$&261.31 &4.627[\hspace{0.35em}04]& 1.611[-02]\\
$5\ ^3D_3$&$4\ ^1F_3$&827.34 &3.855[\hspace{0.35em}06]&3.976[-03]  &$5\ ^3D_3$&$3\ ^1D_2$&261.57 &3.045[\hspace{0.35em}02]& 2.325[-04]\\
$5\ ^3D_3$&$5\ ^3P_2$&54672. &1.200[\hspace{0.35em}05]&4.923[-09]  &$5\ ^3D_3$&$4\ ^3S_1$&760.06 &7.317[\hspace{0.35em}04]&           \\
$5\ ^3D_3$&$2\ ^3P_1$&86.098 &          &8.949[\hspace{0.35em}00]  &$5\ ^3D_3$&$4\ ^3D_1$&825.65 &8.925[\hspace{0.35em}02]&           \\
$5\ ^3D_3$&$2\ ^1P_1$&89.403 &          &1.203[\hspace{0.35em}02]  &$5\ ^3D_3$&$4\ ^3D_2$&825.68 &8.861[\hspace{0.35em}03]& 4.221[-04]\\
$5\ ^3D_3$&$3\ ^3P_1$&255.37 &          &3.468[-01]  &$5\ ^3D_3$&$4\ ^3D_3$&825.82 &2.147[\hspace{0.35em}04]& 7.453[-04]\\
$5\ ^3D_3$&$3\ ^1P_1$&263.41 &          &5.127[\hspace{0.35em}00]  &$5\ ^3D_3$&$4\ ^1D_2$&827.25 &8.742[\hspace{0.35em}01]& 1.841[-04]\\
$5\ ^3D_3$&$4\ ^3P_1$&801.55 &          &1.461[-02]  &$5\ ^3D_3$&$5\ ^3S_1$&18843. &7.616[-02]&           \\
$5\ ^3D_3$&$4\ ^1P_1$&834.49 &          &2.286[-01]  &          &          &       &          &           \\
$5\ ^3D_3$&$5\ ^3P_1$&53397. &          &1.238[-10]  &          &          &       &          &           \\
[0.4pc]
$5\ ^3F_2$&$2\ ^3S_1$&81.785 &7.114[-01]&1.409[-06]  &$5\ ^3F_2$&$2\ ^3P_0$&86.085 &2.301[\hspace{0.35em}06]&           \\
$5\ ^3F_2$&$3\ ^3S_1$&244.90 &1.608[\hspace{0.35em}02]&5.955[-08]  &$5\ ^3F_2$&$2\ ^3P_1$&86.090 &2.300[\hspace{0.35em}06]& 5.486[-03]\\
$5\ ^3F_2$&$3\ ^3D_1$&261.19 &9.194[\hspace{0.35em}09]&2.758[\hspace{0.35em}00]  &$5\ ^3F_2$&$2\ ^3P_2$&86.130 &3.286[\hspace{0.35em}05]& 3.679[-03]\\
$5\ ^3F_2$&$3\ ^3D_2$&261.20 &1.675[\hspace{0.35em}09]&8.507[-01]  &$5\ ^3F_2$&$2\ ^1P_1$&89.394 &3.457[\hspace{0.35em}02]& 9.099[-03]\\
$5\ ^3F_2$&$3\ ^3D_3$&261.23 &4.860[\hspace{0.35em}07]&9.130[-08]  &$5\ ^3F_2$&$3\ ^3P_0$&255.28 &4.818[\hspace{0.35em}03]&           \\
$5\ ^3F_2$&$3\ ^1D_2$&261.49 &2.686[\hspace{0.35em}07]&3.299[-01]  &$5\ ^3F_2$&$3\ ^3P_1$&255.30 &4.809[\hspace{0.35em}03]& 1.292[-04]\\
$5\ ^3F_2$&$4\ ^3S_1$&759.41 &1.104[\hspace{0.35em}02]&4.199[-09]  &$5\ ^3F_2$&$3\ ^3P_2$&255.41 &6.754[\hspace{0.35em}02]& 7.892[-05]\\
$5\ ^3F_2$&$4\ ^3D_1$&824.89 &5.215[\hspace{0.35em}09]&1.567[-01]  &$5\ ^3F_2$&$3\ ^1P_1$&263.33 &1.392[-01]& 1.827[-04]\\
$5\ ^3F_2$&$4\ ^3D_2$&824.91 &9.562[\hspace{0.35em}08]&4.663[-02]  &$5\ ^3F_2$&$4\ ^3P_0$&800.75 &5.602[\hspace{0.35em}04]&           \\
$5\ ^3F_2$&$4\ ^3D_3$&825.05 &2.758[\hspace{0.35em}07]&7.118[-12]  &$5\ ^3F_2$&$4\ ^3P_1$&800.82 &5.600[\hspace{0.35em}04]& 6.592[-06]\\
$5\ ^3F_2$&$4\ ^1D_2$&826.48 &9.448[\hspace{0.35em}06]&2.044[-02]  &$5\ ^3F_2$&$4\ ^3P_2$&801.27 &7.989[\hspace{0.35em}03]& 5.278[-06]\\
$5\ ^3F_2$&$5\ ^3S_1$&18451. &4.008[-02]&1.391[-15]  &$5\ ^3F_2$&$4\ ^3F_2$&826.45 &1.234[\hspace{0.35em}04]& 3.603[-04]\\
$5\ ^3F_2$&$5\ ^3D_1$&797938 &2.638[\hspace{0.35em}01]&8.470[-16]  &$5\ ^3F_2$&$4\ ^3F_3$&826.41 &3.274[\hspace{0.35em}03]& 9.551[-05]\\
$5\ ^3F_2$&$5\ ^3D_2$&812181 &4.596[\hspace{0.35em}00]&2.282[-16]  &$5\ ^3F_2$&$4\ ^1F_3$&826.57 &2.126[\hspace{0.35em}03]& 3.154[-04]\\
$5\ ^3F_2$&$5\ ^3D_3$&888143 &1.011[-01]&8.578[-24]  &$5\ ^3F_2$&$4\ ^1P_1$&833.71 &8.925[\hspace{0.35em}00]& 9.689[-06]\\
$5\ ^3F_2$&$1\ ^1S_0$&17.397 &          &1.054[-04]  &$5\ ^3F_2$&$5\ ^3P_0$&50125. &2.338[-04]&           \\
$5\ ^3F_2$&$2\ ^1S_0$&86.243 &          &2.204[-07]  &$5\ ^3F_2$&$5\ ^3P_1$&50368. &2.282[-04]& 1.401[-10]\\
$5\ ^3F_2$&$3\ ^1S_0$&255.36 &          &1.138[-08]  &$5\ ^3F_2$&$5\ ^3P_2$&51501. &2.917[-05]& 1.353[-09]\\
$5\ ^3F_2$&$4\ ^1S_0$&800.57 &          &5.148[-10]  &          &          &       &          &           \\
$5\ ^3F_2$&$5\ ^1S_0$&49418. &          &5.739[-18]  &          &          &       &          &           \\
[0.4pc]
$5\ ^3F_3$&$3\ ^3D_2$&261.20 &7.381[\hspace{0.35em}09]&3.194[\hspace{0.35em}00]  &$5\ ^3F_3$&$2\ ^3P_1$&86.090 &2.135[\hspace{0.35em}06]&           \\
$5\ ^3F_3$&$3\ ^3D_3$&261.23 &7.714[\hspace{0.35em}08]&2.069[-02]  &$5\ ^3F_3$&$2\ ^3P_2$&86.131 &1.043[\hspace{0.35em}06]& 1.342[-02]\\
$5\ ^3F_3$&$3\ ^1D_2$&261.49 &2.779[\hspace{0.35em}09]&4.877[-01]  &$5\ ^3F_3$&$2\ ^1P_1$&89.394 &1.718[\hspace{0.35em}06]&           \\
$5\ ^3F_3$&$4\ ^3D_2$&824.93 &4.046[\hspace{0.35em}09]&1.778[-01]  &$5\ ^3F_3$&$3\ ^3P_1$&255.30 &4.460[\hspace{0.35em}03]&           \\
$5\ ^3F_3$&$4\ ^3D_3$&825.07 &4.378[\hspace{0.35em}08]&1.181[-03]  &$5\ ^3F_3$&$3\ ^3P_2$&255.41 &2.143[\hspace{0.35em}03]& 3.324[-04]\\
$5\ ^3F_3$&$4\ ^1D_2$&826.50 &1.725[\hspace{0.35em}09]&3.180[-02]  &$5\ ^3F_3$&$3\ ^1P_1$&263.34 &5.979[\hspace{0.35em}02]&           \\
$5\ ^3F_3$&$5\ ^3D_2$&828465 &1.808[\hspace{0.35em}01]&7.910[-16]  &$5\ ^3F_3$&$4\ ^3P_1$&800.84 &5.204[\hspace{0.35em}04]&           \\
$5\ ^3F_3$&$5\ ^3D_3$&907652 &1.505[\hspace{0.35em}00]&3.353[-18]  &$5\ ^3F_3$&$4\ ^3P_2$&801.29 &2.536[\hspace{0.35em}04]& 1.406[-05]\\
$5\ ^3F_3$&$2\ ^3S_1$&81.785 &          &2.124[-06]  &$5\ ^3F_3$&$4\ ^3F_2$&826.46 &2.449[\hspace{0.35em}03]& 1.428[-07]\\
$5\ ^3F_3$&$3\ ^3S_1$&244.90 &          &1.112[-09]  &$5\ ^3F_3$&$4\ ^3F_3$&826.43 &1.284[\hspace{0.35em}04]& 3.668[-04]\\
$5\ ^3F_3$&$3\ ^3D_1$&261.19 &          &3.786[-01]  &$5\ ^3F_3$&$4\ ^1F_3$&826.59 &1.645[\hspace{0.35em}02]& 2.807[-05]\\
$5\ ^3F_3$&$4\ ^3S_1$&759.43 &          &1.493[-10]  &$5\ ^3F_3$&$4\ ^1P_1$&833.73 &3.820[\hspace{0.35em}04]&           \\
$5\ ^3F_3$&$4\ ^3D_1$&824.90 &          &2.143[-02]  &$5\ ^3F_3$&$5\ ^3P_1$&50430. &2.108[-04]&           \\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3F_3$&$5\ ^3S_1$&18459. &          &4.476[-16]  &$5\ ^3F_3$&$5\ ^3P_2$&51566. &9.199[-05]& 3.009[-10]\\
$5\ ^3F_3$&$5\ ^3D_1$&813651 &          &1.051[-16]  &          &          &       &          &           \\
[0.4pc]
$5\ ^3G_3$&$2\ ^3P_2$&86.129 &2.261[\hspace{0.35em}00]&4.394[-10]  &$5\ ^3G_3$&$2\ ^3S_1$&81.784 &6.300[-04]&           \\
$5\ ^3G_3$&$3\ ^3P_2$&255.40 &1.702[-01]&1.041[-08]  &$5\ ^3G_3$&$3\ ^3S_1$&244.89 &2.092[-02]&           \\
$5\ ^3G_3$&$4\ ^3P_2$&801.17 &7.070[\hspace{0.35em}00]&9.138[-10]  &$5\ ^3G_3$&$3\ ^3D_1$&261.18 &1.054[\hspace{0.35em}06]&           \\
$5\ ^3G_3$&$4\ ^3F_2$&826.34 &9.387[\hspace{0.35em}09]&8.262[-01]  &$5\ ^3G_3$&$3\ ^3D_2$&261.19 &2.881[\hspace{0.35em}05]& 1.764[-04]\\
$5\ ^3G_3$&$4\ ^3F_3$&826.31 &4.980[\hspace{0.35em}08]&1.376[-01]  &$5\ ^3G_3$&$3\ ^3D_3$&261.22 &1.952[\hspace{0.35em}04]& 6.656[-05]\\
$5\ ^3G_3$&$4\ ^1F_3$&826.47 &3.233[\hspace{0.35em}08]&1.722[-04]  &$5\ ^3G_3$&$3\ ^1D_2$&261.48 &4.637[\hspace{0.35em}03]& 3.797[-04]\\
$5\ ^3G_3$&$5\ ^3P_2$&51109. &5.536[-05]&9.619[-19]  &$5\ ^3G_3$&$4\ ^3S_1$&759.33 &3.257[-03]&           \\
$5\ ^3G_3$&$2\ ^3P_1$&86.088 &          &5.737[-08]  &$5\ ^3G_3$&$4\ ^3D_1$&824.79 &9.138[\hspace{0.35em}04]&           \\
$5\ ^3G_3$&$2\ ^1P_1$&89.393 &          &1.663[-07]  &$5\ ^3G_3$&$4\ ^3D_2$&824.81 &2.513[\hspace{0.35em}04]& 7.671[-06]\\
$5\ ^3G_3$&$3\ ^3P_1$&255.29 &          &1.173[-08]  &$5\ ^3G_3$&$4\ ^3D_3$&824.95 &1.691[\hspace{0.35em}03]& 2.167[-06]\\
$5\ ^3G_3$&$3\ ^1P_1$&263.32 &          &1.075[-08]  &$5\ ^3G_3$&$4\ ^1D_2$&826.38 &2.466[\hspace{0.35em}02]& 1.541[-05]\\
$5\ ^3G_3$&$4\ ^3P_1$&800.73 &          &5.812[-11]  &$5\ ^3G_3$&$5\ ^3S_1$&18401. &8.162[-10]&           \\
$5\ ^3G_3$&$4\ ^1P_1$&833.61 &          &1.982[-10]  &$5\ ^3G_3$&$5\ ^3D_1$&713083 &3.140[-10]&           \\
$5\ ^3G_3$&$5\ ^3P_1$&49993. &          &5.014[-22]  &$5\ ^3G_3$&$5\ ^3D_2$&724436 &7.993[-11]& 1.633[-15]\\
          &          &       &          &            &$5\ ^3G_3$&$5\ ^3D_3$&784267 &3.612[-12]& 1.452[-14]\\
[0.4pc]
$6\ ^1S_0$&$2\ ^3P_1$&81.559 &2.874[\hspace{0.35em}05]&            &$6\ ^1S_0$&$3\ ^3D_2$&223.53 &7.748[\hspace{0.35em}02]&           \\
$6\ ^1S_0$&$2\ ^1P_1$&84.519 &2.312[\hspace{0.35em}09]&            &$6\ ^1S_0$&$3\ ^1D_2$&223.74 &4.814[\hspace{0.35em}04]&           \\
$6\ ^1S_0$&$3\ ^3P_1$&219.19 &2.145[\hspace{0.35em}05]&            &$6\ ^1S_0$&$4\ ^3D_2$&538.36 &2.770[\hspace{0.35em}02]&           \\
$6\ ^1S_0$&$3\ ^1P_1$&225.09 &1.510[\hspace{0.35em}09]&            &$6\ ^1S_0$&$4\ ^1D_2$&539.03 &2.804[\hspace{0.35em}04]&           \\
$6\ ^1S_0$&$4\ ^3P_1$&528.00 &1.565[\hspace{0.35em}05]&            &$6\ ^1S_0$&$5\ ^3D_2$&1546.9 &1.075[\hspace{0.35em}02]&           \\
$6\ ^1S_0$&$4\ ^1P_1$&542.10 &1.049[\hspace{0.35em}09]&            &$6\ ^1S_0$&$5\ ^1D_2$&1550.0 &1.304[\hspace{0.35em}04]&           \\
$6\ ^1S_0$&$5\ ^3P_1$&1503.6 &1.193[\hspace{0.35em}05]&            &$6\ ^1S_0$&$2\ ^3S_1$&77.686 &          & 1.926[-01]\\
$6\ ^1S_0$&$5\ ^1P_1$&1562.2 &7.900[\hspace{0.35em}08]&            &$6\ ^1S_0$&$3\ ^3S_1$&211.48 &          & 2.606[-03]\\
$6\ ^1S_0$&$2\ ^3P_2$&81.596 &          &1.914[\hspace{0.35em}01]  &$6\ ^1S_0$&$3\ ^3D_1$&223.52 &          & 1.797[-06]\\
$6\ ^1S_0$&$3\ ^3P_2$&219.27 &          &1.900[\hspace{0.35em}00]  &$6\ ^1S_0$&$4\ ^3S_1$&509.67 &          & 3.089[-05]\\
$6\ ^1S_0$&$4\ ^3P_2$&528.19 &          &2.322[-01]  &$6\ ^1S_0$&$4\ ^3D_1$&538.35 &          & 1.404[-07]\\
$6\ ^1S_0$&$4\ ^3F_2$&539.02 &          &3.095[-10]  &$6\ ^1S_0$&$5\ ^3S_1$&1429.7 &          & 1.995[-06]\\
$6\ ^1S_0$&$5\ ^3P_2$&1504.5 &          &2.141[-02]  &$6\ ^1S_0$&$5\ ^3D_1$&1546.8 &          & 2.062[-08]\\
$6\ ^1S_0$&$5\ ^3F_2$&1549.8 &          &5.095[-11]  &$6\ ^1S_0$&$6\ ^3S_1$&51397. &          & 7.110[-07]\\
[0.4pc]
$6\ ^1P_1$&$1\ ^1S_0$&17.199 &1.135[\hspace{0.35em}11]&            &$6\ ^1P_1$&$2\ ^3P_1$&81.462 &1.470[\hspace{0.35em}02]& 6.263[-02]\\
$6\ ^1P_1$&$2\ ^3S_1$&77.597 &1.263[\hspace{0.35em}06]&8.220[\hspace{0.35em}01]  &$6\ ^1P_1$&$2\ ^3P_2$&81.498 &5.580[\hspace{0.35em}01]& 5.387[-01]\\
$6\ ^1P_1$&$2\ ^1S_0$&81.599 &6.761[\hspace{0.35em}09]&            &$6\ ^1P_1$&$2\ ^1P_1$&84.414 &3.511[\hspace{0.35em}05]& 1.166[-01]\\
$6\ ^1P_1$&$3\ ^3S_1$&210.82 &3.775[\hspace{0.35em}05]&3.344[\hspace{0.35em}00]  &$6\ ^1P_1$&$3\ ^3P_1$&218.49 &4.283[\hspace{0.35em}01]& 1.332[-02]\\
$6\ ^1P_1$&$3\ ^1S_0$&218.53 &2.175[\hspace{0.35em}09]&            &$6\ ^1P_1$&$3\ ^3P_2$&218.57 &1.524[\hspace{0.35em}01]& 4.318[-02]\\
$6\ ^1P_1$&$3\ ^3D_1$&222.79 &8.254[\hspace{0.35em}03]&2.437[-03]  &$6\ ^1P_1$&$3\ ^1P_1$&224.35 &9.883[\hspace{0.35em}04]& 4.729[-03]\\
$6\ ^1P_1$&$3\ ^3D_2$&222.79 &2.246[\hspace{0.35em}06]&2.515[-02]  &$6\ ^1P_1$&$4\ ^3P_1$&523.93 &1.505[\hspace{0.35em}01]& 2.952[-03]\\
$6\ ^1P_1$&$3\ ^1D_2$&223.01 &1.725[\hspace{0.35em}08]&1.223[-01]  &$6\ ^1P_1$&$4\ ^3P_2$&524.12 &5.222[\hspace{0.35em}00]& 6.161[-03]\\
$6\ ^1P_1$&$4\ ^3S_1$&505.88 &1.622[\hspace{0.35em}05]&2.503[-01]  &$6\ ^1P_1$&$4\ ^3F_2$&534.78 &2.299[-01]& 3.525[-10]\\
$6\ ^1P_1$&$4\ ^1S_0$&523.82 &9.822[\hspace{0.35em}08]&            &$6\ ^1P_1$&$4\ ^3F_3$&534.76 &1.393[\hspace{0.35em}03]&           \\
$6\ ^1P_1$&$4\ ^3D_1$&534.12 &9.986[\hspace{0.35em}03]&5.160[-04]  &$6\ ^1P_1$&$4\ ^1F_3$&534.83 &2.247[\hspace{0.35em}03]&           \\
$6\ ^1P_1$&$4\ ^3D_2$&534.13 &1.590[\hspace{0.35em}06]&5.962[-03]  &$6\ ^1P_1$&$4\ ^1P_1$&537.81 &3.477[\hspace{0.35em}04]& 2.860[-04]\\
$6\ ^1P_1$&$4\ ^1D_2$&534.79 &2.110[\hspace{0.35em}08]&2.515[-02]  &$6\ ^1P_1$&$5\ ^3P_1$&1471.0 &5.540[\hspace{0.35em}00]& 6.100[-04]\\
$6\ ^1P_1$&$5\ ^3S_1$&1400.3 &7.886[\hspace{0.35em}04]&1.592[-02]  &$6\ ^1P_1$&$5\ ^3P_2$&1472.0 &1.897[\hspace{0.35em}00]& 9.712[-04]\\
$6\ ^1P_1$&$5\ ^1S_0$&1470.2 &5.112[\hspace{0.35em}08]&            &$6\ ^1P_1$&$5\ ^3F_2$&1515.3 &1.835[-01]& 1.720[-09]\\
$6\ ^1P_1$&$5\ ^3D_1$&1512.4 &1.016[\hspace{0.35em}04]&6.577[-05]  &$6\ ^1P_1$&$5\ ^3F_3$&1515.2 &1.031[\hspace{0.35em}03]&           \\
$6\ ^1P_1$&$5\ ^3D_2$&1512.5 &1.322[\hspace{0.35em}06]&7.851[-04]  &$6\ ^1P_1$&$5\ ^1F_3$&1515.5 &1.878[\hspace{0.35em}03]&           \\
$6\ ^1P_1$&$5\ ^1D_2$&1515.4 &2.157[\hspace{0.35em}08]&3.168[-03]  &$6\ ^1P_1$&$5\ ^1P_1$&1527.1 &1.319[\hspace{0.35em}04]& 1.250[-05]\\
$6\ ^1P_1$&$6\ ^3S_1$&29271. &2.914[\hspace{0.35em}02]&1.350[-07]  &$6\ ^1P_1$&$6\ ^3P_1$&68879. &5.003[-07]& 9.606[-06]\\
$6\ ^1P_1$&$6\ ^1S_0$&67995. &1.243[\hspace{0.35em}05]&            &$6\ ^1P_1$&$6\ ^3P_2$&71394. &1.397[-07]& 9.132[-06]\\
$6\ ^1P_1$&$6\ ^3D_1$&297998 &1.272[-01]&2.137[-14]  &$6\ ^1P_1$&$6\ ^3F_2$&380652 &1.540[-11]& 1.531[-17]\\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^1P_1$&$6\ ^3D_2$&299375 &1.480[\hspace{0.35em}01]&2.522[-13]  &$6\ ^1P_1$&$6\ ^3F_3$&378747 &8.472[-08]&           \\
$6\ ^1P_1$&$6\ ^1D_2$&390431 &1.191[\hspace{0.35em}03]&2.624[-13]  &$6\ ^1P_1$&$6\ ^1F_3$&390112 &1.430[-07]&           \\
$6\ ^1P_1$&$3\ ^3D_3$&222.82 &          &2.141[-01]  &$6\ ^1P_1$&$2\ ^3P_0$&81.458 &          & 1.009[-01]\\
$6\ ^1P_1$&$4\ ^3D_3$&534.19 &          &4.520[-02]  &$6\ ^1P_1$&$3\ ^3P_0$&218.48 &          & 1.813[-02]\\
$6\ ^1P_1$&$5\ ^3D_3$&1512.7 &          &5.750[-03]  &$6\ ^1P_1$&$4\ ^3P_0$&523.90 &          & 3.926[-03]\\
$6\ ^1P_1$&$5\ ^3G_3$&1515.6 &          &6.609[-13]  &$6\ ^1P_1$&$5\ ^3P_0$&1470.8 &          & 8.182[-04]\\
$6\ ^1P_1$&$6\ ^3D_3$&305184 &          &1.651[-12]  &$6\ ^1P_1$&$6\ ^3P_0$&68066. &          & 1.198[-05]\\
$6\ ^1P_1$&$6\ ^3G_3$&392456 &          &6.561[-23]  &          &          &       &          &           \\
[0.4pc]
$6\ ^1D_2$&$2\ ^3P_1$&81.478 &5.335[\hspace{0.35em}07]&7.980[\hspace{0.35em}01]  &$6\ ^1D_2$&$1\ ^1S_0$&17.200 &2.762[\hspace{0.35em}07]&           \\
$6\ ^1D_2$&$2\ ^3P_2$&81.515 &2.541[\hspace{0.35em}07]&6.065[\hspace{0.35em}01]  &$6\ ^1D_2$&$2\ ^3S_1$&77.612 &1.115[\hspace{0.35em}03]& 4.957[-03]\\
$6\ ^1D_2$&$2\ ^1P_1$&84.433 &1.170[\hspace{0.35em}10]&5.563[\hspace{0.35em}01]  &$6\ ^1D_2$&$2\ ^1S_0$&81.616 &5.738[\hspace{0.35em}04]&           \\
$6\ ^1D_2$&$3\ ^3P_1$&218.61 &1.782[\hspace{0.35em}07]&3.739[\hspace{0.35em}00]  &$6\ ^1D_2$&$3\ ^3S_1$&210.94 &6.682[\hspace{0.35em}02]& 1.045[-04]\\
$6\ ^1D_2$&$3\ ^3P_2$&218.69 &8.696[\hspace{0.35em}06]&2.848[\hspace{0.35em}00]  &$6\ ^1D_2$&$3\ ^1S_0$&218.65 &6.241[\hspace{0.35em}04]&           \\
$6\ ^1D_2$&$3\ ^1P_1$&224.47 &4.433[\hspace{0.35em}09]&2.955[\hspace{0.35em}00]  &$6\ ^1D_2$&$3\ ^3D_1$&222.92 &9.843[\hspace{0.35em}01]& 8.677[-04]\\
$6\ ^1D_2$&$4\ ^3P_1$&524.63 &7.772[\hspace{0.35em}06]&2.852[-01]  &$6\ ^1D_2$&$3\ ^3D_2$&222.92 &2.555[\hspace{0.35em}02]& 1.102[-05]\\
$6\ ^1D_2$&$4\ ^3P_2$&524.82 &3.828[\hspace{0.35em}06]&2.175[-01]  &$6\ ^1D_2$&$3\ ^3D_3$&222.95 &1.124[\hspace{0.35em}02]& 6.767[-03]\\
$6\ ^1D_2$&$4\ ^3F_3$&535.49 &1.623[\hspace{0.35em}07]&8.880[-04]  &$6\ ^1D_2$&$3\ ^1D_2$&223.14 &3.691[\hspace{0.35em}04]& 8.117[-03]\\
$6\ ^1D_2$&$4\ ^3F_2$&535.51 &4.290[\hspace{0.35em}04]&2.988[-04]  &$6\ ^1D_2$&$4\ ^3S_1$&506.54 &2.832[\hspace{0.35em}02]& 4.011[-06]\\
$6\ ^1D_2$&$4\ ^1F_3$&535.56 &3.525[\hspace{0.35em}07]&1.851[-02]  &$6\ ^1D_2$&$4\ ^1S_0$&524.52 &3.106[\hspace{0.35em}04]&           \\
$6\ ^1D_2$&$4\ ^1P_1$&538.55 &2.065[\hspace{0.35em}09]&2.390[-01]  &$6\ ^1D_2$&$4\ ^3D_1$&534.85 &4.960[\hspace{0.35em}01]& 3.395[-04]\\
$6\ ^1D_2$&$5\ ^3P_1$&1476.6 &3.845[\hspace{0.35em}06]&1.789[-02]  &$6\ ^1D_2$&$4\ ^3D_2$&534.87 &5.821[\hspace{0.35em}01]& 1.975[-05]\\
$6\ ^1D_2$&$5\ ^3P_2$&1477.5 &1.903[\hspace{0.35em}06]&1.364[-02]  &$6\ ^1D_2$&$4\ ^3D_3$&534.92 &5.663[\hspace{0.35em}01]& 1.093[-03]\\
$6\ ^1D_2$&$5\ ^3F_2$&1521.2 &7.815[\hspace{0.35em}04]&6.749[-05]  &$6\ ^1D_2$&$4\ ^1D_2$&535.52 &1.867[\hspace{0.35em}04]& 7.084[-04]\\
$6\ ^1D_2$&$5\ ^3F_3$&1521.1 &2.705[\hspace{0.35em}07]&1.502[-04]  &$6\ ^1D_2$&$5\ ^3S_1$&1405.3 &1.146[\hspace{0.35em}02]& 2.124[-07]\\
$6\ ^1D_2$&$5\ ^1F_3$&1521.4 &6.676[\hspace{0.35em}07]&4.229[-03]  &$6\ ^1D_2$&$5\ ^1S_0$&1475.8 &1.427[\hspace{0.35em}04]&           \\
$6\ ^1D_2$&$5\ ^1P_1$&1533.1 &1.093[\hspace{0.35em}09]&1.560[-02]  &$6\ ^1D_2$&$5\ ^3D_1$&1518.3 &2.218[\hspace{0.35em}01]& 9.291[-05]\\
$6\ ^1D_2$&$6\ ^3P_1$&83633. &2.761[\hspace{0.35em}02]&4.038[-10]  &$6\ ^1D_2$&$5\ ^3D_2$&1518.3 &1.868[\hspace{0.35em}01]& 1.073[-05]\\
$6\ ^1D_2$&$6\ ^3P_2$&87370. &1.208[\hspace{0.35em}02]&2.478[-10]  &$6\ ^1D_2$&$5\ ^3D_3$&1518.6 &2.533[\hspace{0.35em}01]& 1.578[-04]\\
$6\ ^1D_2$&$2\ ^3P_0$&81.475 &          &3.248[\hspace{0.35em}01]  &$6\ ^1D_2$&$5\ ^1D_2$&1521.3 &8.376[\hspace{0.35em}03]& 3.934[-05]\\
$6\ ^1D_2$&$3\ ^3P_0$&218.60 &          &1.523[\hspace{0.35em}00]  &$6\ ^1D_2$&$5\ ^3G_3$&1521.5 &7.718[-01]& 4.357[-10]\\
$6\ ^1D_2$&$4\ ^3P_0$&524.60 &          &1.162[-01]  &$6\ ^1D_2$&$6\ ^3S_1$&31643. &1.973[-04]& 2.317[-10]\\
$6\ ^1D_2$&$5\ ^3P_0$&1476.4 &          &7.294[-03]  &$6\ ^1D_2$&$6\ ^1S_0$&82333. &2.211[-04]&           \\
$6\ ^1D_2$&$6\ ^3P_0$&82438. &          &1.770[-10]  &          &          &       &          &           \\
[0.4pc]
$6\ ^1F_3$&$3\ ^3D_2$&222.92& 1.053[\hspace{0.35em}09]&7.831[\hspace{0.35em}00]  &$6\ ^1F_3$&$2\ ^3P_1$&81.478& 7.071[\hspace{0.35em}05]&          \\
$6\ ^1F_3$&$3\ ^3D_3$&222.95& 2.006[\hspace{0.35em}08]&3.202[\hspace{0.35em}00]  &$6\ ^1F_3$&$2\ ^3P_2$&81.515& 3.687[\hspace{0.35em}05]&2.038[-04]\\
$6\ ^1F_3$&$3\ ^1D_2$&223.14& 3.903[\hspace{0.35em}09]&1.161[\hspace{0.35em}01]  &$6\ ^1F_3$&$2\ ^1P_1$&84.433& 2.037[\hspace{0.35em}06]&          \\
$6\ ^1F_3$&$4\ ^3D_2$&534.87& 6.972[\hspace{0.35em}08]&8.674[-01]  &$6\ ^1F_3$&$3\ ^3P_1$&218.61& 1.521[\hspace{0.35em}03]&          \\
$6\ ^1F_3$&$4\ ^3D_3$&534.93& 1.201[\hspace{0.35em}08]&3.325[-01]  &$6\ ^1F_3$&$3\ ^3P_2$&218.69& 8.072[\hspace{0.35em}02]&2.751[-06]\\
$6\ ^1F_3$&$4\ ^1D_2$&535.53& 2.276[\hspace{0.35em}09]&1.155[\hspace{0.35em}00]  &$6\ ^1F_3$&$3\ ^1P_1$&224.47& 1.098[\hspace{0.35em}04]&          \\
$6\ ^1F_3$&$5\ ^3D_2$&1518.4& 4.024[\hspace{0.35em}08]&6.144[-02]  &$6\ ^1F_3$&$4\ ^3P_1$&524.63& 4.927[\hspace{0.35em}03]&          \\
$6\ ^1F_3$&$5\ ^3D_3$&1518.6& 6.726[\hspace{0.35em}07]&2.310[-02]  &$6\ ^1F_3$&$4\ ^3P_2$&524.83& 2.566[\hspace{0.35em}03]&4.660[-07]\\
$6\ ^1F_3$&$5\ ^1D_2$&1521.3& 1.268[\hspace{0.35em}09]&7.928[-02]  &$6\ ^1F_3$&$4\ ^3F_3$&535.50& 2.335[\hspace{0.35em}02]&9.012[-06]\\
$6\ ^1F_3$&$5\ ^3G_3$&1521.5& 5.965[\hspace{0.35em}05]&5.626[-07]  &$6\ ^1F_3$&$4\ ^3F_2$&535.51& 6.703[\hspace{0.35em}02]&5.049[-05]\\
$6\ ^1F_3$&$2\ ^3S_1$&77.612&           &1.892[-07]  &$6\ ^1F_3$&$4\ ^1F_3$&535.56& 7.360[\hspace{0.35em}03]&9.189[-04]\\
$6\ ^1F_3$&$3\ ^3S_1$&210.94&           &8.624[-08]  &$6\ ^1F_3$&$4\ ^1P_1$&538.55& 1.033[\hspace{0.35em}04]&          \\
$6\ ^1F_3$&$3\ ^3D_1$&222.92&           &2.956[\hspace{0.35em}00]  &$6\ ^1F_3$&$5\ ^3P_1$&1476.6& 5.702[\hspace{0.35em}03]&          \\
$6\ ^1F_3$&$4\ ^3S_1$&506.54&           &1.012[-08]  &$6\ ^1F_3$&$5\ ^3P_2$&1477.6& 2.979[\hspace{0.35em}03]&3.089[-08]\\
$6\ ^1F_3$&$4\ ^3D_1$&534.85&           &3.070[-01]  &$6\ ^1F_3$&$5\ ^3F_2$&1521.2& 4.651[\hspace{0.35em}02]&2.010[-05]\\
$6\ ^1F_3$&$5\ ^3S_1$&1405.3&           &7.239[-10]  &$6\ ^1F_3$&$5\ ^3F_3$&1521.1& 1.128[\hspace{0.35em}02]&1.725[-06]\\
$6\ ^1F_3$&$5\ ^3D_1$&1518.3&           &2.133[-02]  &$6\ ^1F_3$&$5\ ^1F_3$&1521.4& 5.156[\hspace{0.35em}03]&7.917[-05]\\
$6\ ^1F_3$&$6\ ^3S_1$&31645.&           &1.273[-15]  &$6\ ^1F_3$&$5\ ^1P_1$&1533.1& 1.558[\hspace{0.35em}04]&          \\
          &          &       &          &            &$6\ ^1F_3$&$6\ ^3P_1$&83648.& 4.575[-05]&          \\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
          &          &       &          &            &$6\ ^1F_3$&$6\ ^3P_2$&87386.& 1.926[-05]&2.894[-11]\\
[0.4pc]
$6\ ^3S_1$&$2\ ^3P_0$&81.685 &2.763[\hspace{0.35em}08]&            &$6\ ^3S_1$&$2\ ^3S_1$&77.803 &6.564[-04]& 1.713[-01]\\
$6\ ^3S_1$&$2\ ^3P_1$&81.689 &8.265[\hspace{0.35em}08]&4.404[\hspace{0.35em}00]  &$6\ ^3S_1$&$3\ ^3S_1$&212.35 &3.304[-03]& 4.610[-03]\\
$6\ ^3S_1$&$2\ ^3P_2$&81.725 &1.382[\hspace{0.35em}09]&1.371[\hspace{0.35em}01]  &$6\ ^3S_1$&$3\ ^3D_1$&224.50 &1.032[\hspace{0.35em}04]& 8.541[-05]\\
$6\ ^3S_1$&$2\ ^1P_1$&84.658 &1.494[\hspace{0.35em}05]&1.017[\hspace{0.35em}01]  &$6\ ^3S_1$&$3\ ^3D_2$&224.50 &1.692[\hspace{0.35em}04]& 1.451[-05]\\
$6\ ^3S_1$&$3\ ^3P_0$&220.12 &1.825[\hspace{0.35em}08]&            &$6\ ^3S_1$&$3\ ^3D_3$&224.53 &2.407[\hspace{0.35em}04]&           \\
$6\ ^3S_1$&$3\ ^3P_1$&220.13 &5.465[\hspace{0.35em}08]&4.000[-01]  &$6\ ^3S_1$&$3\ ^1D_2$&224.72 &2.723[\hspace{0.35em}02]& 1.783[-06]\\
$6\ ^3S_1$&$3\ ^3P_2$&220.21 &9.136[\hspace{0.35em}08]&1.248[\hspace{0.35em}00]  &$6\ ^3S_1$&$4\ ^3S_1$&514.78 &2.083[-03]& 2.788[-04]\\
$6\ ^3S_1$&$3\ ^1P_1$&226.08 &1.075[\hspace{0.35em}05]&9.246[-01]  &$6\ ^3S_1$&$4\ ^3D_1$&544.05 &5.872[\hspace{0.35em}03]& 2.072[-05]\\
$6\ ^3S_1$&$4\ ^3P_0$&533.45 &1.266[\hspace{0.35em}08]&            &$6\ ^3S_1$&$4\ ^3D_2$&544.06 &9.684[\hspace{0.35em}03]& 4.916[-06]\\
$6\ ^3S_1$&$4\ ^3P_1$&533.48 &3.791[\hspace{0.35em}08]&4.720[-02]  &$6\ ^3S_1$&$4\ ^3D_3$&544.12 &1.370[\hspace{0.35em}04]&           \\
$6\ ^3S_1$&$4\ ^3P_2$&533.68 &6.336[\hspace{0.35em}08]&1.473[-01]  &$6\ ^3S_1$&$4\ ^1D_2$&544.74 &9.561[\hspace{0.35em}01]& 2.065[-07]\\
$6\ ^3S_1$&$4\ ^3F_2$&544.73 &9.929[-01]&9.307[-12]  &$6\ ^3S_1$&$5\ ^3S_1$&1470.6 &1.060[-03]& 1.804[-05]\\
$6\ ^3S_1$&$4\ ^1P_1$&547.87 &7.701[\hspace{0.35em}04]&1.085[-01]  &$6\ ^3S_1$&$5\ ^3D_1$&1594.8 &2.756[\hspace{0.35em}03]& 3.734[-06]\\
$6\ ^3S_1$&$5\ ^3P_0$&1548.6 &9.558[\hspace{0.35em}07]&            &$6\ ^3S_1$&$5\ ^3D_2$&1594.9 &4.552[\hspace{0.35em}03]& 1.561[-06]\\
$6\ ^3S_1$&$5\ ^3P_1$&1548.9 &2.863[\hspace{0.35em}08]&4.227[-03]  &$6\ ^3S_1$&$5\ ^3D_3$&1595.1 &6.429[\hspace{0.35em}03]&           \\
$6\ ^3S_1$&$5\ ^3P_2$&1549.9 &4.784[\hspace{0.35em}08]&1.319[-02]  &$6\ ^3S_1$&$5\ ^1D_2$&1598.1 &3.754[\hspace{0.35em}01]& 1.243[-09]\\
$6\ ^3S_1$&$5\ ^3F_2$&1598.0 &2.160[\hspace{0.35em}00]&5.315[-12]  &$6\ ^3S_1$&$5\ ^3G_3$&1598.4 &2.033[-05]&           \\
$6\ ^3S_1$&$5\ ^1P_1$&1611.2 &6.006[\hspace{0.35em}04]&9.569[-03]  &$6\ ^3S_1$&$1\ ^1S_0$&17.209 &          & 6.305[\hspace{0.35em}01]\\
$6\ ^3S_1$&$4\ ^3F_3$&544.71 &          &4.191[-11]  &$6\ ^3S_1$&$2\ ^1S_0$&81.827 &          & 1.165[-01]\\
$6\ ^3S_1$&$4\ ^1F_3$&544.78 &          &5.351[-10]  &$6\ ^3S_1$&$3\ ^1S_0$&220.17 &          & 4.580[-03]\\
$6\ ^3S_1$&$5\ ^3F_3$&1597.9 &          &5.691[-12]  &$6\ ^3S_1$&$4\ ^1S_0$&533.36 &          & 4.170[-04]\\
$6\ ^3S_1$&$5\ ^1F_3$&1598.3 &          &1.081[-10]  &$6\ ^3S_1$&$5\ ^1S_0$&1548.0 &          & 4.413[-05]\\
[0.4pc]
$6\ ^3P_0$&$2\ ^3S_1$&77.686 &7.170[\hspace{0.35em}09]&            &$6\ ^3P_0$&$2\ ^3P_2$&81.596 &3.756[\hspace{0.35em}05]&          \\
$6\ ^3P_0$&$3\ ^3S_1$&211.48 &2.220[\hspace{0.35em}09]&            &$6\ ^3P_0$&$3\ ^3P_2$&219.27 &1.038[\hspace{0.35em}05]&          \\
$6\ ^3P_0$&$3\ ^3D_1$&223.52 &2.354[\hspace{0.35em}08]&            &$6\ ^3P_0$&$4\ ^3P_2$&528.19 &3.620[\hspace{0.35em}04]&          \\
$6\ ^3P_0$&$4\ ^3S_1$&509.67 &9.837[\hspace{0.35em}08]&            &$6\ ^3P_0$&$4\ ^3F_2$&539.01 &3.972[\hspace{0.35em}03]&          \\
$6\ ^3P_0$&$4\ ^3D_1$&538.35 &2.749[\hspace{0.35em}08]&            &$6\ ^3P_0$&$5\ ^3P_2$&1504.5 &1.365[\hspace{0.35em}04]&          \\
$6\ ^3P_0$&$5\ ^3S_1$&1429.7 &5.017[\hspace{0.35em}08]&            &$6\ ^3P_0$&$5\ ^3F_2$&1549.8 &3.138[\hspace{0.35em}03]&          \\
$6\ ^3P_0$&$5\ ^3D_1$&1546.8 &2.770[\hspace{0.35em}08]&            &$6\ ^3P_0$&$2\ ^3P_1$&81.559 &          &1.082[-03]\\
$6\ ^3P_0$&$6\ ^3S_1$&51356. &2.825[\hspace{0.35em}05]&            &$6\ ^3P_0$&$2\ ^1P_1$&84.519 &          &1.032[\hspace{0.35em}00]\\
$6\ ^3P_0$&$3\ ^3D_2$&223.53 &          &1.634[-02]  &$6\ ^3P_0$&$3\ ^3P_1$&219.19 &          &2.198[-04]\\
$6\ ^3P_0$&$3\ ^1D_2$&223.74 &          &2.287[-01]  &$6\ ^3P_0$&$3\ ^1P_1$&225.09 &          &1.052[-01]\\
$6\ ^3P_0$&$4\ ^3D_2$&538.36 &          &3.965[-03]  &$6\ ^3P_0$&$4\ ^3P_1$&527.99 &          &1.764[-04]\\
$6\ ^3P_0$&$4\ ^1D_2$&539.03 &          &4.533[-02]  &$6\ ^3P_0$&$4\ ^1P_1$&542.09 &          &1.684[-02]\\
$6\ ^3P_0$&$5\ ^3D_2$&1546.8 &          &5.114[-04]  &$6\ ^3P_0$&$5\ ^3P_1$&1503.5 &          &6.500[-05]\\
$6\ ^3P_0$&$5\ ^1D_2$&1549.9 &          &5.497[-03]  &$6\ ^3P_0$&$5\ ^1P_1$&1562.2 &          &2.788[-03]\\
[0.4pc]
$6\ ^3P_1$&$1\ ^1S_0$&17.203 &2.095[\hspace{0.35em}07]&            &$6\ ^3P_1$&$2\ ^3P_1$&81.558 &9.398[\hspace{0.35em}04]& 1.414[-01]\\
$6\ ^3P_1$&$2\ ^3S_1$&77.684 &7.168[\hspace{0.35em}09]&4.202[\hspace{0.35em}01]  &$6\ ^3P_1$&$2\ ^3P_2$&81.594 &2.817[\hspace{0.35em}05]& 2.139[-01]\\
$6\ ^3P_1$&$2\ ^1S_0$&81.696 &1.337[\hspace{0.35em}06]&            &$6\ ^3P_1$&$2\ ^1P_1$&84.518 &1.303[\hspace{0.35em}02]& 3.358[-01]\\
$6\ ^3P_1$&$3\ ^3S_1$&211.47 &2.219[\hspace{0.35em}09]&1.756[\hspace{0.35em}00]  &$6\ ^3P_1$&$3\ ^3P_1$&219.18 &2.597[\hspace{0.35em}04]& 5.232[-03]\\
$6\ ^3P_1$&$3\ ^1S_0$&219.22 &4.451[\hspace{0.35em}05]&            &$6\ ^3P_1$&$3\ ^3P_2$&219.26 &7.789[\hspace{0.35em}04]& 2.890[-02]\\
$6\ ^3P_1$&$3\ ^3D_1$&223.51 &5.898[\hspace{0.35em}07]&7.057[-03]  &$6\ ^3P_1$&$3\ ^1P_1$&225.08 &3.858[\hspace{0.35em}01]& 3.201[-02]\\
$6\ ^3P_1$&$3\ ^3D_2$&223.52 &1.746[\hspace{0.35em}08]&1.402[-01]  &$6\ ^3P_1$&$4\ ^3P_1$&527.94 &9.052[\hspace{0.35em}03]& 3.034[-04]\\
$6\ ^3P_1$&$3\ ^1D_2$&223.73 &2.165[\hspace{0.35em}06]&1.958[-01]  &$6\ ^3P_1$&$4\ ^3P_2$&528.14 &2.716[\hspace{0.35em}04]& 5.489[-03]\\
$6\ ^3P_1$&$4\ ^3S_1$&509.62 &9.832[\hspace{0.35em}08]&1.340[-01]  &$6\ ^3P_1$&$4\ ^3F_2$&538.96 &1.325[\hspace{0.35em}03]& 2.058[-08]\\
$6\ ^3P_1$&$4\ ^1S_0$&527.83 &2.067[\hspace{0.35em}05]&            &$6\ ^3P_1$&$4\ ^3F_3$&538.95 &1.649[\hspace{0.35em}03]&           \\
$6\ ^3P_1$&$4\ ^3D_1$&538.30 &6.883[\hspace{0.35em}07]&1.427[-03]  &$6\ ^3P_1$&$4\ ^1F_3$&539.02 &9.999[\hspace{0.35em}02]&           \\
$6\ ^3P_1$&$4\ ^3D_2$&538.31 &2.049[\hspace{0.35em}08]&3.005[-02]  &$6\ ^3P_1$&$4\ ^1P_1$&542.04 &1.401[\hspace{0.35em}01]& 5.099[-03]\\
$6\ ^3P_1$&$4\ ^1D_2$&538.98 &1.441[\hspace{0.35em}06]&3.760[-02]  &$6\ ^3P_1$&$5\ ^3P_1$&1503.1 &3.414[\hspace{0.35em}03]& 1.261[-05]\\
$6\ ^3P_1$&$5\ ^3S_1$&1429.3 &5.016[\hspace{0.35em}08]&8.687[-03]  &$6\ ^3P_1$&$5\ ^3P_2$&1504.1 &1.024[\hspace{0.35em}04]& 1.045[-03]\\
$6\ ^3P_1$&$5\ ^1S_0$&1502.3 &1.123[\hspace{0.35em}05]&            &$6\ ^3P_1$&$5\ ^3F_2$&1549.4 &1.047[\hspace{0.35em}03]& 2.003[-09]\\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3P_1$&$5\ ^3D_1$&1546.4 &6.936[\hspace{0.35em}07]&1.743[-04]  &$6\ ^3P_1$&$5\ ^3F_3$&1549.3 &1.363[\hspace{0.35em}03]&           \\
$6\ ^3P_1$&$5\ ^3D_2$&1546.4 &2.068[\hspace{0.35em}08]&3.739[-03]  &$6\ ^3P_1$&$5\ ^1F_3$&1549.6 &7.314[\hspace{0.35em}02]&           \\
$6\ ^3P_1$&$5\ ^1D_2$&1549.5 &1.172[\hspace{0.35em}06]&4.517[-03]  &$6\ ^3P_1$&$5\ ^1P_1$&1561.8 &5.579[\hspace{0.35em}00]& 8.521[-04]\\
$6\ ^3P_1$&$6\ ^3S_1$&50903. &2.899[\hspace{0.35em}05]&3.958[-09]  &$6\ ^3P_1$&$2\ ^3P_0$&81.554 &          & 2.322[-02]\\
$6\ ^3P_1$&$3\ ^3D_3$&223.54 &          &1.823[-02]  &$6\ ^3P_1$&$3\ ^3P_0$&219.17 &          & 1.593[-03]\\
$6\ ^3P_1$&$4\ ^3D_3$&538.37 &          &3.656[-03]  &$6\ ^3P_1$&$4\ ^3P_0$&527.91 &          & 1.766[-04]\\
$6\ ^3P_1$&$5\ ^3D_3$&1546.7 &          &4.461[-04]  &$6\ ^3P_1$&$5\ ^3P_0$&1502.9 &          & 2.019[-05]\\
$6\ ^3P_1$&$5\ ^3G_3$&1549.7 &          &4.207[-15]  &          &          &       &          &           \\
[0.4pc]
$6\ ^3P_2$&$2\ ^3S_1$&77.681 &7.163[\hspace{0.35em}09]&7.861[\hspace{0.35em}01]  &$6\ ^3P_2$&$2\ ^3P_0$&81.551 &7.531[\hspace{0.35em}04]&           \\
$6\ ^3P_2$&$3\ ^3S_1$&211.45 &2.217[\hspace{0.35em}09]&3.284[\hspace{0.35em}00]  &$6\ ^3P_2$&$2\ ^3P_1$&81.555 &1.695[\hspace{0.35em}05]& 1.787[-01]\\
$6\ ^3P_2$&$3\ ^3D_1$&223.49 &2.335[\hspace{0.35em}06]&1.086[-07]  &$6\ ^3P_2$&$2\ ^3P_2$&81.591 &1.316[\hspace{0.35em}05]& 3.274[-01]\\
$6\ ^3P_2$&$3\ ^3D_2$&223.49 &3.464[\hspace{0.35em}07]&3.389[-02]  &$6\ ^3P_2$&$2\ ^1P_1$&84.514 &2.266[\hspace{0.35em}01]& 1.252[-02]\\
$6\ ^3P_2$&$3\ ^3D_3$&223.52 &1.974[\hspace{0.35em}08]&4.842[-01]  &$6\ ^3P_2$&$3\ ^3P_0$&219.15 &2.082[\hspace{0.35em}04]&           \\
$6\ ^3P_2$&$3\ ^1D_2$&223.71 &5.629[\hspace{0.35em}05]&8.775[-02]  &$6\ ^3P_2$&$3\ ^3P_1$&219.16 &4.684[\hspace{0.35em}04]& 2.033[-02]\\
$6\ ^3P_2$&$4\ ^3S_1$&509.49 &9.822[\hspace{0.35em}08]&2.506[-01]  &$6\ ^3P_2$&$3\ ^3P_2$&219.24 &3.639[\hspace{0.35em}04]& 1.210[-02]\\
$6\ ^3P_2$&$4\ ^3D_1$&538.15 &2.731[\hspace{0.35em}06]&6.322[-09]  &$6\ ^3P_2$&$3\ ^1P_1$&225.05 &7.218[\hspace{0.35em}00]& 5.426[-03]\\
$6\ ^3P_2$&$4\ ^3D_2$&538.16 &4.072[\hspace{0.35em}07]&7.446[-03]  &$6\ ^3P_2$&$4\ ^3P_0$&527.77 &7.260[\hspace{0.35em}03]&           \\
$6\ ^3P_2$&$4\ ^3D_3$&538.22 &2.306[\hspace{0.35em}08]&9.762[-02]  &$6\ ^3P_2$&$4\ ^3P_1$&527.80 &1.633[\hspace{0.35em}04]& 3.510[-03]\\
$6\ ^3P_2$&$4\ ^1D_2$&538.83 &4.066[\hspace{0.35em}05]&1.709[-02]  &$6\ ^3P_2$&$4\ ^3P_2$&528.00 &1.269[\hspace{0.35em}04]& 7.612[-04]\\
$6\ ^3P_2$&$5\ ^3S_1$&1428.3 &5.012[\hspace{0.35em}08]&1.627[-02]  &$6\ ^3P_2$&$4\ ^3F_2$&538.81 &1.135[\hspace{0.35em}02]& 7.438[-08]\\
$6\ ^3P_2$&$5\ ^3D_1$&1545.1 &2.757[\hspace{0.35em}06]&3.952[-10]  &$6\ ^3P_2$&$4\ ^3F_3$&538.80 &4.815[\hspace{0.35em}02]& 5.771[-09]\\
$6\ ^3P_2$&$5\ ^3D_2$&1545.2 &4.116[\hspace{0.35em}07]&9.352[-04]  &$6\ ^3P_2$&$4\ ^1F_3$&538.87 &3.128[\hspace{0.35em}02]& 8.632[-09]\\
$6\ ^3P_2$&$5\ ^3D_3$&1545.5 &2.326[\hspace{0.35em}08]&1.195[-02]  &$6\ ^3P_2$&$4\ ^1P_1$&541.89 &2.692[\hspace{0.35em}00]& 1.461[-03]\\
$6\ ^3P_2$&$5\ ^1D_2$&1548.3 &3.433[\hspace{0.35em}05]&2.065[-03]  &$6\ ^3P_2$&$5\ ^3P_0$&1501.8 &2.742[\hspace{0.35em}03]&           \\
$6\ ^3P_2$&$5\ ^3G_3$&1548.5 &2.226[-02]&2.841[-13]  &$6\ ^3P_2$&$5\ ^3P_1$&1502.0 &6.163[\hspace{0.35em}03]& 6.239[-04]\\
$6\ ^3P_2$&$6\ ^3S_1$&49612. &3.133[\hspace{0.35em}05]&8.430[-09]  &$6\ ^3P_2$&$5\ ^3P_2$&1503.0 &4.791[\hspace{0.35em}03]& 4.159[-05]\\
$6\ ^3P_2$&$1\ ^1S_0$&17.203 &          &1.669[\hspace{0.35em}04]  &$6\ ^3P_2$&$5\ ^3F_2$&1548.1 &8.989[\hspace{0.35em}01]& 2.055[-08]\\
$6\ ^3P_2$&$2\ ^1S_0$&81.692 &          &4.702[\hspace{0.35em}01]  &$6\ ^3P_2$&$5\ ^3F_3$&1548.1 &3.993[\hspace{0.35em}02]& 1.309[-08]\\
$6\ ^3P_2$&$3\ ^1S_0$&219.20 &          &2.170[\hspace{0.35em}00]  &$6\ ^3P_2$&$5\ ^1F_3$&1548.4 &2.298[\hspace{0.35em}02]& 2.514[-09]\\
$6\ ^3P_2$&$4\ ^1S_0$&527.69 &          &1.739[-01]  &$6\ ^3P_2$&$5\ ^1P_1$&1560.5 &1.089[\hspace{0.35em}00]& 3.304[-04]\\
$6\ ^3P_2$&$5\ ^1S_0$&1501.1 &          &1.167[-02]  &          &          &       &          &           \\
[0.4pc]
$6\ ^3D_1$&$2\ ^3P_0$&81.480 &7.509[\hspace{0.35em}09]&            &$6\ ^3D_1$&$2\ ^3S_1$&77.617 &1.448[\hspace{0.35em}05]& 1.717[-02]\\
$6\ ^3D_1$&$2\ ^3P_1$&81.484 &5.631[\hspace{0.35em}09]&5.150[\hspace{0.35em}00]  &$6\ ^3D_1$&$3\ ^3S_1$&210.97 &8.830[\hspace{0.35em}04]& 6.988[-04]\\
$6\ ^3D_1$&$2\ ^3P_2$&81.520 &3.746[\hspace{0.35em}08]&7.906[-05]  &$6\ ^3D_1$&$3\ ^3D_1$&222.96 &1.306[\hspace{0.35em}04]& 3.771[-03]\\
$6\ ^3D_1$&$2\ ^1P_1$&84.438 &7.560[\hspace{0.35em}05]&1.977[\hspace{0.35em}00]  &$6\ ^3D_1$&$3\ ^3D_2$&222.96 &2.145[\hspace{0.35em}04]& 1.821[-05]\\
$6\ ^3D_1$&$3\ ^3P_0$&218.64 &2.579[\hspace{0.35em}09]&            &$6\ ^3D_1$&$3\ ^3D_3$&222.99 &2.486[\hspace{0.35em}03]&           \\
$6\ ^3D_1$&$3\ ^3P_1$&218.65 &1.935[\hspace{0.35em}09]&2.429[-01]  &$6\ ^3D_1$&$3\ ^1D_2$&223.18 &3.438[\hspace{0.35em}02]& 9.756[-03]\\
$6\ ^3D_1$&$3\ ^3P_2$&218.73 &1.288[\hspace{0.35em}08]&3.283[-10]  &$6\ ^3D_1$&$4\ ^3S_1$&506.74 &3.763[\hspace{0.35em}04]& 6.180[-05]\\
$6\ ^3D_1$&$3\ ^1P_1$&224.51 &3.169[\hspace{0.35em}05]&1.046[-01]  &$6\ ^3D_1$&$4\ ^3D_1$&535.08 &6.593[\hspace{0.35em}03]& 3.290[-04]\\
$6\ ^3D_1$&$4\ ^3P_0$&524.82 &1.138[\hspace{0.35em}09]&            &$6\ ^3D_1$&$4\ ^3D_2$&535.09 &1.090[\hspace{0.35em}04]& 2.746[-06]\\
$6\ ^3D_1$&$4\ ^3P_1$&524.85 &8.537[\hspace{0.35em}08]&1.859[-02]  &$6\ ^3D_1$&$4\ ^3D_3$&535.15 &1.255[\hspace{0.35em}03]&           \\
$6\ ^3D_1$&$4\ ^3P_2$&525.04 &5.687[\hspace{0.35em}07]&3.226[-09]  &$6\ ^3D_1$&$4\ ^1D_2$&535.75 &1.072[\hspace{0.35em}02]& 1.743[-03]\\
$6\ ^3D_1$&$4\ ^3F_2$&535.74 &5.250[\hspace{0.35em}07]&3.741[-03]  &$6\ ^3D_1$&$5\ ^3S_1$&1406.9 &1.529[\hspace{0.35em}04]& 7.527[-06]\\
$6\ ^3D_1$&$4\ ^1P_1$&538.78 &1.539[\hspace{0.35em}05]&8.459[-03]  &$6\ ^3D_1$&$5\ ^3D_1$&1520.1 &2.956[\hspace{0.35em}03]& 1.821[-05]\\
$6\ ^3D_1$&$5\ ^3P_0$&1478.1 &5.675[\hspace{0.35em}08]&            &$6\ ^3D_1$&$5\ ^3D_2$&1520.2 &4.894[\hspace{0.35em}03]& 2.831[-06]\\
$6\ ^3D_1$&$5\ ^3P_1$&1478.3 &4.257[\hspace{0.35em}08]&1.169[-03]  &$6\ ^3D_1$&$5\ ^3D_3$&1520.4 &5.630[\hspace{0.35em}02]&           \\
$6\ ^3D_1$&$5\ ^3P_2$&1479.3 &2.837[\hspace{0.35em}07]&3.122[-10]  &$6\ ^3D_1$&$5\ ^1D_2$&1523.2 &4.032[\hspace{0.35em}01]& 2.774[-04]\\
$6\ ^3D_1$&$5\ ^3F_2$&1523.0 &9.547[\hspace{0.35em}07]&8.415[-04]  &$6\ ^3D_1$&$5\ ^3G_3$&1523.4 &6.217[\hspace{0.35em}02]&           \\
$6\ ^3D_1$&$5\ ^1P_1$&1535.0 &8.351[\hspace{0.35em}04]&5.525[-04]  &$6\ ^3D_1$&$6\ ^3S_1$&32459. &2.315[-02]& 1.266[-07]\\
$6\ ^3D_1$&$6\ ^3P_0$&88216. &3.477[\hspace{0.35em}04]&            &$6\ ^3D_1$&$1\ ^1S_0$&17.200 &          & 1.021[\hspace{0.35em}00]\\
$6\ ^3D_1$&$6\ ^3P_1$&89586. &2.491[\hspace{0.35em}04]&1.865[-11]  &$6\ ^3D_1$&$2\ ^1S_0$&81.621 &          & 6.915[-03]\\
$6\ ^3D_1$&$6\ ^3P_2$&93887. &1.439[\hspace{0.35em}03]&1.584[-17]  &$6\ ^3D_1$&$3\ ^1S_0$&218.69 &          & 1.762[-04]\\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3D_1$&$4\ ^3F_3$&535.72 &          &8.688[-04]  &$6\ ^3D_1$&$4\ ^1S_0$&524.74 &          & 7.098[-06]\\
$6\ ^3D_1$&$4\ ^1F_3$&535.79 &          &8.418[-03]  &$6\ ^3D_1$&$5\ ^1S_0$&1477.5 &          & 3.171[-07]\\
$6\ ^3D_1$&$5\ ^3F_3$&1523.0 &          &1.611[-04]  &$6\ ^3D_1$&$6\ ^1S_0$&88096. &          & 7.253[-14]\\
$6\ ^3D_1$&$5\ ^1F_3$&1523.3 &          &1.927[-03]  &          &          &       &          &           \\
[0.4pc]
$6\ ^3D_2$&$2\ ^3P_1$&81.484 &1.009[\hspace{0.35em}10]&6.627[\hspace{0.35em}01]  &$6\ ^3D_2$&$1\ ^1S_0$&17.200 &2.102[\hspace{0.35em}05]&           \\
$6\ ^3D_2$&$2\ ^3P_2$&81.520 &3.349[\hspace{0.35em}09]&2.772[\hspace{0.35em}01]  &$6\ ^3D_2$&$2\ ^3S_1$&77.617 &1.438[\hspace{0.35em}05]& 4.878[-03]\\
$6\ ^3D_2$&$2\ ^1P_1$&84.438 &6.725[\hspace{0.35em}07]&1.419[\hspace{0.35em}01]  &$6\ ^3D_2$&$2\ ^1S_0$&81.621 &4.156[\hspace{0.35em}02]&           \\
$6\ ^3D_2$&$3\ ^3P_1$&218.65 &3.465[\hspace{0.35em}09]&3.161[\hspace{0.35em}00]  &$6\ ^3D_2$&$3\ ^3S_1$&210.97 &8.763[\hspace{0.35em}04]& 4.198[-05]\\
$6\ ^3D_2$&$3\ ^3P_2$&218.72 &1.152[\hspace{0.35em}09]&1.320[\hspace{0.35em}00]  &$6\ ^3D_2$&$3\ ^1S_0$&218.69 &4.653[\hspace{0.35em}02]&           \\
$6\ ^3D_2$&$3\ ^1P_1$&224.51 &2.524[\hspace{0.35em}07]&7.533[-01]  &$6\ ^3D_2$&$3\ ^3D_1$&222.96 &1.298[\hspace{0.35em}04]& 3.750[-04]\\
$6\ ^3D_2$&$4\ ^3P_1$&524.85 &1.529[\hspace{0.35em}09]&2.420[-01]  &$6\ ^3D_2$&$3\ ^3D_2$&222.96 &9.527[\hspace{0.35em}03]& 6.516[-03]\\
$6\ ^3D_2$&$4\ ^3P_2$&525.04 &5.085[\hspace{0.35em}08]&1.012[-01]  &$6\ ^3D_2$&$3\ ^3D_3$&222.99 &1.482[\hspace{0.35em}04]& 1.885[-03]\\
$6\ ^3D_2$&$4\ ^3F_2$&535.73 &5.792[\hspace{0.35em}06]&6.576[-04]  &$6\ ^3D_2$&$3\ ^1D_2$&223.17 &2.003[\hspace{0.35em}01]& 2.410[-03]\\
$6\ ^3D_2$&$4\ ^3F_3$&535.72 &3.239[\hspace{0.35em}07]&3.104[-03]  &$6\ ^3D_2$&$4\ ^3S_1$&506.74 &3.734[\hspace{0.35em}04]& 1.432[-08]\\
$6\ ^3D_2$&$4\ ^1F_3$&535.79 &1.432[\hspace{0.35em}07]&1.577[-02]  &$6\ ^3D_2$&$4\ ^1S_0$&524.74 &2.331[\hspace{0.35em}02]&           \\
$6\ ^3D_2$&$4\ ^1P_1$&538.78 &1.173[\hspace{0.35em}07]&6.104[-02]  &$6\ ^3D_2$&$4\ ^3D_1$&535.08 &6.555[\hspace{0.35em}03]& 5.556[-05]\\
$6\ ^3D_2$&$5\ ^3P_1$&1478.3 &7.623[\hspace{0.35em}08]&1.521[-02]  &$6\ ^3D_2$&$4\ ^3D_2$&535.09 &4.794[\hspace{0.35em}03]& 5.852[-04]\\
$6\ ^3D_2$&$5\ ^3P_2$&1479.3 &2.537[\hspace{0.35em}08]&6.358[-03]  &$6\ ^3D_2$&$4\ ^3D_3$&535.15 &7.483[\hspace{0.35em}03]& 4.491[-04]\\
$6\ ^3D_2$&$5\ ^3F_2$&1523.0 &1.053[\hspace{0.35em}07]&1.478[-04]  &$6\ ^3D_2$&$4\ ^1D_2$&535.75 &2.555[\hspace{0.35em}01]& 3.250[-04]\\
$6\ ^3D_2$&$5\ ^3F_3$&1522.9 &6.117[\hspace{0.35em}07]&7.934[-04]  &$6\ ^3D_2$&$5\ ^3S_1$&1406.9 &1.517[\hspace{0.35em}04]& 2.680[-07]\\
$6\ ^3D_2$&$5\ ^1F_3$&1523.2 &2.377[\hspace{0.35em}07]&3.451[-03]  &$6\ ^3D_2$&$5\ ^1S_0$&1477.5 &1.076[\hspace{0.35em}02]&           \\
$6\ ^3D_2$&$5\ ^1P_1$&1535.0 &6.203[\hspace{0.35em}06]&3.991[-03]  &$6\ ^3D_2$&$5\ ^3D_1$&1520.1 &2.940[\hspace{0.35em}03]& 7.316[-06]\\
$6\ ^3D_2$&$6\ ^3P_1$&89462. &4.479[\hspace{0.35em}04]&2.439[-10]  &$6\ ^3D_2$&$5\ ^3D_2$&1520.1 &2.147[\hspace{0.35em}03]& 3.274[-05]\\
$6\ ^3D_2$&$6\ ^3P_2$&93751. &1.294[\hspace{0.35em}04]&8.073[-11]  &$6\ ^3D_2$&$5\ ^3D_3$&1520.4 &3.357[\hspace{0.35em}03]& 9.105[-05]\\
$6\ ^3D_2$&$2\ ^3P_0$&81.480 &          &3.022[\hspace{0.35em}00]  &$6\ ^3D_2$&$5\ ^1D_2$&1523.1 &1.431[\hspace{0.35em}01]& 4.192[-05]\\
$6\ ^3D_2$&$3\ ^3P_0$&218.64 &          &1.463[-01]  &$6\ ^3D_2$&$5\ ^3G_3$&1523.3 &1.028[\hspace{0.35em}02]& 1.856[-10]\\
$6\ ^3D_2$&$4\ ^3P_0$&524.82 &          &1.122[-02]  &$6\ ^3D_2$&$6\ ^3S_1$&32443. &2.303[-02]& 2.471[-08]\\
$6\ ^3D_2$&$5\ ^3P_0$&1478.1 &          &7.055[-04]  &$6\ ^3D_2$&$6\ ^1S_0$&87976. &1.196[-06]&           \\
$6\ ^3D_2$&$6\ ^3P_0$&88096. &          &1.222[-11]  &          &          &       &          &           \\
 [0.4pc]
$6\ ^3D_3$&$2\ ^3P_2$&81.520 &1.350[\hspace{0.35em}10]&2.495[\hspace{0.35em}02]  &$6\ ^3D_3$&$2\ ^3S_1$&77.617 &1.452[\hspace{0.35em}05]&           \\
$6\ ^3D_3$&$3\ ^3P_2$&218.72 &4.641[\hspace{0.35em}09]&1.190[\hspace{0.35em}01]  &$6\ ^3D_3$&$3\ ^3S_1$&210.97 &8.837[\hspace{0.35em}04]&           \\
$6\ ^3D_3$&$4\ ^3P_2$&525.02 &2.049[\hspace{0.35em}09]&9.116[-01]  &$6\ ^3D_3$&$3\ ^3D_1$&222.95 &1.065[\hspace{0.35em}03]&           \\
$6\ ^3D_3$&$4\ ^3F_2$&535.71 &1.183[\hspace{0.35em}05]&4.084[-10]  &$6\ ^3D_3$&$3\ ^3D_2$&222.96 &1.051[\hspace{0.35em}04]& 1.670[-03]\\
$6\ ^3D_3$&$4\ ^3F_3$&535.70 &2.521[\hspace{0.35em}06]&5.020[-06]  &$6\ ^3D_3$&$3\ ^3D_3$&222.98 &2.560[\hspace{0.35em}04]& 1.225[-02]\\
$6\ ^3D_3$&$4\ ^1F_3$&535.77 &1.640[\hspace{0.35em}06]&4.033[-03]  &$6\ ^3D_3$&$3\ ^1D_2$&223.17 &1.684[\hspace{0.35em}02]& 1.013[-04]\\
$6\ ^3D_3$&$5\ ^3P_2$&1479.1 &1.022[\hspace{0.35em}09]&5.729[-02]  &$6\ ^3D_3$&$4\ ^3S_1$&506.72 &3.764[\hspace{0.35em}04]&           \\
$6\ ^3D_3$&$5\ ^3F_2$&1522.8 &2.154[\hspace{0.35em}05]&4.999[-11]  &$6\ ^3D_3$&$4\ ^3D_1$&535.06 &5.375[\hspace{0.35em}02]&           \\
$6\ ^3D_3$&$5\ ^3F_3$&1522.8 &4.801[\hspace{0.35em}06]&3.796[-06]  &$6\ ^3D_3$&$4\ ^3D_2$&535.07 &5.336[\hspace{0.35em}03]& 3.655[-04]\\
$6\ ^3D_3$&$5\ ^1F_3$&1523.1 &2.766[\hspace{0.35em}06]&9.046[-04]  &$6\ ^3D_3$&$4\ ^3D_3$&535.13 &1.293[\hspace{0.35em}04]& 1.070[-03]\\
$6\ ^3D_3$&$6\ ^3P_2$&93195. &5.309[\hspace{0.35em}04]&7.497[-10]  &$6\ ^3D_3$&$4\ ^1D_2$&535.73 &5.252[\hspace{0.35em}01]& 1.128[-04]\\
$6\ ^3D_3$&$2\ ^3P_1$&81.483 &          &5.483[\hspace{0.35em}00]  &$6\ ^3D_3$&$5\ ^3S_1$&1406.7 &1.529[\hspace{0.35em}04]&           \\
$6\ ^3D_3$&$2\ ^1P_1$&84.438 &          &7.343[\hspace{0.35em}01]  &$6\ ^3D_3$&$5\ ^3D_1$&1519.9 &2.410[\hspace{0.35em}02]&           \\
$6\ ^3D_3$&$3\ ^3P_1$&218.64 &          &2.651[-01]  &$6\ ^3D_3$&$5\ ^3D_2$&1520.0 &2.396[\hspace{0.35em}03]& 6.951[-05]\\
$6\ ^3D_3$&$3\ ^1P_1$&224.51 &          &3.889[\hspace{0.35em}00]  &$6\ ^3D_3$&$5\ ^3D_3$&1520.2 &5.797[\hspace{0.35em}03]& 5.933[-05]\\
$6\ ^3D_3$&$4\ ^3P_1$&524.83 &          &2.036[-02]  &$6\ ^3D_3$&$5\ ^1D_2$&1523.0 &1.974[\hspace{0.35em}01]& 4.301[-05]\\
$6\ ^3D_3$&$4\ ^1P_1$&538.76 &          &3.147[-01]  &$6\ ^3D_3$&$5\ ^3G_3$&1523.2 &4.932[\hspace{0.35em}00]& 8.041[-12]\\
$6\ ^3D_3$&$5\ ^3P_1$&1478.2 &          &1.281[-03]  &$6\ ^3D_3$&$6\ ^3S_1$&32376. &2.345[-02]&           \\
$6\ ^3D_3$&$5\ ^1P_1$&1534.8 &          &2.057[-02]  &          &          &       &          &           \\
$6\ ^3D_3$&$6\ ^3P_1$&88956. &          &2.119[-11]  &          &          &       &          &           \\
[0.4pc]
$6\ ^3F_2$&$2\ ^3S_1$&77.613 &7.332[-01]&1.078[-06]  &$6\ ^3F_2$&$2\ ^3P_0$&81.475 &1.480[\hspace{0.35em}06]&           \\
$6\ ^3F_2$&$3\ ^3S_1$&210.94 &7.508[\hspace{0.35em}01]&3.024[-08]  &$6\ ^3F_2$&$2\ ^3P_1$&81.479 &1.480[\hspace{0.35em}06]& 4.015[-03]\\
$6\ ^3F_2$&$3\ ^3D_1$&222.92 &4.347[\hspace{0.35em}09]&1.791[\hspace{0.35em}00]  &$6\ ^3F_2$&$2\ ^3P_2$&81.515 &2.114[\hspace{0.35em}05]& 2.677[-03]\\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3F_2$&$3\ ^3D_2$&222.92 &7.921[\hspace{0.35em}08]&5.526[-01]  &$6\ ^3F_2$&$2\ ^1P_1$&84.433 &2.208[\hspace{0.35em}02]& 6.656[-03]\\
$6\ ^3F_2$&$3\ ^3D_3$&222.95 &2.298[\hspace{0.35em}07]&1.138[-07]  &$6\ ^3F_2$&$3\ ^3P_0$&218.60 &3.201[\hspace{0.35em}03]&           \\
$6\ ^3F_2$&$3\ ^1D_2$&223.14 &1.269[\hspace{0.35em}07]&2.140[-01]  &$6\ ^3F_2$&$3\ ^3P_1$&218.61 &3.205[\hspace{0.35em}03]& 6.434[-05]\\
$6\ ^3F_2$&$4\ ^3S_1$&506.55 &5.773[\hspace{0.35em}01]&4.888[-09]  &$6\ ^3F_2$&$3\ ^3P_2$&218.69 &4.654[\hspace{0.35em}02]& 3.756[-05]\\
$6\ ^3F_2$&$4\ ^3D_1$&534.87 &2.603[\hspace{0.35em}09]&1.860[-01]  &$6\ ^3F_2$&$3\ ^1P_1$&224.48 &1.315[\hspace{0.35em}00]& 8.756[-05]\\
$6\ ^3F_2$&$4\ ^3D_2$&534.88 &4.772[\hspace{0.35em}08]&5.537[-02]  &$6\ ^3F_2$&$4\ ^3P_0$&524.62 &1.034[\hspace{0.35em}04]&           \\
$6\ ^3F_2$&$4\ ^3D_3$&534.94 &1.376[\hspace{0.35em}07]&5.266[-11]  &$6\ ^3F_2$&$4\ ^3P_1$&524.65 &1.033[\hspace{0.35em}04]& 8.998[-06]\\
$6\ ^3F_2$&$4\ ^1D_2$&535.54 &4.704[\hspace{0.35em}06]&2.424[-02]  &$6\ ^3F_2$&$4\ ^3P_2$&524.84 &1.469[\hspace{0.35em}03]& 6.382[-06]\\
$6\ ^3F_2$&$5\ ^3S_1$&1405.5 &3.195[\hspace{0.35em}01]&3.205[-10]  &$6\ ^3F_2$&$4\ ^3F_2$&535.53 &6.145[\hspace{0.35em}03]& 4.272[-04]\\
$6\ ^3F_2$&$5\ ^3D_1$&1518.4 &1.458[\hspace{0.35em}09]&1.292[-02]  &$6\ ^3F_2$&$4\ ^3F_3$&535.51 &1.630[\hspace{0.35em}03]& 9.232[-05]\\
$6\ ^3F_2$&$5\ ^3D_2$&1518.5 &2.677[\hspace{0.35em}08]&3.803[-03]  &$6\ ^3F_2$&$4\ ^1F_3$&535.58 &1.058[\hspace{0.35em}03]& 2.653[-04]\\
$6\ ^3F_2$&$5\ ^3D_3$&1518.7 &7.709[\hspace{0.35em}06]&1.414[-11]  &$6\ ^3F_2$&$4\ ^1P_1$&538.57 &1.294[\hspace{0.35em}00]& 1.364[-05]\\
$6\ ^3F_2$&$5\ ^1D_2$&1521.5 &2.212[\hspace{0.35em}06]&1.732[-03]  &$6\ ^3F_2$&$5\ ^3P_0$&1476.5 &1.198[\hspace{0.35em}04]&           \\
$6\ ^3F_2$&$5\ ^3G_3$&1521.7 &2.739[\hspace{0.35em}07]&7.110[-04]  &$6\ ^3F_2$&$5\ ^3P_1$&1476.7 &1.197[\hspace{0.35em}04]& 4.467[-07]\\
$6\ ^3F_2$&$6\ ^3S_1$&31709. &2.037[-02]&2.108[-16]  &$6\ ^3F_2$&$5\ ^3P_2$&1477.7 &1.707[\hspace{0.35em}03]& 4.178[-07]\\
$6\ ^3F_2$&$1\ ^1S_0$&17.200 &          &1.843[-05]  &$6\ ^3F_2$&$5\ ^3F_2$&1521.3 &4.264[\hspace{0.35em}03]& 3.672[-05]\\
$6\ ^3F_2$&$2\ ^1S_0$&81.617 &          &1.905[-07]  &$6\ ^3F_2$&$5\ ^3F_3$&1521.3 &1.184[\hspace{0.35em}03]& 1.256[-05]\\
$6\ ^3F_2$&$3\ ^1S_0$&218.65 &          &7.356[-09]  &$6\ ^3F_2$&$5\ ^1F_3$&1521.6 &6.814[\hspace{0.35em}02]& 5.899[-05]\\
$6\ ^3F_2$&$4\ ^1S_0$&524.54 &          &9.271[-10]  &$6\ ^3F_2$&$5\ ^1P_1$&1533.3 &1.994[\hspace{0.35em}00]& 6.373[-07]\\
$6\ ^3F_2$&$5\ ^1S_0$&1475.9 &          &4.934[-11]  &$6\ ^3F_2$&$6\ ^3P_0$&82888. &1.006[-04]&           \\
$6\ ^3F_2$&$6\ ^1S_0$&82782. &          &9.410[-19]  &$6\ ^3F_2$&$6\ ^3P_1$&84096. &9.361[-05]& 4.737[-11]\\
          &          &       &          &            &$6\ ^3F_2$&$6\ ^3P_2$&87875. &1.073[-05]& 3.556[-10]\\
[0.4pc]
$6\ ^3F_3$&$3\ ^3D_2$&222.93 &3.556[\hspace{0.35em}09]&2.213[\hspace{0.35em}00]  &$6\ ^3F_3$&$2\ ^3P_1$&81.479 &1.407[\hspace{0.35em}06]&           \\
$6\ ^3F_3$&$3\ ^3D_3$&222.95 &3.741[\hspace{0.35em}08]&2.140[-02]  &$6\ ^3F_3$&$2\ ^3P_2$&81.516 &6.881[\hspace{0.35em}05]& 9.816[-03]\\
$6\ ^3F_3$&$3\ ^1D_2$&223.14 &1.237[\hspace{0.35em}09]&2.543[-01]  &$6\ ^3F_3$&$2\ ^1P_1$&84.433 &1.046[\hspace{0.35em}06]&           \\
$6\ ^3F_3$&$4\ ^3D_2$&534.89 &2.060[\hspace{0.35em}09]&2.259[-01]  &$6\ ^3F_3$&$3\ ^3P_1$&218.61 &3.057[\hspace{0.35em}03]&           \\
$6\ ^3F_3$&$4\ ^3D_3$&534.95 &2.241[\hspace{0.35em}08]&2.233[-03]  &$6\ ^3F_3$&$3\ ^3P_2$&218.69 &1.516[\hspace{0.35em}03]& 1.693[-04]\\
$6\ ^3F_3$&$4\ ^1D_2$&535.55 &8.121[\hspace{0.35em}08]&3.093[-02]  &$6\ ^3F_3$&$3\ ^1P_1$&224.48 &5.651[\hspace{0.35em}03]&           \\
$6\ ^3F_3$&$5\ ^3D_2$&1518.5 &1.142[\hspace{0.35em}09]&1.560[-02]  &$6\ ^3F_3$&$4\ ^3P_1$&524.65 &9.835[\hspace{0.35em}03]&           \\
$6\ ^3F_3$&$5\ ^3D_3$&1518.8 &1.256[\hspace{0.35em}08]&1.553[-04]  &$6\ ^3F_3$&$4\ ^3P_2$&524.85 &4.782[\hspace{0.35em}03]& 2.091[-05]\\
$6\ ^3F_3$&$5\ ^1D_2$&1521.5 &4.692[\hspace{0.35em}08]&2.256[-03]  &$6\ ^3F_3$&$4\ ^3F_2$&535.53 &1.250[\hspace{0.35em}03]& 1.777[-06]\\
$6\ ^3F_3$&$5\ ^3G_3$&1521.7 &1.115[\hspace{0.35em}06]&8.411[-05]  &$6\ ^3F_3$&$4\ ^3F_3$&535.52 &6.352[\hspace{0.35em}03]& 4.339[-04]\\
$6\ ^3F_3$&$2\ ^3S_1$&77.613 &          &1.558[-06]  &$6\ ^3F_3$&$4\ ^1F_3$&535.59 &5.759[\hspace{0.35em}01]& 3.058[-05]\\
$6\ ^3F_3$&$3\ ^3S_1$&210.94 &          &1.813[-09]  &$6\ ^3F_3$&$4\ ^1P_1$&538.57 &5.276[\hspace{0.35em}03]&           \\
$6\ ^3F_3$&$3\ ^3D_1$&222.92 &          &2.181[-01]  &$6\ ^3F_3$&$5\ ^3P_1$&1476.8 &1.141[\hspace{0.35em}04]&           \\
$6\ ^3F_3$&$4\ ^3S_1$&506.56 &          &9.373[-11]  &$6\ ^3F_3$&$5\ ^3P_2$&1477.7 &5.558[\hspace{0.35em}03]& 8.279[-07]\\
$6\ ^3F_3$&$4\ ^3D_1$&534.88 &          &2.254[-02]  &$6\ ^3F_3$&$5\ ^3F_2$&1521.4 &8.679[\hspace{0.35em}02]& 9.242[-08]\\
$6\ ^3F_3$&$5\ ^3S_1$&1405.5 &          &1.646[-11]  &$6\ ^3F_3$&$5\ ^3F_3$&1521.3 &4.379[\hspace{0.35em}03]& 3.769[-05]\\
$6\ ^3F_3$&$5\ ^3D_1$&1518.5 &          &1.564[-03]  &$6\ ^3F_3$&$5\ ^1F_3$&1521.6 &6.839[\hspace{0.35em}01]& 4.564[-06]\\
$6\ ^3F_3$&$6\ ^3S_1$&31723. &          &9.240[-17]  &$6\ ^3F_3$&$5\ ^1P_1$&1533.3 &7.971[\hspace{0.35em}03]&           \\
          &          &       &          &            &$6\ ^3F_3$&$6\ ^3P_1$&84190. &8.872[-05]&           \\
          &          &       &          &            &$6\ ^3F_3$&$6\ ^3P_2$&87977. &3.474[-05]& 5.600[-11]\\
[0.4pc]
$6\ ^3G_3$&$2\ ^3P_2$&81.515 &2.274[\hspace{0.35em}00]&5.471[-10]  &$6\ ^3G_3$&$2\ ^3S_1$&77.612 &6.025[-04]&           \\
$6\ ^3G_3$&$3\ ^3P_2$&218.69 &2.260[-01]&1.166[-08]  &$6\ ^3G_3$&$3\ ^3S_1$&210.94 &1.607[-02]&           \\
$6\ ^3G_3$&$4\ ^3P_2$&524.82 &1.895[\hspace{0.35em}00]&3.114[-10]  &$6\ ^3G_3$&$3\ ^3D_1$&222.92 &7.691[\hspace{0.35em}05]&           \\
$6\ ^3G_3$&$4\ ^3F_3$&535.49 &1.607[\hspace{0.35em}08]&1.057[-01]  &$6\ ^3G_3$&$3\ ^3D_2$&222.92 &2.103[\hspace{0.35em}05]& 1.881[-04]\\
$6\ ^3G_3$&$4\ ^3F_2$&535.51 &3.030[\hspace{0.35em}09]&6.350[-01]  &$6\ ^3G_3$&$3\ ^3D_3$&222.95 &1.424[\hspace{0.35em}04]& 7.012[-05]\\
$6\ ^3G_3$&$4\ ^1F_3$&535.56 &1.043[\hspace{0.35em}08]&1.322[-04]  &$6\ ^3G_3$&$3\ ^1D_2$&223.14 &3.381[\hspace{0.35em}03]& 4.064[-04]\\
$6\ ^3G_3$&$5\ ^3P_2$&1477.5 &2.830[\hspace{0.35em}00]&9.143[-11]  &$6\ ^3G_3$&$4\ ^3S_1$&506.53 &2.270[-05]&           \\
$6\ ^3G_3$&$5\ ^3F_2$&1521.2 &2.440[\hspace{0.35em}09]&6.336[-02]  &$6\ ^3G_3$&$4\ ^3D_1$&534.85 &4.460[\hspace{0.35em}03]&           \\
$6\ ^3G_3$&$5\ ^3F_3$&1521.1 &1.355[\hspace{0.35em}08]&1.052[-02]  &$6\ ^3G_3$&$4\ ^3D_2$&534.86 &1.227[\hspace{0.35em}03]& 2.060[-06]\\
$6\ ^3G_3$&$5\ ^1F_3$&1521.4 &7.796[\hspace{0.35em}07]&4.423[-05]  &$6\ ^3G_3$&$4\ ^3D_3$&534.92 &8.289[\hspace{0.35em}01]& 4.085[-07]\\
&&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3G_3$&$6\ ^3P_2$&87269. &4.410[-05]&2.377[-19]  &$6\ ^3G_3$&$4\ ^1D_2$&535.52 &1.251[\hspace{0.35em}01]& 4.444[-06]\\
$6\ ^3G_3$&$2\ ^3P_1$&81.478 &          &6.532[-08]  &$6\ ^3G_3$&$5\ ^3S_1$&1405.3 &9.156[-04]&           \\
$6\ ^3G_3$&$2\ ^1P_1$&84.432 &          &1.932[-07]  &$6\ ^3G_3$&$5\ ^3D_1$&1518.3 &2.397[\hspace{0.35em}04]&           \\
$6\ ^3G_3$&$3\ ^3P_1$&218.61 &          &1.194[-08]  &$6\ ^3G_3$&$5\ ^3D_2$&1518.3 &6.602[\hspace{0.35em}03]& 4.953[-07]\\
$6\ ^3G_3$&$3\ ^1P_1$&224.47 &          &1.003[-08]  &$6\ ^3G_3$&$5\ ^3D_3$&1518.6 &4.435[\hspace{0.35em}02]& 1.406[-07]\\
$6\ ^3G_3$&$4\ ^3P_1$&524.63 &          &3.634[-13]  &$6\ ^3G_3$&$5\ ^1D_2$&1521.3 &5.414[\hspace{0.35em}01]& 9.541[-07]\\
$6\ ^3G_3$&$4\ ^1P_1$&538.55 &          &5.646[-11]  &$6\ ^3G_3$&$5\ ^3G_3$&1521.5 &2.947[\hspace{0.35em}03]& 4.072[-05]\\
$6\ ^3G_3$&$5\ ^3P_1$&1476.6 &          &2.728[-12]  &$6\ ^3G_3$&$6\ ^3S_1$&31630. &4.492[-10]&           \\
$6\ ^3G_3$&$5\ ^1P_1$&1533.1 &          &1.696[-11]  &          &          &       &          &           \\
$6\ ^3G_3$&$6\ ^3P_1$&83541. &          &2.527[-21]  &          &          &       &          &           \\
\hline
\end{supertabular}
\begin{supertabular}{llllllllll}
\hline \multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$2\ ^1S_0$&$2\ ^3P_1$&24487. & 2.491[\hspace{0.35em}01] &             &$2\ ^1S_0$&$2\ ^3S_1$&1207.2 &            &  9.149[-02]\\
$2\ ^1S_0$&$2\ ^3P_2$&39521. &            &  4.962[-10] &           &                 &            &            \\
[0.3pc]
$2\ ^1P_1$&$1\ ^1S_0$&13.446 & 8.853[\hspace{0.35em}12] &             &$2\ ^1P_1$&$2\ ^3P_1$&1722.2 & 4.993[-03] &  1.782[\hspace{0.35em}00]\\
$2\ ^1P_1$&$2\ ^3S_1$&730.90 & 3.259[\hspace{0.35em}05] &  8.215[-02] &$2\ ^1P_1$&$2\ ^3P_2$&1769.6 & 1.478[-03] &  1.928[\hspace{0.35em}00]\\
$2\ ^1P_1$&$2\ ^1S_0$&1852.5 & 3.544[\hspace{0.35em}07] &             &$2\ ^1P_1$&$2\ ^3P_0$&1713.4 &            &  2.175[\hspace{0.35em}00]\\
[0.3pc]
          &          &       &            &             & $2\ ^3S_1$&$1\ ^1S_0$&13.698&            &  1.094[\hspace{0.35em}04]\\
[0.3pc]
$2\ ^3P_0$&$2\ ^3S_1$&1274.6 & 1.030[\hspace{0.35em}08] &             &           &                 &            &            \\
[0.3pc]
$2\ ^3P_1$&$1\ ^1S_0$&13.552 & 5.257[\hspace{0.35em}09] &             &$2\ ^3P_1$&$2\ ^3P_0$&334102 &            &  4.805[-04]\\
$2\ ^3P_1$&$2\ ^3S_1$&1269.8 & 1.042[\hspace{0.35em}08] &  2.219[-03] &           &                 &            &            \\
[0.3pc]
$2\ ^3P_2$&$2\ ^3S_1$&1245.2 & 1.107[\hspace{0.35em}08] &  4.727[-03] &$2\ ^3P_2$&$2\ ^3P_0$&53973. & 2.452[-08] &            \\
$2\ ^3P_2$&$1\ ^1S_0$&13.549 &            &  2.260[\hspace{0.35em}06] &$2\ ^3P_2$&$2\ ^3P_1$&64372. & 2.286[-08] &  5.037[-02]\\
[0.3pc]
$3\ ^1S_0$&$2\ ^3P_1$&78.967 & 2.442[\hspace{0.35em}07] &             &$3\ ^1S_0$&$2\ ^3S_1$&74.344 &            &  5.476[\hspace{0.35em}00]\\
$3\ ^1S_0$&$2\ ^1P_1$&82.762 & 5.229[\hspace{0.35em}10] &             &$3\ ^1S_0$&$3\ ^3S_1$&4566.0 &            &  2.231[-03]\\
$3\ ^1S_0$&$3\ ^3P_1$&286516 & 1.080[-01] &             &           &                 &            &            \\
$3\ ^1S_0$&$2\ ^3P_2$&79.064 &            &  4.898[\hspace{0.35em}02] &           &                 &            &            \\
[0.3pc]
$3\ ^1P_1$&$1\ ^1S_0$&11.546 & 2.478[\hspace{0.35em}12] &             &$3\ ^1P_1$&$2\ ^3P_1$&78.001 & 1.745[\hspace{0.35em}04] &  4.567[\hspace{0.35em}00]\\
$3\ ^1P_1$&$2\ ^3S_1$&73.487 & 8.458[\hspace{0.35em}07] &  1.832[\hspace{0.35em}03] &$3\ ^1P_1$&$2\ ^3P_2$&78.096 & 6.308[\hspace{0.35em}03] &  2.654[\hspace{0.35em}01]\\
$3\ ^1P_1$&$2\ ^1S_0$&78.251 & 1.397[\hspace{0.35em}11] &             &$3\ ^1P_1$&$2\ ^1P_1$&81.701 & 1.247[\hspace{0.35em}07] &  4.566[\hspace{0.35em}00]\\
$3\ ^1P_1$&$3\ ^3S_1$&2660.6 & 4.596[\hspace{0.35em}04] &  7.677[-04] &$3\ ^1P_1$&$3\ ^3P_1$&6236.9 & 3.324[-04] &  4.263[-02]\\
$3\ ^1P_1$&$3\ ^1S_0$&6375.7 & 5.216[\hspace{0.35em}06] &             &$3\ ^1P_1$&$3\ ^3P_2$&6420.7 & 9.625[-05] &  4.511[-02]\\
$3\ ^1P_1$&$3\ ^3D_1$&24675. & 1.804[\hspace{0.35em}01] &  1.247[-10] &$3\ ^1P_1$&$2\ ^3P_0$&77.983 &            &  7.160[\hspace{0.35em}00]\\
$3\ ^1P_1$&$3\ ^3D_2$&24816. & 3.756[\hspace{0.35em}03] &  9.060[-10] &$3\ ^1P_1$&$3\ ^3P_0$&6198.4 &            &  5.270[-02]\\
$3\ ^1P_1$&$3\ ^1D_2$&29985. & 6.024[\hspace{0.35em}04] &  2.640[-09] &           &                 &            &            \\
$3\ ^1P_1$&$3\ ^3D_3$&25799. &            &  8.961[-09] &           &                 &            &            \\
 [0.3pc]
$3\ ^1D_2$&$2\ ^3P_1$&78.205 & 1.060[\hspace{0.35em}10] &  3.306[\hspace{0.35em}03] &$3\ ^1D_2$&$1\ ^1S_0$&11.550 & 6.199[\hspace{0.35em}08] &            \\
$3\ ^1D_2$&$2\ ^3P_2$&78.300 & 4.669[\hspace{0.35em}09] &  2.430[\hspace{0.35em}03] &$3\ ^1D_2$&$2\ ^3S_1$&73.668 & 1.506[\hspace{0.35em}06] &  1.752[-01]\\
$3\ ^1D_2$&$2\ ^1P_1$&81.925 & 4.029[\hspace{0.35em}11] &  2.368[\hspace{0.35em}03] &$3\ ^1D_2$&$2\ ^1S_0$&78.455 & 2.834[\hspace{0.35em}07] &            \\
$3\ ^1D_2$&$3\ ^3P_1$&7874.9 & 4.957[\hspace{0.35em}04] &  1.547[-06] &$3\ ^1D_2$&$3\ ^3S_1$&2919.6 & 1.371[-01] &  1.047[-06]\\
$3\ ^1D_2$&$3\ ^3P_2$&8170.1 & 1.996[\hspace{0.35em}04] &  9.513[-07] &$3\ ^1D_2$&$3\ ^1S_0$&8097.4 & 1.892[-02] &            \\
$3\ ^1D_2$&$2\ ^3P_0$&78.186 &            &  1.197[\hspace{0.35em}03] &$3\ ^1D_2$&$3\ ^3D_1$&139351 & 2.192[-10] &  3.861[-04]\\
$3\ ^1D_2$&$3\ ^3P_0$&7813.6 &            &  5.834[-07] &$3\ ^1D_2$&$3\ ^3D_2$&143970 & 1.275[-10] &  6.361[-05]\\
          &          &       &            &             &$3\ ^1D_2$&$3\ ^3D_3$&184787 & 6.116[-11] &  1.664[-04]\\
 [0.4pc]
$3\ ^3S_1$&$2\ ^3P_0$&80.338 & 6.380[\hspace{0.35em}09] &             &$3\ ^3S_1$&$2\ ^3S_1$&75.574 & 1.530[\hspace{0.35em}00] &  5.527[\hspace{0.35em}00]\\
$3\ ^3S_1$&$2\ ^3P_1$&80.357 & 1.906[\hspace{0.35em}10] &  1.016[\hspace{0.35em}02] &$3\ ^3S_1$&$1\ ^1S_0$&11.596 &            &  4.614[\hspace{0.35em}03]\\
$3\ ^3S_1$&$2\ ^3P_2$&80.457 & 3.199[\hspace{0.35em}10] &  3.274[\hspace{0.35em}02] &$3\ ^3S_1$&$2\ ^1S_0$&80.622 &            &  3.890[\hspace{0.35em}00]\\
$3\ ^3S_1$&$2\ ^1P_1$&84.290 & 1.272[\hspace{0.35em}07] &  2.404[\hspace{0.35em}02] &           &                 &            &            \\
[0.4pc]
$3\ ^3P_0$&$2\ ^3S_1$&74.369 & 1.465[\hspace{0.35em}11] &             &$3\ ^3P_0$&$2\ ^3P_2$&79.092 & 1.336[\hspace{0.35em}07] &            \\
$3\ ^3P_0$&$3\ ^3S_1$&4661.4 & 1.291[\hspace{0.35em}07] &             &$3\ ^3P_0$&$2\ ^3P_1$&78.995 &            &  3.018[-01]\\
          &          &       &            &             &$3\ ^3P_0$&$2\ ^1P_1$&82.793 &            &  5.508[\hspace{0.35em}01]\\
[0.4pc]
$3\ ^3P_1$&$1\ ^1S_0$&11.567 & 1.605[\hspace{0.35em}09] &             &$3\ ^3P_1$&$2\ ^3P_1$&78.989 & 3.332[\hspace{0.35em}06] &  5.104[\hspace{0.35em}00]\\
$3\ ^3P_1$&$2\ ^3S_1$&74.363 & 1.463[\hspace{0.35em}11] &  9.053[\hspace{0.35em}02] &$3\ ^3P_1$&$2\ ^3P_2$&79.086 & 1.001[\hspace{0.35em}07] &  1.610[\hspace{0.35em}01]\\
$3\ ^3P_1$&$2\ ^1S_0$&79.245 & 9.904[\hspace{0.35em}07] &             &$3\ ^3P_1$&$2\ ^1P_1$&82.786 & 1.765[\hspace{0.35em}04] &  1.726[\hspace{0.35em}01]\\
$3\ ^3P_1$&$3\ ^3S_1$&4639.9 & 1.308[\hspace{0.35em}07] &  2.077[-05] &$3\ ^3P_1$&$2\ ^3P_0$&78.970 &            &  1.663[\hspace{0.35em}00]\\
[0.4pc]
$3\ ^3P_2$&$2\ ^3S_1$&74.338 & 1.460[\hspace{0.35em}11] &  1.750[\hspace{0.35em}03] &$3\ ^3P_2$&$2\ ^3P_0$&78.942 & 2.675[\hspace{0.35em}06] &            \\
$3\ ^3P_2$&$3\ ^3S_1$&4543.2 & 1.396[\hspace{0.35em}07] &  4.477[-05] &$3\ ^3P_2$&$2\ ^3P_1$&78.960 & 6.014[\hspace{0.35em}06] &  1.166[\hspace{0.35em}01]\\
$3\ ^3P_2$&$1\ ^1S_0$&11.566 &            &  8.274[\hspace{0.35em}05] &$3\ ^3P_2$&$2\ ^3P_2$&79.057 & 4.674[\hspace{0.35em}06] &  1.223[\hspace{0.35em}01]\\
$3\ ^3P_2$&$2\ ^1S_0$&79.216 &            &  1.082[\hspace{0.35em}03] &$3\ ^3P_2$&$2\ ^1P_1$&82.755 & 3.242[\hspace{0.35em}03] &  1.485[\hspace{0.35em}00]\\
$3\ ^3P_2$&$3\ ^1S_0$&910030 &            &  9.310[-17] &$3\ ^3P_2$&$3\ ^3P_0$&179039 & 2.279[-09] &            \\
          &          &       &            &             &$3\ ^3P_2$&$3\ ^3P_1$&217909 & 1.919[-09] &  1.298[-03]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$3\ ^3D_1$&$2\ ^3P_0$&78.230 & 2.435[\hspace{0.35em}11] &             &$3\ ^3D_1$&$2\ ^3S_1$&73.707 & 3.524[\hspace{0.35em}07] &  6.983[-01]\\
$3\ ^3D_1$&$2\ ^3P_1$&78.249 & 1.825[\hspace{0.35em}11] &  1.823[\hspace{0.35em}02] &$3\ ^3D_1$&$3\ ^3S_1$&2982.1 & 2.884[\hspace{0.35em}00] &  2.235[-04]\\
$3\ ^3D_1$&$2\ ^3P_2$&78.344 & 1.215[\hspace{0.35em}10] &  3.551[-04] &$3\ ^3D_1$&$1\ ^1S_0$&11.551 &            &  4.706[\hspace{0.35em}01]\\
$3\ ^3D_1$&$2\ ^1P_1$&81.973 & 9.892[\hspace{0.35em}07] &  7.143[\hspace{0.35em}01] &$3\ ^3D_1$&$2\ ^1S_0$&78.499 &            &  3.780[-01]\\
$3\ ^3D_1$&$3\ ^3P_0$&8277.7 & 9.979[\hspace{0.35em}05] &             &$3\ ^3D_1$&$3\ ^1S_0$&8597.0 &            &  2.325[-08]\\
$3\ ^3D_1$&$3\ ^3P_1$&8346.6 & 7.304[\hspace{0.35em}05] &  6.405[-08] &           &                 &            &            \\
$3\ ^3D_1$&$3\ ^3P_2$&8679.0 & 4.312[\hspace{0.35em}04] &  1.130[-13] &           &                 &            &            \\
[0.4pc]
$3\ ^3D_2$&$2\ ^3P_1$&78.247 & 3.182[\hspace{0.35em}11] &  1.709[\hspace{0.35em}03] &$3\ ^3D_2$&$1\ ^1S_0$&11.551 & 2.780[\hspace{0.35em}07] &            \\
$3\ ^3D_2$&$2\ ^3P_2$&78.342 & 1.048[\hspace{0.35em}11] &  6.450[\hspace{0.35em}02] &$3\ ^3D_2$&$2\ ^3S_1$&73.705 & 3.374[\hspace{0.35em}07] &  3.381[-01]\\
$3\ ^3D_2$&$2\ ^1P_1$&81.971 & 1.448[\hspace{0.35em}10] &  3.161[\hspace{0.35em}02] &$3\ ^3D_2$&$2\ ^1S_0$&78.498 & 1.260[\hspace{0.35em}06] &            \\
$3\ ^3D_2$&$3\ ^3P_1$&8330.6 & 1.281[\hspace{0.35em}06] &  6.061[-07] &$3\ ^3D_2$&$3\ ^3S_1$&2980.1 & 2.769[\hspace{0.35em}00] &  5.881[-05]\\
$3\ ^3D_2$&$3\ ^3P_2$&8661.7 & 3.753[\hspace{0.35em}05] &  1.889[-07] &$3\ ^3D_2$&$3\ ^1S_0$&8580.0 & 6.292[-04] &            \\
$3\ ^3D_2$&$2\ ^3P_0$&78.229 &            &  3.875[\hspace{0.35em}01] &           &                 &            &            \\
$3\ ^3D_2$&$3\ ^3P_0$&8262.0 &            &  1.448[-08] &           &                 &            &            \\
[0.4pc]
$3\ ^3D_3$&$2\ ^3P_2$&78.333 & 4.377[\hspace{0.35em}11] &  8.754[\hspace{0.35em}03] &$3\ ^3D_3$&$2\ ^3S_1$&73.697 & 3.526[\hspace{0.35em}07] &            \\
$3\ ^3D_3$&$3\ ^3P_2$&8548.1 & 1.632[\hspace{0.35em}06] &  2.739[-06] &$3\ ^3D_3$&$3\ ^3S_1$&2966.5 & 2.962[\hspace{0.35em}00] &            \\
$3\ ^3D_3$&$2\ ^3P_1$&78.238 &            &  2.122[\hspace{0.35em}02] &$3\ ^3D_3$&$3\ ^3D_1$&566744 & 3.754[-13] &            \\
$3\ ^3D_3$&$2\ ^1P_1$&81.961 &            &  2.728[\hspace{0.35em}03] &$3\ ^3D_3$&$3\ ^3D_2$&651795 & 1.791[-12] &  6.201[-05]\\
$3\ ^3D_3$&$3\ ^3P_1$&8225.4 &            &  8.141[-08] &           &                 &            &            \\
[0.4pc]
$4\ ^1S_0$&$2\ ^3P_1$&58.632 & 1.003[\hspace{0.35em}07] &             &$4\ ^1S_0$&$3\ ^3D_2$&233.88 & 2.453[\hspace{0.35em}04] &  4.852[-05]\\
$4\ ^1S_0$&$2\ ^1P_1$&60.698 & 2.119[\hspace{0.35em}10] &             &$4\ ^1S_0$&$3\ ^1D_2$&234.26 & 5.511[\hspace{0.35em}05] &  1.613[-04]\\
$4\ ^1S_0$&$3\ ^3P_1$&227.49 & 7.951[\hspace{0.35em}06] &             &$4\ ^1S_0$&$2\ ^3S_1$&56.044 &            &  5.321[\hspace{0.35em}00]\\
$4\ ^1S_0$&$3\ ^1P_1$&236.11 & 1.461[\hspace{0.35em}10] &             &$4\ ^1S_0$&$3\ ^3S_1$&216.86 &            &  2.356[-02]\\
$4\ ^1S_0$&$2\ ^3P_2$&58.685 &            &  3.594[\hspace{0.35em}02] &           &                 &            &            \\
$4\ ^1S_0$&$3\ ^3P_2$&227.73 &            &  1.747[\hspace{0.35em}01] &           &                 &            &            \\
 [0.4pc]
$4\ ^1P_1$&$1\ ^1S_0$&10.999 & 1.025[\hspace{0.35em}12] &             &$4\ ^1P_1$&$2\ ^3P_1$&58.407 & 7.906[\hspace{0.35em}03] &  1.985[\hspace{0.35em}00]\\
$4\ ^1P_1$&$2\ ^3S_1$&55.838 & 4.070[\hspace{0.35em}07] &  1.463[\hspace{0.35em}03] &$4\ ^1P_1$&$2\ ^3P_2$&58.460 & 2.937[\hspace{0.35em}03] &  1.672[\hspace{0.35em}01]\\
$4\ ^1P_1$&$2\ ^1S_0$&58.546 & 6.183[\hspace{0.35em}10] &             &$4\ ^1P_1$&$2\ ^1P_1$&60.457 & 5.371[\hspace{0.35em}06] &  3.600[\hspace{0.35em}00]\\
$4\ ^1P_1$&$3\ ^3S_1$&213.82 & 1.118[\hspace{0.35em}07] &  2.754[\hspace{0.35em}01] &$4\ ^1P_1$&$3\ ^3P_1$&224.15 & 2.028[\hspace{0.35em}03] &  3.319[-01]\\
$4\ ^1P_1$&$3\ ^1S_0$&224.32 & 1.859[\hspace{0.35em}10] &             &$4\ ^1P_1$&$3\ ^3P_2$&224.38 & 6.964[\hspace{0.35em}02] &  8.545[-01]\\
$4\ ^1P_1$&$3\ ^3D_1$&230.33 & 3.608[\hspace{0.35em}05] &  2.698[-02] &$4\ ^1P_1$&$3\ ^1P_1$&232.50 & 1.339[\hspace{0.35em}06] &  6.138[-02]\\
$4\ ^1P_1$&$3\ ^3D_2$&230.35 & 7.246[\hspace{0.35em}07] &  2.044[-01] &$4\ ^1P_1$&$4\ ^3P_1$&15164. & 4.572[-05] &  3.104[-03]\\
$4\ ^1P_1$&$3\ ^1D_2$&230.71 & 2.081[\hspace{0.35em}09] &  1.544[\hspace{0.35em}00] &$4\ ^1P_1$&$4\ ^3P_2$&15625. & 1.315[-05] &  3.259[-03]\\
$4\ ^1P_1$&$4\ ^3S_1$&6478.1 & 1.109[\hspace{0.35em}04] &  2.990[-05] &$4\ ^1P_1$&$4\ ^3F_3$&76156. & 2.086[-06] &            \\
$4\ ^1P_1$&$4\ ^1S_0$&15232. & 1.274[\hspace{0.35em}06] &             &$4\ ^1P_1$&$4\ ^3F_2$&76824. & 1.153[-09] &  6.223[-12]\\
$4\ ^1P_1$&$4\ ^3D_1$&60159. & 5.562[\hspace{0.35em}00] &  6.179[-12] &$4\ ^1P_1$&$4\ ^1F_3$&79881. & 2.573[-06] &            \\
$4\ ^1P_1$&$4\ ^3D_2$&60597. & 6.732[\hspace{0.35em}02] &  5.510[-11] &$4\ ^1P_1$&$2\ ^3P_0$&58.397 &            &  3.407[\hspace{0.35em}00]\\
$4\ ^1P_1$&$4\ ^1D_2$&77465. & 1.513[\hspace{0.35em}04] &  9.509[-11] &$4\ ^1P_1$&$3\ ^3P_0$&224.10 &            &  4.547[-01]\\
$4\ ^1P_1$&$3\ ^3D_3$&230.43 &            &  2.453[\hspace{0.35em}00] &$4\ ^1P_1$&$4\ ^3P_0$&15063. &            &  3.854[-03]\\
$4\ ^1P_1$&$4\ ^3D_3$&62978. &            &  4.418[-10] &           &                 &            &            \\
[0.4pc]
$4\ ^1D_2$&$2\ ^3P_1$&58.451 & 2.105[\hspace{0.35em}09] &  1.836[\hspace{0.35em}03] &$4\ ^1D_2$&$1\ ^1S_0$&11.001 & 3.498[\hspace{0.35em}08] &            \\
$4\ ^1D_2$&$2\ ^3P_2$&58.504 & 9.990[\hspace{0.35em}08] &  1.372[\hspace{0.35em}03] &$4\ ^1D_2$&$2\ ^3S_1$&55.879 & 1.437[\hspace{0.35em}05] &  1.188[-01]\\
$4\ ^1D_2$&$2\ ^1P_1$&60.504 & 1.285[\hspace{0.35em}11] &  1.327[\hspace{0.35em}03] &$4\ ^1D_2$&$2\ ^1S_0$&58.591 & 3.335[\hspace{0.35em}06] &            \\
$4\ ^1D_2$&$3\ ^3P_1$&224.80 & 6.489[\hspace{0.35em}08] &  3.890[\hspace{0.35em}01] &$4\ ^1D_2$&$3\ ^3S_1$&214.41 & 6.547[\hspace{0.35em}04] &  9.082[-04]\\
$4\ ^1D_2$&$3\ ^3P_2$&225.03 & 3.171[\hspace{0.35em}08] &  2.921[\hspace{0.35em}01] &$4\ ^1D_2$&$3\ ^1S_0$&224.97 & 2.069[\hspace{0.35em}06] &            \\
$4\ ^1D_2$&$3\ ^1P_1$&233.20 & 4.535[\hspace{0.35em}10] &  3.143[\hspace{0.35em}01] &$4\ ^1D_2$&$3\ ^3D_1$&231.02 & 6.171[\hspace{0.35em}03] &  3.321[-02]\\
$4\ ^1D_2$&$4\ ^3P_1$&18854. & 9.146[\hspace{0.35em}03] &  7.860[-08] &$4\ ^1D_2$&$3\ ^3D_2$&231.03 & 9.447[\hspace{0.35em}03] &  1.508[-03]\\
$4\ ^1D_2$&$4\ ^3P_2$&19574. & 4.028[\hspace{0.35em}03] &  4.907[-08] &$4\ ^1D_2$&$3\ ^3D_3$&231.11 & 7.040[\hspace{0.35em}03] &  1.268[-01]\\
$4\ ^1D_2$&$2\ ^3P_0$&58.441 &            &  6.947[\hspace{0.35em}02] &$4\ ^1D_2$&$3\ ^1D_2$&231.40 & 6.099[\hspace{0.35em}05] &  1.382[-01]\\
$4\ ^1D_2$&$3\ ^3P_0$&224.75 &            &  1.476[\hspace{0.35em}01] &$4\ ^1D_2$&$4\ ^3S_1$&7069.3 & 1.530[-02] &  7.796[-08]\\
$4\ ^1D_2$&$4\ ^3P_0$&18699. &            &  3.110[-08] &$4\ ^1D_2$&$4\ ^1S_0$&18961. & 3.885[-03] &            \\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
          &          &       &            &             &$4\ ^1D_2$&$4\ ^3D_1$&269277 & 8.499[-11] &  3.501[-05]\\
          &          &       &            &             &$4\ ^1D_2$&$4\ ^3D_2$&278297 & 5.005[-11] &  5.895[-06]\\
          &          &       &            &             &$4\ ^1D_2$&$4\ ^3D_3$&336751 & 3.175[-11] &  1.782[-05]\\
[0.4pc]
$4\ ^1F_3$&$3\ ^3D_2$&231.01 & 1.696[\hspace{0.35em}10] &  1.102[\hspace{0.35em}02] &$4\ ^1F_3$&$2\ ^3P_1$&58.449 & 8.387[\hspace{0.35em}06] &            \\
$4\ ^1F_3$&$3\ ^3D_3$&231.09 & 4.134[\hspace{0.35em}09] &  5.244[\hspace{0.35em}01] &$4\ ^1F_3$&$2\ ^3P_2$&58.502 & 4.505[\hspace{0.35em}06] &  8.344[-04]\\
$4\ ^1F_3$&$3\ ^1D_2$&231.38 & 6.942[\hspace{0.35em}10] &  2.107[\hspace{0.35em}02] &$4\ ^1F_3$&$2\ ^1P_1$&60.503 & 1.993[\hspace{0.35em}07] &            \\
$4\ ^1F_3$&$4\ ^3D_2$&251026 & 3.739[\hspace{0.35em}01] &  1.960[-13] &$4\ ^1F_3$&$3\ ^3P_1$&224.78 & 8.580[\hspace{0.35em}05] &            \\
$4\ ^1F_3$&$4\ ^3D_3$&297627 & 4.678[\hspace{0.35em}00] &  3.576[-14] &$4\ ^1F_3$&$3\ ^3P_2$&225.01 & 4.616[\hspace{0.35em}05] &  2.920[-05]\\
$4\ ^1F_3$&$2\ ^3S_1$&55.877 &            &  2.449[-06] &$4\ ^1F_3$&$3\ ^1P_1$&233.18 & 1.827[\hspace{0.35em}06] &            \\
$4\ ^1F_3$&$3\ ^3S_1$&214.39 &            &  2.848[-06] &$4\ ^1F_3$&$4\ ^3P_1$&18716. & 6.555[-04] &            \\
$4\ ^1F_3$&$3\ ^3D_1$&231.00 &            &  4.631[\hspace{0.35em}01] &$4\ ^1F_3$&$4\ ^3P_2$&19425. & 2.943[-04] &  3.954[-09]\\
$4\ ^1F_3$&$4\ ^3S_1$&7049.9 &            &  3.301[-13] &           &                 &            &            \\
$4\ ^1F_3$&$4\ ^3D_1$&243665 &            &  8.579[-14] &           &                 &            &            \\
[0.4pc]
$4\ ^3S_1$&$2\ ^3P_0$&58.928 & 2.530[\hspace{0.35em}09] &             &$4\ ^3S_1$&$2\ ^3S_1$&56.324 & 1.948[-01] &  4.667[\hspace{0.35em}00]\\
$4\ ^3S_1$&$2\ ^3P_1$&58.938 & 7.556[\hspace{0.35em}09] &  7.485[\hspace{0.35em}01] &$4\ ^3S_1$&$3\ ^3S_1$&221.12 & 2.343[-01] &  5.358[-02]\\
$4\ ^3S_1$&$2\ ^3P_2$&58.992 & 1.267[\hspace{0.35em}10] &  2.413[\hspace{0.35em}02] &$4\ ^3S_1$&$3\ ^3D_1$&238.82 & 1.238[\hspace{0.35em}05] &  1.376[-03]\\
$4\ ^3S_1$&$2\ ^1P_1$&61.026 & 4.986[\hspace{0.35em}06] &  1.794[\hspace{0.35em}02] &$4\ ^3S_1$&$3\ ^3D_2$&238.84 & 1.972[\hspace{0.35em}05] &  1.812[-04]\\
$4\ ^3S_1$&$3\ ^3P_0$&232.13 & 1.766[\hspace{0.35em}09] &             &$4\ ^3S_1$&$3\ ^3D_3$&238.93 & 2.887[\hspace{0.35em}05] &            \\
$4\ ^3S_1$&$3\ ^3P_1$&232.18 & 5.282[\hspace{0.35em}09] &  3.354[\hspace{0.35em}00] &$4\ ^3S_1$&$3\ ^1D_2$&239.23 & 8.792[\hspace{0.35em}03] &  5.159[-05]\\
$4\ ^3S_1$&$3\ ^3P_2$&232.43 & 8.858[\hspace{0.35em}09] &  1.086[\hspace{0.35em}01] &$4\ ^3S_1$&$1\ ^1S_0$&11.018 &            &  2.160[\hspace{0.35em}03]\\
$4\ ^3S_1$&$3\ ^1P_1$&241.16 & 3.920[\hspace{0.35em}06] &  7.983[\hspace{0.35em}00] &$4\ ^3S_1$&$2\ ^1S_0$&59.080 &            &  3.086[\hspace{0.35em}00]\\
$4\ ^3S_1$&$3\ ^1S_0$&232.37 &            &  5.659[-02] &                     &       &            &            \\
[0.4pc]
$4\ ^3P_0$&$2\ ^3S_1$&56.046 & 6.504[\hspace{0.35em}10] &             &$4\ ^3P_0$&$2\ ^3P_2$&58.688 & 5.714[\hspace{0.35em}06] &            \\
$4\ ^3P_0$&$3\ ^3S_1$&216.90 & 1.885[\hspace{0.35em}10] &             &$4\ ^3P_0$&$3\ ^3P_2$&227.77 & 1.406[\hspace{0.35em}06] &            \\
$4\ ^3P_0$&$3\ ^3D_1$&233.91 & 2.773[\hspace{0.35em}09] &             &$4\ ^3P_0$&$2\ ^3P_1$&58.634 &            &  9.903[-02]\\
$4\ ^3P_0$&$4\ ^3S_1$&11367. & 2.994[\hspace{0.35em}06] &             &$4\ ^3P_0$&$2\ ^1P_1$&60.701 &            &  3.289[\hspace{0.35em}01]\\
$4\ ^3P_0$&$3\ ^3D_2$&233.92 &            &  8.370[-02] &$4\ ^3P_0$&$3\ ^3P_1$&227.53 &            &  5.031[-02]\\
$4\ ^3P_0$&$3\ ^1D_2$&234.30 &            &  2.550[\hspace{0.35em}00] &$4\ ^3P_0$&$3\ ^1P_1$&236.15 &            &  2.169[\hspace{0.35em}00]\\
[0.4pc]
$4\ ^3P_1$&$1\ ^1S_0$&11.007 & 6.845[\hspace{0.35em}08] &             &$4\ ^3P_1$&$2\ ^3P_1$&58.633 & 1.427[\hspace{0.35em}06] &  3.989[\hspace{0.35em}00]\\
$4\ ^3P_1$&$2\ ^3S_1$&56.045 & 6.497[\hspace{0.35em}10] &             &$4\ ^3P_1$&$2\ ^3P_2$&58.686 & 4.283[\hspace{0.35em}06] &  8.703[\hspace{0.35em}00]\\
$4\ ^3P_1$&$2\ ^1S_0$&58.773 & 4.424[\hspace{0.35em}07] &             &$4\ ^3P_1$&$2\ ^1P_1$&60.699 & 7.506[\hspace{0.35em}03] &  1.050[\hspace{0.35em}01]\\
$4\ ^3P_1$&$3\ ^3S_1$&216.88 & 1.882[\hspace{0.35em}10] &  1.366[\hspace{0.35em}01] &$4\ ^3P_1$&$3\ ^3P_1$&227.51 & 3.505[\hspace{0.35em}05] &  6.296[-02]\\
$4\ ^3P_1$&$3\ ^1S_0$&227.69 & 1.400[\hspace{0.35em}07] &             &$4\ ^3P_1$&$3\ ^3P_2$&227.75 & 1.054[\hspace{0.35em}06] &  7.998[-01]\\
$4\ ^3P_1$&$3\ ^3D_1$&233.89 & 6.944[\hspace{0.35em}08] &  7.760[-02] &$4\ ^3P_1$&$3\ ^1P_1$&236.12 & 2.032[\hspace{0.35em}03] &  6.357[-01]\\
$4\ ^3P_1$&$3\ ^3D_2$&233.90 & 2.015[\hspace{0.35em}09] &  1.209[\hspace{0.35em}00] &$4\ ^3P_1$&$2\ ^3P_0$&58.622 &            &  1.099[\hspace{0.35em}00]\\
$4\ ^3P_1$&$3\ ^1D_2$&234.28 & 6.589[\hspace{0.35em}07] &  2.338[\hspace{0.35em}00] &$4\ ^3P_1$&$3\ ^3P_0$&227.46 &            &  5.471[-02]\\
$4\ ^3P_1$&$4\ ^3S_1$&11310. & 3.034[\hspace{0.35em}06] &  8.099[-07] &           &                 &            &            \\
$4\ ^3P_1$&$3\ ^3D_3$&233.98 &            &  2.151[-01] &           &                 &            &            \\
[0.4pc]
$4\ ^3P_2$&$2\ ^3S_1$&56.038 & 6.488[\hspace{0.35em}10] &  1.368[\hspace{0.35em}03] &$4\ ^3P_2$&$2\ ^3P_0$&58.615 & 1.146[\hspace{0.35em}06] &            \\
$4\ ^3P_2$&$3\ ^3S_1$&216.78 & 1.877[\hspace{0.35em}10] &  2.645[\hspace{0.35em}01] &$4\ ^3P_2$&$2\ ^3P_1$&58.626 & 2.578[\hspace{0.35em}06] &  6.556[\hspace{0.35em}00]\\
$4\ ^3P_2$&$3\ ^3D_1$&233.78 & 2.733[\hspace{0.35em}07] &  1.153[-06] &$4\ ^3P_2$&$2\ ^3P_2$&58.679 & 2.001[\hspace{0.35em}06] &  9.577[\hspace{0.35em}00]\\
$4\ ^3P_2$&$3\ ^3D_2$&233.79 & 3.952[\hspace{0.35em}08] &  2.727[-01] &$4\ ^3P_2$&$2\ ^1P_1$&60.692 & 1.339[\hspace{0.35em}03] &  5.231[-01]\\
$4\ ^3P_2$&$3\ ^3D_3$&233.88 & 2.318[\hspace{0.35em}09] &  5.198[\hspace{0.35em}00] &$4\ ^3P_2$&$3\ ^3P_0$&227.36 & 2.815[\hspace{0.35em}05] &            \\
$4\ ^3P_2$&$3\ ^1D_2$&234.17 & 1.778[\hspace{0.35em}07] &  1.032[\hspace{0.35em}00] &$4\ ^3P_2$&$3\ ^3P_1$&227.41 & 6.326[\hspace{0.35em}05] &  5.229[-01]\\
$4\ ^3P_2$&$4\ ^3S_1$&11066. & 3.245[\hspace{0.35em}06] &  1.755[-06] &$4\ ^3P_2$&$3\ ^3P_2$&227.65 & 4.920[\hspace{0.35em}05] &  1.513[-01]\\
$4\ ^3P_2$&$1\ ^1S_0$&11.007 &            &  3.720[\hspace{0.35em}05] &$4\ ^3P_2$&$3\ ^1P_1$&236.02 & 3.947[\hspace{0.35em}02] &  1.624[-01]\\
$4\ ^3P_2$&$2\ ^1S_0$&58.767 &            &  8.392[\hspace{0.35em}02] &$4\ ^3P_2$&$4\ ^3P_0$&418359 & 3.688[-10] &            \\
$4\ ^3P_2$&$3\ ^1S_0$&227.59 &            &  1.766[\hspace{0.35em}01] &$4\ ^3P_2$&$4\ ^3P_1$&513037 & 2.991[-10] &  9.947[-05]\\
$4\ ^3P_2$&$4\ ^1S_0$&605725 &            &  2.392[-15] &           &                 &            &            \\
 [0.4pc]
$4\ ^3D_1$&$2\ ^3P_0$&58.453 & 7.981[\hspace{0.35em}10] &             &$4\ ^3D_1$&$2\ ^3S_1$&55.890 & 5.109[\hspace{0.35em}06] &  4.229[-01]\\
$4\ ^3D_1$&$2\ ^3P_1$&58.463 & 5.981[\hspace{0.35em}10] &  1.074[\hspace{0.35em}02] &$4\ ^3D_1$&$3\ ^3S_1$&214.58 & 2.353[\hspace{0.35em}06] &  7.585[-03]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$4\ ^3D_1$&$2\ ^3P_2$&58.517 & 3.977[\hspace{0.35em}09] &  5.853[-04] &$4\ ^3D_1$&$3\ ^3D_1$&231.22 & 2.213[\hspace{0.35em}05] &  5.788[-02]\\
$4\ ^3D_1$&$2\ ^1P_1$&60.518 & 3.115[\hspace{0.35em}07] &  4.128[\hspace{0.35em}01] &$4\ ^3D_1$&$3\ ^3D_2$&231.23 & 3.538[\hspace{0.35em}05] &  8.651[-05]\\
$4\ ^3D_1$&$3\ ^3P_0$&224.94 & 2.539[\hspace{0.35em}10] &             &$4\ ^3D_1$&$3\ ^3D_3$&231.31 & 4.214[\hspace{0.35em}04] &            \\
$4\ ^3D_1$&$3\ ^3P_1$&224.99 & 1.904[\hspace{0.35em}10] &  2.295[\hspace{0.35em}00] &$4\ ^3D_1$&$3\ ^1D_2$&231.60 & 1.573[\hspace{0.35em}04] &  2.204[-01]\\
$4\ ^3D_1$&$3\ ^3P_2$&225.22 & 1.269[\hspace{0.35em}09] &  4.074[-07] &$4\ ^3D_1$&$4\ ^3S_1$&7259.9 & 4.810[-01] &  2.273[-05]\\
$4\ ^3D_1$&$3\ ^1P_1$&233.41 & 1.248[\hspace{0.35em}07] &  9.708[-01] &$4\ ^3D_1$&$1\ ^1S_0$&11.002 &            &  2.936[\hspace{0.35em}01]\\
$4\ ^3D_1$&$4\ ^3P_0$&20094. & 2.970[\hspace{0.35em}05] &             &$4\ ^3D_1$&$2\ ^1S_0$&58.603 &            &  2.253[-01]\\
$4\ ^3D_1$&$4\ ^3P_1$&20274. & 2.170[\hspace{0.35em}05] &  3.226[-09] &$4\ ^3D_1$&$3\ ^1S_0$&225.16 &            &  1.761[-03]\\
$4\ ^3D_1$&$4\ ^3P_2$&21108. & 1.276[\hspace{0.35em}04] &  7.057[-15] &$4\ ^3D_1$&$4\ ^1S_0$&20397. &            &  1.095[-09]\\
[0.4pc]
$4\ ^3D_2$&$2\ ^3P_1$&58.463 & 1.056[\hspace{0.35em}11] &  1.117[\hspace{0.35em}03] &$4\ ^3D_2$&$1\ ^1S_0$&11.001 & 1.008[\hspace{0.35em}07] &            \\
$4\ ^3D_2$&$2\ ^3P_2$&58.516 & 3.483[\hspace{0.35em}10] &  4.397[\hspace{0.35em}02] &$4\ ^3D_2$&$2\ ^3S_1$&55.890 & 4.969[\hspace{0.35em}06] &  1.923[-01]\\
$4\ ^3D_2$&$2\ ^1P_1$&60.517 & 2.801[\hspace{0.35em}09] &  2.253[\hspace{0.35em}02] &$4\ ^3D_2$&$2\ ^1S_0$&58.603 & 9.409[\hspace{0.35em}04] &            \\
$4\ ^3D_2$&$3\ ^3P_1$&224.98 & 3.364[\hspace{0.35em}10] &  2.400[\hspace{0.35em}01] &$4\ ^3D_2$&$3\ ^3S_1$&214.58 & 2.287[\hspace{0.35em}06] &  3.998[-04]\\
$4\ ^3D_2$&$3\ ^3P_2$&225.21 & 1.112[\hspace{0.35em}10] &  9.464[\hspace{0.35em}00] &$4\ ^3D_2$&$3\ ^1S_0$&225.16 & 5.909[\hspace{0.35em}04] &            \\
$4\ ^3D_2$&$3\ ^1P_1$&233.40 & 9.768[\hspace{0.35em}08] &  5.348[\hspace{0.35em}00] &$4\ ^3D_2$&$3\ ^3D_1$&231.21 & 2.158[\hspace{0.35em}05] &  9.312[-03]\\
$4\ ^3D_2$&$4\ ^3P_1$&20224. & 3.861[\hspace{0.35em}05] &  3.406[-08] &$4\ ^3D_2$&$3\ ^3D_2$&231.22 & 1.692[\hspace{0.35em}05] &  9.205[-02]\\
$4\ ^3D_2$&$4\ ^3P_2$&21054. & 1.130[\hspace{0.35em}05] &  1.100[-08] &$4\ ^3D_2$&$3\ ^3D_3$&231.31 & 2.462[\hspace{0.35em}05] &  7.459[-02]\\
$4\ ^3D_2$&$2\ ^3P_0$&58.453 &            &  3.384[\hspace{0.35em}01] &$4\ ^3D_2$&$3\ ^1D_2$&231.60 & 2.384[\hspace{0.35em}03] &  4.678[-02]\\
$4\ ^3D_2$&$3\ ^3P_0$&224.93 &            &  7.392[-01] &$4\ ^3D_2$&$4\ ^3S_1$&7253.6 & 4.694[-01] &  5.424[-06]\\
$4\ ^3D_2$&$4\ ^3P_0$&20046. &            &  1.097[-09] &$4\ ^3D_2$&$4\ ^1S_0$&20347. & 7.789[-05] &            \\
[0.4pc]
$4\ ^3D_3$&$2\ ^3P_2$&58.514 & 1.434[\hspace{0.35em}11] &  5.139[\hspace{0.35em}03] &$4\ ^3D_3$&$2\ ^3S_1$&55.888 & 5.121[\hspace{0.35em}06] &            \\
$4\ ^3D_3$&$3\ ^3P_2$&225.18 & 4.572[\hspace{0.35em}10] &  1.106[\hspace{0.35em}02] &$4\ ^3D_3$&$3\ ^3S_1$&214.55 & 2.353[\hspace{0.35em}06] &            \\
$4\ ^3D_3$&$4\ ^3P_2$&20781. & 4.835[\hspace{0.35em}05] &  1.373[-07] &$4\ ^3D_3$&$3\ ^3D_1$&231.18 & 1.801[\hspace{0.35em}04] &            \\
$4\ ^3D_3$&$2\ ^3P_1$&58.461 &            &  1.243[\hspace{0.35em}02] &$4\ ^3D_3$&$3\ ^3D_2$&231.19 & 1.732[\hspace{0.35em}05] &  5.148[-02]\\
$4\ ^3D_3$&$2\ ^1P_1$&60.515 &            &  1.578[\hspace{0.35em}03] &$4\ ^3D_3$&$3\ ^3D_3$&231.27 & 4.341[\hspace{0.35em}05] &  1.946[-01]\\
$4\ ^3D_3$&$3\ ^3P_1$&224.95 &            &  2.716[\hspace{0.35em}00] &$4\ ^3D_3$&$3\ ^1D_2$&231.56 & 7.703[\hspace{0.35em}03] &  3.590[-03]\\
$4\ ^3D_3$&$3\ ^1P_1$&233.36 &            &  3.720[\hspace{0.35em}01] &$4\ ^3D_3$&$4\ ^3S_1$&7220.9 & 4.942[-01] &            \\
$4\ ^3D_3$&$4\ ^3P_1$&19972. &            &  4.125[-09] &           &                 &            &            \\
[0.4pc]
$4\ ^3F_2$&$2\ ^3S_1$&55.879 & 1.517[\hspace{0.35em}01] &  2.875[-05] &$4\ ^3F_2$&$2\ ^3P_0$&58.441 & 1.537[\hspace{0.35em}07] &            \\
$4\ ^3F_2$&$3\ ^3S_1$&214.41 & 3.374[\hspace{0.35em}03] &  2.042[-06] &$4\ ^3F_2$&$2\ ^3P_1$&58.451 & 1.536[\hspace{0.35em}07] &  6.709[-02]\\
$4\ ^3F_2$&$3\ ^3D_1$&231.03 & 7.613[\hspace{0.35em}10] &  2.916[\hspace{0.35em}01] &$4\ ^3F_2$&$2\ ^3P_2$&58.504 & 2.195[\hspace{0.35em}06] &  4.211[-02]\\
$4\ ^3F_2$&$3\ ^3D_2$&231.04 & 1.350[\hspace{0.35em}10] &  9.870[\hspace{0.35em}00] &$4\ ^3F_2$&$2\ ^1P_1$&60.505 & 8.684[\hspace{0.35em}03] &  1.219[-01]\\
$4\ ^3F_2$&$3\ ^3D_3$&231.12 & 4.025[\hspace{0.35em}08] &  1.166[-07] &$4\ ^3F_2$&$3\ ^3P_0$&224.75 & 1.579[\hspace{0.35em}06] &            \\
$4\ ^3F_2$&$3\ ^1D_2$&231.41 & 5.999[\hspace{0.35em}08] &  2.619[\hspace{0.35em}00] &$4\ ^3F_2$&$3\ ^3P_1$&224.80 & 1.577[\hspace{0.35em}06] &  2.595[-03]\\
$4\ ^3F_2$&$4\ ^3S_1$&7074.7 & 2.726[-01] &  6.859[-14] &$4\ ^3F_2$&$3\ ^3P_2$&225.04 & 2.246[\hspace{0.35em}05] &  1.599[-03]\\
$4\ ^3F_2$&$4\ ^3D_1$&277327 & 1.064[\hspace{0.35em}02] &  2.828[-14] &$4\ ^3F_2$&$3\ ^1P_1$&233.21 & 9.023[\hspace{0.35em}02] &  4.279[-03]\\
$4\ ^3F_2$&$4\ ^3D_2$&286903 & 1.731[\hspace{0.35em}01] &  7.730[-15] &$4\ ^3F_2$&$4\ ^3P_0$&18736. & 1.201[-03] &            \\
$4\ ^3F_2$&$4\ ^3D_3$&349435 & 2.808[-01] &  3.898[-22] &$4\ ^3F_2$&$4\ ^3P_1$&18893. & 1.152[-03] &  3.805[-09]\\
$4\ ^3F_2$&$1\ ^1S_0$&11.001 &            &  3.008[-03] &$4\ ^3F_2$&$4\ ^3P_2$&19615. & 1.364[-04] &  3.841[-08]\\
$4\ ^3F_2$&$2\ ^1S_0$&58.591 &            &  5.461[-06] &           &                 &            &            \\
$4\ ^3F_2$&$3\ ^1S_0$&224.98 &            &  2.614[-07] &           &                 &            &            \\
$4\ ^3F_2$&$4\ ^1S_0$&19000. &            &  2.933[-16] &           &                 &            &            \\
[0.4pc]
$4\ ^3F_3$&$3\ ^3D_2$&231.04 & 6.402[\hspace{0.35em}10] &  3.023[\hspace{0.35em}01] &$4\ ^3F_3$&$2\ ^3P_1$&58.452 & 1.357[\hspace{0.35em}07] &            \\
$4\ ^3F_3$&$3\ ^3D_3$&231.13 & 5.931[\hspace{0.35em}09] &  1.712[-02] &$4\ ^3F_3$&$2\ ^3P_2$&58.505 & 6.469[\hspace{0.35em}06] &  1.816[-01]\\
$4\ ^3F_3$&$3\ ^1D_2$&231.42 & 2.064[\hspace{0.35em}10] &  6.110[\hspace{0.35em}00] &$4\ ^3F_3$&$2\ ^1P_1$&60.505 & 1.284[\hspace{0.35em}07] &            \\
$4\ ^3F_3$&$4\ ^3D_2$&296611 & 6.972[\hspace{0.35em}01] &  2.018[-14] &$4\ ^3F_3$&$3\ ^3P_1$&224.81 & 1.397[\hspace{0.35em}06] &            \\
$4\ ^3F_3$&$4\ ^3D_3$&363943 & 3.670[\hspace{0.35em}00] &  4.296[-18] &$4\ ^3F_3$&$3\ ^3P_2$&225.04 & 6.619[\hspace{0.35em}05] &  7.051[-03]\\
$4\ ^3F_3$&$2\ ^3S_1$&55.879 &            &  4.348[-05] &$4\ ^3F_3$&$3\ ^1P_1$&233.22 & 1.169[\hspace{0.35em}06] &            \\
$4\ ^3F_3$&$3\ ^3S_1$&214.42 &            &  1.048[-08] &$4\ ^3F_3$&$4\ ^3P_1$&18933. & 1.011[-03] &            \\
$4\ ^3F_3$&$3\ ^3D_1$&231.03 &            &  5.374[\hspace{0.35em}00] &$4\ ^3F_3$&$4\ ^3P_2$&19659. & 3.975[-04] &  9.397[-09]\\
$4\ ^3F_3$&$4\ ^3S_1$&7080.4 &            &  2.463[-14] &           &                 &            &            \\
$4\ ^3F_3$&$4\ ^3D_1$&286387 &            &  4.432[-15] &           &                 &            &            \\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^1S_0$&$2\ ^3P_1$&52.407 & 5.025[\hspace{0.35em}06] &             &$5\ ^1S_0$&$3\ ^3D_2$&158.69 & 1.510[\hspace{0.35em}04] &            \\
$5\ ^1S_0$&$2\ ^1P_1$&54.051 & 1.057[\hspace{0.35em}10] &             &$5\ ^1S_0$&$3\ ^1D_2$&158.87 & 3.391[\hspace{0.35em}05] &            \\
$5\ ^1S_0$&$3\ ^3P_1$&155.72 & 3.920[\hspace{0.35em}06] &             &$5\ ^1S_0$&$4\ ^3D_2$&505.88 & 4.994[\hspace{0.35em}03] &            \\
$5\ ^1S_0$&$3\ ^1P_1$&159.71 & 7.106[\hspace{0.35em}09] &             &$5\ ^1S_0$&$4\ ^1D_2$&506.80 & 1.748[\hspace{0.35em}05] &            \\
$5\ ^1S_0$&$4\ ^3P_1$&493.54 & 2.911[\hspace{0.35em}06] &             &$5\ ^1S_0$&$2\ ^3S_1$&50.329 &            &  3.692[\hspace{0.35em}00]\\
$5\ ^1S_0$&$4\ ^1P_1$&510.14 & 5.052[\hspace{0.35em}09] &             &$5\ ^1S_0$&$3\ ^3S_1$&150.67 &            &  4.510[-02]\\
$5\ ^1S_0$&$2\ ^3P_2$&52.449 &            &  2.235[\hspace{0.35em}02] &$5\ ^1S_0$&$3\ ^3D_1$&158.69 &            &  3.053[-05]\\
$5\ ^1S_0$&$3\ ^3P_2$&155.84 &            &  1.833[\hspace{0.35em}01] &$5\ ^1S_0$&$4\ ^3S_1$&472.90 &            &  1.023[-04]\\
$5\ ^1S_0$&$4\ ^3P_2$&494.01 &            &  1.305[\hspace{0.35em}00] &$5\ ^1S_0$&$4\ ^3D_1$&505.85 &            &  4.711[-06]\\
$5\ ^1S_0$&$4\ ^3F_2$&506.77 &            &  3.717[-09] &$5\ ^1S_0$&$5\ ^3S_1$&22446. &            &  2.114[-05]\\
&          &       &            &             &$5\ ^1D_2$&$5\ ^3D_3$&597954 & 1.098[-11] &  2.701[-06]\\
[0.3pc]
$5\ ^1P_1$&$1\ ^1S_0$&10.763 & 5.197[\hspace{0.35em}11] &             &$5\ ^1P_1$&$2\ ^3P_1$&52.315 & 4.130[\hspace{0.35em}03] &  1.010[\hspace{0.35em}00]\\
$5\ ^1P_1$&$2\ ^3S_1$&50.245 & 2.180[\hspace{0.35em}07] &  9.480[\hspace{0.35em}02] &$5\ ^1P_1$&$2\ ^3P_2$&52.357 & 1.555[\hspace{0.35em}03] &  9.983[\hspace{0.35em}00]\\
$5\ ^1P_1$&$2\ ^1S_0$&52.427 & 3.195[\hspace{0.35em}10] &             &$5\ ^1P_1$&$2\ ^1P_1$&53.954 & 2.749[\hspace{0.35em}06] &  2.317[\hspace{0.35em}00]\\
$5\ ^1P_1$&$3\ ^3S_1$&149.91 & 6.518[\hspace{0.35em}06] &  3.197[\hspace{0.35em}01] &$5\ ^1P_1$&$3\ ^3P_1$&154.92 & 1.182[\hspace{0.35em}03] &  2.139[-01]\\
$5\ ^1P_1$&$3\ ^1S_0$&155.00 & 1.021[\hspace{0.35em}10] &             &$5\ ^1P_1$&$3\ ^3P_2$&155.03 & 4.112[\hspace{0.35em}02] &  7.056[-01]\\
$5\ ^1P_1$&$3\ ^3D_1$&157.85 & 1.594[\hspace{0.35em}05] &  2.476[-02] &$5\ ^1P_1$&$3\ ^1P_1$&158.86 & 7.502[\hspace{0.35em}05] &  7.374[-02]\\
$5\ ^1P_1$&$3\ ^3D_2$&157.85 & 3.120[\hspace{0.35em}07] &  1.882[-01] &$5\ ^1P_1$&$4\ ^3P_1$&485.52 & 3.727[\hspace{0.35em}02] &  3.934[-02]\\
$5\ ^1P_1$&$3\ ^1D_2$&158.03 & 8.983[\hspace{0.35em}08] &  1.423[\hspace{0.35em}00] &$5\ ^1P_1$&$4\ ^3P_2$&485.98 & 1.261[\hspace{0.35em}02] &  7.250[-02]\\
$5\ ^1P_1$&$4\ ^3S_1$&465.53 & 2.643[\hspace{0.35em}06] &  1.347[\hspace{0.35em}00] &$5\ ^1P_1$&$4\ ^3F_3$&498.29 & 9.584[\hspace{0.35em}03] &            \\
$5\ ^1P_1$&$4\ ^1S_0$&485.59 & 4.404[\hspace{0.35em}09] &             &$5\ ^1P_1$&$4\ ^3F_2$&498.32 & 5.660[\hspace{0.35em}00] &  1.902[-07]\\
$5\ ^1P_1$&$4\ ^3D_1$&497.43 & 2.013[\hspace{0.35em}05] &  3.169[-03] &$5\ ^1P_1$&$4\ ^1F_3$&498.45 & 1.502[\hspace{0.35em}04] &            \\
$5\ ^1P_1$&$4\ ^3D_2$&497.46 & 2.424[\hspace{0.35em}07] &  2.958[-02] &$5\ ^1P_1$&$4\ ^1P_1$&501.58 & 2.393[\hspace{0.35em}05] &  2.361[-03]\\
$5\ ^1P_1$&$4\ ^1D_2$&498.35 & 1.155[\hspace{0.35em}09] &  1.755[-01] &$5\ ^1P_1$&$5\ ^3P_1$&29940. & 9.764[-06] &  4.120[-04]\\
$5\ ^1P_1$&$5\ ^3S_1$&12817. & 3.659[\hspace{0.35em}03] &  2.465[-06] &$5\ ^1P_1$&$5\ ^3P_2$&30920. & 2.776[-06] &  4.293[-04]\\
$5\ ^1P_1$&$5\ ^1S_0$&29879. & 4.218[\hspace{0.35em}05] &             &$5\ ^1P_1$&$5\ ^3F_3$&154087 & 5.741[-07] &            \\
$5\ ^1P_1$&$5\ ^3D_1$&119118 & 2.004[\hspace{0.35em}00] &  5.552[-13] &$5\ ^1P_1$&$5\ ^3F_2$&155396 & 3.401[-10] &  5.989[-13]\\
$5\ ^1P_1$&$5\ ^3D_2$&120091 & 1.953[\hspace{0.35em}02] &  5.259[-12] &$5\ ^1P_1$&$5\ ^1F_3$&161975 & 7.548[-07] &            \\
$5\ ^1P_1$&$5\ ^1D_2$&157711 & 4.925[\hspace{0.35em}03] &  7.362[-12] &$5\ ^1P_1$&$2\ ^3P_0$&52.307 &            &  1.811[\hspace{0.35em}00]\\
$5\ ^1P_1$&$3\ ^3D_3$&157.89 &            &  2.257[\hspace{0.35em}00] &$5\ ^1P_1$&$3\ ^3P_0$&154.89 &            &  3.053[-01]\\
$5\ ^1P_1$&$4\ ^3D_3$&497.61 &            &  2.875[-01] &$5\ ^1P_1$&$4\ ^3P_0$&485.41 &            &  5.174[-02]\\
$5\ ^1P_1$&$5\ ^3D_3$&124796 &            &  3.957[-11] &$5\ ^1P_1$&$5\ ^3P_0$&29712. &            &  5.140[-04]\\
$5\ ^1P_1$&$5\ ^3G_3$&163422 &            &  2.759[-21] &           &                 &            &            \\
[0.3pc]
$5\ ^1D_2$&$2\ ^3P_1$&52.332 & 8.005[\hspace{0.35em}08] &  1.039[\hspace{0.35em}03] &$5\ ^1D_2$&$1\ ^1S_0$&10.764 & 1.992[\hspace{0.35em}08] &            \\
$5\ ^1D_2$&$2\ ^3P_2$&52.375 & 3.926[\hspace{0.35em}08] &  7.805[\hspace{0.35em}02] &$5\ ^1D_2$&$2\ ^3S_1$&50.261 & 3.295[\hspace{0.35em}04] &  7.072[-02]\\
$5\ ^1D_2$&$2\ ^1P_1$&53.972 & 5.856[\hspace{0.35em}10] &  7.508[\hspace{0.35em}02] &$5\ ^1D_2$&$2\ ^1S_0$&52.444 & 7.288[\hspace{0.35em}05] &            \\
$5\ ^1D_2$&$3\ ^3P_1$&155.07 & 2.635[\hspace{0.35em}08] &  3.965[\hspace{0.35em}01] &$5\ ^1D_2$&$3\ ^3S_1$&150.05 & 1.942[\hspace{0.35em}04] &  1.209[-03]\\
$5\ ^1D_2$&$3\ ^3P_2$&155.18 & 1.334[\hspace{0.35em}08] &  2.994[\hspace{0.35em}01] &$5\ ^1D_2$&$3\ ^1S_0$&155.15 & 6.456[\hspace{0.35em}05] &            \\
$5\ ^1D_2$&$3\ ^1P_1$&159.02 & 2.175[\hspace{0.35em}10] &  3.196[\hspace{0.35em}01] &$5\ ^1D_2$&$3\ ^3D_1$&158.00 & 2.533[\hspace{0.35em}03] &  1.762[-02]\\
$5\ ^1D_2$&$4\ ^3P_1$&487.02 & 1.086[\hspace{0.35em}08] &  1.672[\hspace{0.35em}00] &$5\ ^1D_2$&$3\ ^3D_2$&158.01 & 5.079[\hspace{0.35em}03] &  4.922[-04]\\
$5\ ^1D_2$&$4\ ^3P_2$&487.48 & 5.568[\hspace{0.35em}07] &  1.266[\hspace{0.35em}00] &$5\ ^1D_2$&$3\ ^3D_3$&158.05 & 2.889[\hspace{0.35em}03] &  1.047[-01]\\
$5\ ^1D_2$&$4\ ^3F_3$&499.87 & 9.015[\hspace{0.35em}07] &  5.985[-03] &$5\ ^1D_2$&$3\ ^1D_2$&158.18 & 2.943[\hspace{0.35em}05] &  1.412[-01]\\
$5\ ^1D_2$&$4\ ^3F_2$&499.90 & 8.712[\hspace{0.35em}05] &  1.778[-03] &$5\ ^1D_2$&$4\ ^3S_1$&466.91 & 7.629[\hspace{0.35em}03] &  1.835[-05]\\
$5\ ^1D_2$&$4\ ^1F_3$&500.03 & 2.406[\hspace{0.35em}08] &  1.525[-01] &$5\ ^1D_2$&$4\ ^1S_0$&487.09 & 2.937[\hspace{0.35em}05] &            \\
$5\ ^1D_2$&$4\ ^1P_1$&503.18 & 9.672[\hspace{0.35em}09] &  1.420[\hspace{0.35em}00] &$5\ ^1D_2$&$4\ ^3D_1$&499.00 & 1.173[\hspace{0.35em}03] &  5.485[-03]\\
$5\ ^1D_2$&$5\ ^3P_1$&36956. & 2.703[\hspace{0.35em}03] &  7.259[-09] &$5\ ^1D_2$&$4\ ^3D_2$&499.03 & 1.120[\hspace{0.35em}03] &  4.228[-04]\\
$5\ ^1D_2$&$5\ ^3P_2$&38460. & 1.233[\hspace{0.35em}03] &  4.505[-09] &$5\ ^1D_2$&$4\ ^3D_3$&499.19 & 1.338[\hspace{0.35em}03] &  1.136[-02]\\
$5\ ^1D_2$&$2\ ^3P_0$&52.324 &            &  3.989[\hspace{0.35em}02] &$5\ ^1D_2$&$4\ ^1D_2$&499.93 & 1.376[\hspace{0.35em}05] &  6.531[-03]\\
$5\ ^1D_2$&$3\ ^3P_0$&155.05 &            &  1.527[\hspace{0.35em}01] &$5\ ^1D_2$&$5\ ^3S_1$&13951. & 2.977[-03] &  1.191[-08]\\
$5\ ^1D_2$&$4\ ^3P_0$&486.91 &            &  6.443[-01] &$5\ ^1D_2$&$5\ ^1S_0$&36864. & 9.607[-04] &            \\
$5\ ^1D_2$&$5\ ^3P_0$&36609. &            &  2.934[-09] &$5\ ^1D_2$&$5\ ^3D_1$&486771 & 2.689[-11] &  5.051[-06]\\
          &          &       &            &             &$5\ ^1D_2$&$5\ ^3D_2$&503441 & 1.584[-11] &  8.549[-07]\\
          &          &       &            &             &$5\ ^1D_2$&$5\ ^3D_3$&597954 & 1.098[-11] &  2.701[-06]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^1F_3$&$3\ ^3D_2$&158.01 & 5.213[\hspace{0.35em}09] &  7.631[\hspace{0.35em}01] &$5\ ^1F_3$&$2\ ^3P_1$&52.332 & 5.402[\hspace{0.35em}06] &            \\
$5\ ^1F_3$&$3\ ^3D_3$&158.04 & 1.305[\hspace{0.35em}09] &  3.697[\hspace{0.35em}01] &$5\ ^1F_3$&$2\ ^3P_2$&52.374 & 2.909[\hspace{0.35em}06] &  1.153[-03]\\
$5\ ^1F_3$&$3\ ^1D_2$&158.18 & 2.330[\hspace{0.35em}10] &  1.494[\hspace{0.35em}02] &$5\ ^1F_3$&$2\ ^1P_1$&53.972 & 1.366[\hspace{0.35em}07] &            \\
$5\ ^1F_3$&$4\ ^3D_2$&498.99 & 3.479[\hspace{0.35em}09] &  4.835[\hspace{0.35em}00] &$5\ ^1F_3$&$3\ ^3P_1$&155.07 & 9.595[\hspace{0.35em}03] &            \\
$5\ ^1F_3$&$4\ ^3D_3$&499.15 & 7.408[\hspace{0.35em}08] &  2.102[\hspace{0.35em}00] &$5\ ^1F_3$&$3\ ^3P_2$&155.18 & 5.040[\hspace{0.35em}03] &  2.170[-05]\\
$5\ ^1F_3$&$4\ ^1D_2$&499.89 & 1.275[\hspace{0.35em}10] &  8.014[\hspace{0.35em}00] &$5\ ^1F_3$&$3\ ^1P_1$&159.02 & 5.658[\hspace{0.35em}03] &            \\
$5\ ^1F_3$&$5\ ^3D_2$&464414 & 2.077[\hspace{0.35em}01] &  3.279[-14] &$5\ ^1F_3$&$4\ ^3P_1$&486.98 & 1.292[\hspace{0.35em}05] &            \\
$5\ ^1F_3$&$5\ ^3D_3$&543688 & 2.623[\hspace{0.35em}00] &  6.272[-15] &$5\ ^1F_3$&$4\ ^3P_2$&487.44 & 6.988[\hspace{0.35em}04] &  1.757[-06]\\
$5\ ^1F_3$&$2\ ^3S_1$&50.260 &            &  2.449[-06] &$5\ ^1F_3$&$4\ ^3F_3$&499.83 & 1.555[\hspace{0.35em}03] &  1.011[-04]\\
$5\ ^1F_3$&$3\ ^3S_1$&150.05 &            &  2.243[-06] &$5\ ^1F_3$&$4\ ^3F_2$&499.86 & 6.851[\hspace{0.35em}03] &  9.851[-04]\\
$5\ ^1F_3$&$3\ ^3D_1$&158.00 &            &  3.307[\hspace{0.35em}01] &$5\ ^1F_3$&$4\ ^1F_3$&499.99 & 6.575[\hspace{0.35em}04] &  9.761[-03]\\
$5\ ^1F_3$&$4\ ^3S_1$&466.87 &            &  1.530[-07] &$5\ ^1F_3$&$4\ ^1P_1$&503.13 & 3.072[\hspace{0.35em}05] &            \\
$5\ ^1F_3$&$4\ ^3D_1$&498.96 &            &  1.879[\hspace{0.35em}00] &$5\ ^1F_3$&$5\ ^3P_1$&36730. & 2.093[-04] &            \\
$5\ ^1F_3$&$5\ ^3S_1$&13919. &            &  4.535[-14] &$5\ ^1F_3$&$5\ ^3P_2$&38214. & 9.315[-05] &  8.175[-10]\\
$5\ ^1F_3$&$5\ ^3D_1$&450191 &            &  1.440[-14] &           &                 &            &            \\
[0.4pc]
$5\ ^3S_1$&$2\ ^3P_0$&52.521 & 1.250[\hspace{0.35em}09] &             &$5\ ^3S_1$&$2\ ^3S_1$&50.443 & 3.652[-02] &  3.084[\hspace{0.35em}00]\\
$5\ ^3S_1$&$2\ ^3P_1$&52.529 & 3.732[\hspace{0.35em}09] &  4.655[\hspace{0.35em}01] &$5\ ^3S_1$&$3\ ^3S_1$&151.69 & 8.514[-02] &  6.700[-02]\\
$5\ ^3S_1$&$2\ ^3P_2$&52.572 & 6.260[\hspace{0.35em}09] &  1.501[\hspace{0.35em}02] &$5\ ^3S_1$&$3\ ^3D_1$&159.81 & 7.476[\hspace{0.35em}04] &  9.945[-04]\\
$5\ ^3S_1$&$2\ ^1P_1$&54.182 & 2.456[\hspace{0.35em}06] &  1.120[\hspace{0.35em}02] &$5\ ^3S_1$&$3\ ^3D_2$&159.82 & 1.191[\hspace{0.35em}05] &  1.347[-04]\\
$5\ ^3S_1$&$3\ ^3P_0$&156.79 & 8.493[\hspace{0.35em}08] &             &$5\ ^3S_1$&$3\ ^3D_3$&159.86 & 1.744[\hspace{0.35em}05] &            \\
$5\ ^3S_1$&$3\ ^3P_1$&156.81 & 2.539[\hspace{0.35em}09] &  3.535[\hspace{0.35em}00] &$5\ ^3S_1$&$3\ ^1D_2$&160.00 & 5.307[\hspace{0.35em}03] &  3.665[-05]\\
$5\ ^3S_1$&$3\ ^3P_2$&156.93 & 4.257[\hspace{0.35em}09] &  1.145[\hspace{0.35em}01] &$5\ ^3S_1$&$4\ ^3S_1$&483.08 & 4.691[-02] &  1.852[-03]\\
$5\ ^3S_1$&$3\ ^1P_1$&160.86 & 1.862[\hspace{0.35em}06] &  8.517[\hspace{0.35em}00] &$5\ ^3S_1$&$4\ ^3D_1$&517.51 & 3.794[\hspace{0.35em}04] &  1.877[-04]\\
$5\ ^3S_1$&$4\ ^3P_0$&504.52 & 6.049[\hspace{0.35em}08] &             &$5\ ^3S_1$&$4\ ^3D_2$&517.55 & 6.140[\hspace{0.35em}04] &  3.083[-05]\\
$5\ ^3S_1$&$4\ ^3P_1$&504.63 & 1.810[\hspace{0.35em}09] &  2.428[-01] &$5\ ^3S_1$&$4\ ^3D_3$&517.71 & 8.849[\hspace{0.35em}04] &            \\
$5\ ^3S_1$&$4\ ^3P_2$&505.13 & 3.034[\hspace{0.35em}09] &  7.875[-01] &$5\ ^3S_1$&$4\ ^1D_2$&518.51 & 1.756[\hspace{0.35em}03] &  5.117[-06]\\
$5\ ^3S_1$&$4\ ^3F_2$&518.48 & 1.536[\hspace{0.35em}01] &  1.455[-10] &$5\ ^3S_1$&$1\ ^1S_0$&10.772 &            &  1.154[\hspace{0.35em}03]\\
$5\ ^3S_1$&$4\ ^1P_1$&522.00 & 1.392[\hspace{0.35em}06] &  5.786[-01] &$5\ ^3S_1$&$2\ ^1S_0$&52.642 &            &  1.993[\hspace{0.35em}00]\\
$5\ ^3S_1$&$4\ ^3F_3$&518.45 &            &  1.039[-09] &$5\ ^3S_1$&$3\ ^1S_0$&156.90 &            &  6.083[-02]\\
$5\ ^3S_1$&$4\ ^1F_3$&518.61 &            &  8.269[-09] &$5\ ^3S_1$&$4\ ^1S_0$&504.71 &            &  2.969[-03]\\
[0.4pc]
$5\ ^3P_0$&$2\ ^3S_1$&50.330 & 3.361[\hspace{0.35em}10] &             &$5\ ^3P_0$&$2\ ^3P_2$&52.450 & 2.914[\hspace{0.35em}06] &            \\
$5\ ^3P_0$&$3\ ^3S_1$&150.67 & 1.040[\hspace{0.35em}10] &             &$5\ ^3P_0$&$3\ ^3P_2$&155.84 & 7.837[\hspace{0.35em}05] &            \\
$5\ ^3P_0$&$3\ ^3D_1$&158.69 & 1.186[\hspace{0.35em}09] &             &$5\ ^3P_0$&$4\ ^3P_2$&494.06 & 2.485[\hspace{0.35em}05] &            \\
$5\ ^3P_0$&$4\ ^3S_1$&472.94 & 4.402[\hspace{0.35em}09] &             &$5\ ^3P_0$&$4\ ^3F_2$&506.82 & 2.663[\hspace{0.35em}04] &            \\
$5\ ^3P_0$&$4\ ^3D_1$&505.90 & 1.467[\hspace{0.35em}09] &             &$5\ ^3P_0$&$2\ ^3P_1$&52.407 &            &  4.369[-02]\\
$5\ ^3P_0$&$5\ ^3S_1$&22542. & 9.641[\hspace{0.35em}05] &             &$5\ ^3P_0$&$2\ ^1P_1$&54.052 &            &  1.915[\hspace{0.35em}01]\\
$5\ ^3P_0$&$3\ ^3D_2$&158.70 &            &  7.803[-02] &$5\ ^3P_0$&$3\ ^3P_1$&155.73 &            &  3.046[-02]\\
$5\ ^3P_0$&$3\ ^1D_2$&158.87 &            &  2.372[\hspace{0.35em}00] &$5\ ^3P_0$&$3\ ^1P_1$&159.72 &            &  1.716[\hspace{0.35em}00]\\
$5\ ^3P_0$&$4\ ^3D_2$&505.93 &            &  1.409[-02] &$5\ ^3P_0$&$4\ ^3P_1$&493.58 &            &  7.245[-03]\\
$5\ ^3P_0$&$4\ ^1D_2$&506.85 &            &  2.836[-01] &$5\ ^3P_0$&$4\ ^1P_1$&510.19 &            &  2.022[-01]\\
[0.4pc]
$5\ ^3P_1$&$1\ ^1S_0$&10.767 & 3.525[\hspace{0.35em}08] &             &$5\ ^3P_1$&$2\ ^3P_1$&52.406 & 7.279[\hspace{0.35em}05] &  2.554[\hspace{0.35em}00]\\
$5\ ^3P_1$&$2\ ^3S_1$&50.329 & 3.357[\hspace{0.35em}10] &  4.522[\hspace{0.35em}02] &$5\ ^3P_1$&$2\ ^3P_2$&52.449 & 2.185[\hspace{0.35em}06] &  4.881[\hspace{0.35em}00]\\
$5\ ^3P_1$&$2\ ^1S_0$&52.519 & 2.304[\hspace{0.35em}07] &             &$5\ ^3P_1$&$2\ ^1P_1$&54.051 & 3.834[\hspace{0.35em}03] &  6.164[\hspace{0.35em}00]\\
$5\ ^3P_1$&$3\ ^3S_1$&150.67 & 1.039[\hspace{0.35em}10] &  1.561[\hspace{0.35em}01] &$5\ ^3P_1$&$3\ ^3P_1$&155.72 & 1.955[\hspace{0.35em}05] &  7.533[-02]\\
$5\ ^3P_1$&$3\ ^1S_0$&155.81 & 7.612[\hspace{0.35em}06] &             &$5\ ^3P_1$&$3\ ^3P_2$&155.83 & 5.875[\hspace{0.35em}05] &  5.836[-01]\\
$5\ ^3P_1$&$3\ ^3D_1$&158.68 & 2.971[\hspace{0.35em}08] &  7.203[-02] &$5\ ^3P_1$&$3\ ^1P_1$&159.71 & 1.112[\hspace{0.35em}03] &  5.118[-01]\\
$5\ ^3P_1$&$3\ ^3D_2$&158.69 & 8.620[\hspace{0.35em}08] &  1.123[\hspace{0.35em}00] &$5\ ^3P_1$&$4\ ^3P_1$&493.52 & 6.191[\hspace{0.35em}04] &  2.336[-03]\\
$5\ ^3P_1$&$3\ ^1D_2$&158.86 & 2.807[\hspace{0.35em}07] &  2.172[\hspace{0.35em}00] &$5\ ^3P_1$&$4\ ^3P_2$&494.00 & 1.862[\hspace{0.35em}05] &  8.258[-02]\\
$5\ ^3P_1$&$4\ ^3S_1$&472.88 & 4.393[\hspace{0.35em}09] &  6.703[-01] &$5\ ^3P_1$&$4\ ^3F_3$&506.73 & 1.102[\hspace{0.35em}04] &            \\
$5\ ^3P_1$&$4\ ^1S_0$&493.59 & 3.416[\hspace{0.35em}06] &             &$5\ ^3P_1$&$4\ ^3F_2$&506.76 & 8.873[\hspace{0.35em}03] &  4.944[-07]\\
$5\ ^3P_1$&$4\ ^3D_1$&505.83 & 3.670[\hspace{0.35em}08] &  8.782[-03] &$5\ ^3P_1$&$4\ ^1F_3$&506.89 & 6.737[\hspace{0.35em}03] &            \\
$5\ ^3P_1$&$4\ ^3D_2$&505.86 & 1.080[\hspace{0.35em}09] &  1.522[-01] &$5\ ^3P_1$&$4\ ^1P_1$&510.12 & 3.730[\hspace{0.35em}02] &  5.757[-02]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3P_1$&$4\ ^1D_2$&506.79 & 2.081[\hspace{0.35em}07] &  2.486[-01] &$5\ ^3P_1$&$2\ ^3P_0$&52.398 &            &  6.665[-01]\\
$5\ ^3P_1$&$5\ ^3S_1$&22412. & 9.792[\hspace{0.35em}05] &  6.651[-08] &$5\ ^3P_1$&$3\ ^3P_0$&155.70 &            &  4.645[-02]\\
$5\ ^3P_1$&$3\ ^3D_3$&158.73 &            &  2.006[-01] &$5\ ^3P_1$&$4\ ^3P_0$&493.41 &            &  4.698[-03]\\
$5\ ^3P_1$&$4\ ^3D_3$&506.02 &            &  2.434[-02] &           &                 &            &            \\
[0.4pc]
$5\ ^3P_2$&$2\ ^3S_1$&50.327 & 3.354[\hspace{0.35em}10] &  8.769[\hspace{0.35em}02] &$5\ ^3P_2$&$2\ ^3P_0$&52.395 & 5.850[\hspace{0.35em}05] &            \\
$5\ ^3P_2$&$3\ ^3S_1$&150.64 & 1.037[\hspace{0.35em}10] &  3.026[\hspace{0.35em}01] &$5\ ^3P_2$&$2\ ^3P_1$&52.404 & 1.316[\hspace{0.35em}06] &  3.737[\hspace{0.35em}00]\\
$5\ ^3P_2$&$3\ ^3D_1$&158.66 & 1.168[\hspace{0.35em}07] &  1.580[-06] &$5\ ^3P_2$&$2\ ^3P_2$&52.446 & 1.021[\hspace{0.35em}06] &  6.135[\hspace{0.35em}00]\\
$5\ ^3P_2$&$3\ ^3D_2$&158.66 & 1.691[\hspace{0.35em}08] &  2.531[-01] &$5\ ^3P_2$&$2\ ^1P_1$&54.048 & 6.740[\hspace{0.35em}02] &  2.380[-01]\\
$5\ ^3P_2$&$3\ ^3D_3$&158.70 & 9.917[\hspace{0.35em}08] &  4.828[\hspace{0.35em}00] &$5\ ^3P_2$&$3\ ^3P_0$&155.67 & 1.572[\hspace{0.35em}05] &            \\
$5\ ^3P_2$&$3\ ^1D_2$&158.84 & 7.603[\hspace{0.35em}06] &  9.592[-01] &$5\ ^3P_2$&$3\ ^3P_1$&155.70 & 3.534[\hspace{0.35em}05] &  3.909[-01]\\
$5\ ^3P_2$&$4\ ^3S_1$&472.65 & 4.381[\hspace{0.35em}09] &  1.299[\hspace{0.35em}00] &$5\ ^3P_2$&$3\ ^3P_2$&155.81 & 2.745[\hspace{0.35em}05] &  1.813[-01]\\
$5\ ^3P_2$&$4\ ^3D_1$&505.56 & 1.448[\hspace{0.35em}07] &  6.832[-08] &$5\ ^3P_2$&$3\ ^1P_1$&159.68 & 2.130[\hspace{0.35em}02] &  9.864[-02]\\
$5\ ^3P_2$&$4\ ^3D_2$&505.59 & 2.125[\hspace{0.35em}08] &  3.588[-02] &$5\ ^3P_2$&$4\ ^3P_0$&493.15 & 4.974[\hspace{0.35em}04] &            \\
$5\ ^3P_2$&$4\ ^3D_3$&505.75 & 1.227[\hspace{0.35em}09] &  5.882[-01] &$5\ ^3P_2$&$4\ ^3P_1$&493.26 & 1.118[\hspace{0.35em}05] &  5.202[-02]\\
$5\ ^3P_2$&$4\ ^1D_2$&506.51 & 6.141[\hspace{0.35em}06] &  1.118[-01] &$5\ ^3P_2$&$4\ ^3P_2$&493.74 & 8.695[\hspace{0.35em}04] &  5.666[-03]\\
$5\ ^3P_2$&$5\ ^3S_1$&21893. & 1.052[\hspace{0.35em}06] &  1.454[-07] &$5\ ^3P_2$&$4\ ^3F_2$&506.49 & 7.593[\hspace{0.35em}02] &  9.493[-07]\\
$5\ ^3P_2$&$1\ ^1S_0$&10.767 &            &  1.958[\hspace{0.35em}05] &$5\ ^3P_2$&$4\ ^3F_3$&506.46 & 3.131[\hspace{0.35em}03] &  3.656[-08]\\
$5\ ^3P_2$&$2\ ^1S_0$&52.516 &            &  5.355[\hspace{0.35em}02] &$5\ ^3P_2$&$4\ ^1F_3$&506.61 & 2.183[\hspace{0.35em}03] &  9.596[-08]\\
$5\ ^3P_2$&$3\ ^1S_0$&155.78 &            &  2.007[\hspace{0.35em}01] &$5\ ^3P_2$&$4\ ^1P_1$&509.85 & 7.357[\hspace{0.35em}01] &  2.145[-02]\\
$5\ ^3P_2$&$4\ ^1S_0$&493.33 &            &  8.969[-01] &$5\ ^3P_2$&$5\ ^3P_0$&760622 & 1.170[-10] &            \\
$5\ ^3P_2$&$5\ ^1S_0$&888246 &            &  8.852[-16] &$5\ ^3P_2$&$5\ ^3P_1$&945368 & 8.869[-11] &  1.590[-05]\\
 [0.4pc]
$5\ ^3D_1$&$2\ ^3P_0$&52.330 & 3.683[\hspace{0.35em}10] &             &$5\ ^3D_1$&$2\ ^3S_1$&50.266 & 1.364[\hspace{0.35em}06] &  2.441[-01]\\
$5\ ^3D_1$&$2\ ^3P_1$&52.338 & 2.760[\hspace{0.35em}10] &  6.193[\hspace{0.35em}01] &$5\ ^3D_1$&$3\ ^3S_1$&150.10 & 8.159[\hspace{0.35em}05] &  7.808[-03]\\
$5\ ^3D_1$&$2\ ^3P_2$&52.380 & 1.835[\hspace{0.35em}09] &  4.910[-04] &$5\ ^3D_1$&$3\ ^3D_1$&158.06 & 1.065[\hspace{0.35em}05] &  5.978[-02]\\
$5\ ^3D_1$&$2\ ^1P_1$&53.978 & 1.416[\hspace{0.35em}07] &  2.359[\hspace{0.35em}01] &$5\ ^3D_1$&$3\ ^3D_2$&158.06 & 1.703[\hspace{0.35em}05] &  3.794[-04]\\
$5\ ^3D_1$&$3\ ^3P_0$&155.09 & 1.255[\hspace{0.35em}10] &             &$5\ ^3D_1$&$3\ ^3D_3$&158.10 & 2.027[\hspace{0.35em}04] &            \\
$5\ ^3D_1$&$3\ ^3P_1$&155.12 & 9.408[\hspace{0.35em}09] &  2.386[\hspace{0.35em}00] &$5\ ^3D_1$&$3\ ^1D_2$&158.24 & 7.560[\hspace{0.35em}03] &  1.686[-01]\\
$5\ ^3D_1$&$3\ ^3P_2$&155.23 & 6.263[\hspace{0.35em}08] &  2.441[-07] &$5\ ^3D_1$&$4\ ^3S_1$&467.36 & 3.225[\hspace{0.35em}05] &  4.044[-04]\\
$5\ ^3D_1$&$3\ ^1P_1$&159.08 & 5.951[\hspace{0.35em}06] &  9.969[-01] &$5\ ^3D_1$&$4\ ^3D_1$&499.52 & 4.943[\hspace{0.35em}04] &  2.766[-03]\\
$5\ ^3D_1$&$4\ ^3P_0$&487.40 & 5.246[\hspace{0.35em}09] &             &$5\ ^3D_1$&$4\ ^3D_2$&499.55 & 8.028[\hspace{0.35em}04] &  1.137[-04]\\
$5\ ^3D_1$&$4\ ^3P_1$&487.50 & 3.935[\hspace{0.35em}09] &  1.011[-01] &$5\ ^3D_1$&$4\ ^3D_3$&499.70 & 9.413[\hspace{0.35em}03] &            \\
$5\ ^3D_1$&$4\ ^3P_2$&487.97 & 2.624[\hspace{0.35em}08] &  4.808[-08] &$5\ ^3D_1$&$4\ ^1D_2$&500.44 & 2.292[\hspace{0.35em}03] &  2.166[-02]\\
$5\ ^3D_1$&$4\ ^3F_2$&500.42 & 3.371[\hspace{0.35em}08] &  2.753[-02] &$5\ ^3D_1$&$5\ ^3S_1$&14363. & 1.087[-01] &  3.426[-06]\\
$5\ ^3D_1$&$4\ ^1P_1$&503.70 & 2.778[\hspace{0.35em}06] &  4.423[-02] &$5\ ^3D_1$&$1\ ^1S_0$&10.764 &            &  1.757[\hspace{0.35em}01]\\
$5\ ^3D_1$&$5\ ^3P_0$&39586. & 1.061[\hspace{0.35em}05] &             &$5\ ^3D_1$&$2\ ^1S_0$&52.450 &            &  1.275[-01]\\
$5\ ^3D_1$&$5\ ^3P_1$&39993. & 7.720[\hspace{0.35em}04] &  2.951[-10] &$5\ ^3D_1$&$3\ ^1S_0$&155.20 &            &  2.380[-03]\\
$5\ ^3D_1$&$5\ ^3P_2$&41759. & 4.503[\hspace{0.35em}03] &  6.553[-16] &$5\ ^3D_1$&$4\ ^1S_0$&487.57 &            &  2.856[-05]\\
$5\ ^3D_1$&$4\ ^3F_3$&500.39 &            &  7.091[-03] &$5\ ^3D_1$&$5\ ^1S_0$&39884. &            &  7.849[-11]\\
$5\ ^3D_1$&$4\ ^1F_3$&500.54 &            &  6.127[-02] &           &                 &            &            \\
[0.4pc]
$5\ ^3D_2$&$2\ ^3P_1$&52.338 & 4.892[\hspace{0.35em}10] &  6.645[\hspace{0.35em}02] &$5\ ^3D_2$&$1\ ^1S_0$&10.764 & 4.863[\hspace{0.35em}06] &            \\
$5\ ^3D_2$&$2\ ^3P_2$&52.380 & 1.614[\hspace{0.35em}10] &  2.650[\hspace{0.35em}02] &$5\ ^3D_2$&$2\ ^3S_1$&50.266 & 1.333[\hspace{0.35em}06] &  1.075[-01]\\
$5\ ^3D_2$&$2\ ^1P_1$&53.978 & 1.054[\hspace{0.35em}09] &  1.372[\hspace{0.35em}02] &$5\ ^3D_2$&$2\ ^1S_0$&52.450 & 1.719[\hspace{0.35em}04] &            \\
$5\ ^3D_2$&$3\ ^3P_1$&155.12 & 1.668[\hspace{0.35em}10] &  2.578[\hspace{0.35em}01] &$5\ ^3D_2$&$3\ ^3S_1$&150.10 & 7.965[\hspace{0.35em}05] &  8.511[-04]\\
$5\ ^3D_2$&$3\ ^3P_2$&155.23 & 5.511[\hspace{0.35em}09] &  1.029[\hspace{0.35em}01] &$5\ ^3D_2$&$3\ ^1S_0$&155.20 & 1.552[\hspace{0.35em}04] &            \\
$5\ ^3D_2$&$3\ ^1P_1$&159.07 & 3.860[\hspace{0.35em}08] &  5.848[\hspace{0.35em}00] &$5\ ^3D_2$&$3\ ^3D_1$&158.05 & 1.043[\hspace{0.35em}05] &  8.127[-03]\\
$5\ ^3D_2$&$4\ ^3P_1$&487.49 & 6.977[\hspace{0.35em}09] &  1.091[\hspace{0.35em}00] &$5\ ^3D_2$&$3\ ^3D_2$&158.06 & 8.091[\hspace{0.35em}04] &  9.537[-02]\\
$5\ ^3D_2$&$4\ ^3P_2$&487.95 & 2.309[\hspace{0.35em}09] &  4.363[-01] &$5\ ^3D_2$&$3\ ^3D_3$&158.10 & 1.190[\hspace{0.35em}05] &  4.948[-02]\\
$5\ ^3D_2$&$4\ ^3F_3$&500.37 & 2.230[\hspace{0.35em}08] &  2.276[-02] &$5\ ^3D_2$&$3\ ^1D_2$&158.23 & 7.150[\hspace{0.35em}02] &  4.146[-02]\\
$5\ ^3D_2$&$4\ ^3F_2$&500.40 & 3.658[\hspace{0.35em}07] &  5.270[-03] &$5\ ^3D_2$&$4\ ^3S_1$&467.34 & 3.147[\hspace{0.35em}05] &  4.031[-06]\\
$5\ ^3D_2$&$4\ ^1F_3$&500.52 & 7.743[\hspace{0.35em}07] &  1.007[-01] &$5\ ^3D_2$&$4\ ^1S_0$&487.56 & 7.108[\hspace{0.35em}03] &            \\
$5\ ^3D_2$&$4\ ^1P_1$&503.68 & 1.710[\hspace{0.35em}08] &  2.605[-01] &$5\ ^3D_2$&$4\ ^3D_1$&499.50 & 4.841[\hspace{0.35em}04] &  8.202[-04]\\
$5\ ^3D_2$&$5\ ^3P_1$&39884. & 1.380[\hspace{0.35em}05] &  3.223[-09] &$5\ ^3D_2$&$4\ ^3D_2$&499.53 & 3.720[\hspace{0.35em}04] &  4.615[-03]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3D_2$&$5\ ^3P_2$&41641. & 4.005[\hspace{0.35em}04] &  1.039[-09] &$5\ ^3D_2$&$4\ ^3D_3$&499.68 & 5.524[\hspace{0.35em}04] &  8.509[-03]\\
$5\ ^3D_2$&$2\ ^3P_0$&52.329 &            &  2.179[\hspace{0.35em}01] &$5\ ^3D_2$&$4\ ^1D_2$&500.43 & 6.782[\hspace{0.35em}02] &  3.610[-03]\\
$5\ ^3D_2$&$3\ ^3P_0$&155.09 &            &  8.601[-01] &$5\ ^3D_2$&$5\ ^3S_1$&14349. & 1.066[-01] &  7.683[-07]\\
$5\ ^3D_2$&$4\ ^3P_0$&487.38 &            &  3.646[-02] &$5\ ^3D_2$&$5\ ^1S_0$&39776. & 1.588[-05] &            \\
$5\ ^3D_2$&$5\ ^3P_0$&39479. &            &  1.133[-10] &           &                 &            &            \\
[0.4pc]
$5\ ^3D_3$&$2\ ^3P_2$&52.379 & 6.615[\hspace{0.35em}10] &  2.959[\hspace{0.35em}03] &$5\ ^3D_3$&$2\ ^3S_1$&50.265 & 1.370[\hspace{0.35em}06] &            \\
$5\ ^3D_3$&$3\ ^3P_2$&155.22 & 2.257[\hspace{0.35em}10] &  1.149[\hspace{0.35em}02] &$5\ ^3D_3$&$3\ ^3S_1$&150.09 & 8.168[\hspace{0.35em}05] &            \\
$5\ ^3D_3$&$4\ ^3P_2$&487.88 & 9.452[\hspace{0.35em}09] &  4.870[\hspace{0.35em}00] &$5\ ^3D_3$&$3\ ^3D_1$&158.05 & 8.676[\hspace{0.35em}03] &            \\
$5\ ^3D_3$&$4\ ^3F_2$&500.32 & 7.564[\hspace{0.35em}05] &  6.891[-09] &$5\ ^3D_3$&$3\ ^3D_2$&158.05 & 8.342[\hspace{0.35em}04] &  3.472[-02]\\
$5\ ^3D_3$&$4\ ^3F_3$&500.29 & 1.571[\hspace{0.35em}07] &  9.639[-06] &$5\ ^3D_3$&$3\ ^3D_3$&158.09 & 2.089[\hspace{0.35em}05] &  2.009[-01]\\
$5\ ^3D_3$&$4\ ^1F_3$&500.45 & 1.097[\hspace{0.35em}07] &  2.968[-02] &$5\ ^3D_3$&$3\ ^1D_2$&158.23 & 3.703[\hspace{0.35em}03] &  7.705[-04]\\
$5\ ^3D_3$&$5\ ^3P_2$&41103. & 1.707[\hspace{0.35em}05] &  1.239[-08] &$5\ ^3D_3$&$4\ ^3S_1$&467.28 & 3.225[\hspace{0.35em}05] &            \\
$5\ ^3D_3$&$2\ ^3P_1$&52.337 &            &  7.148[\hspace{0.35em}01] &$5\ ^3D_3$&$4\ ^3D_1$&499.42 & 4.025[\hspace{0.35em}03] &            \\
$5\ ^3D_3$&$2\ ^1P_1$&53.977 &            &  9.022[\hspace{0.35em}02] &$5\ ^3D_3$&$4\ ^3D_2$&499.45 & 3.930[\hspace{0.35em}04] &  6.033[-03]\\
$5\ ^3D_3$&$3\ ^3P_1$&155.11 &            &  2.823[\hspace{0.35em}00] &$5\ ^3D_3$&$4\ ^3D_3$&499.61 & 9.698[\hspace{0.35em}04] &  9.304[-03]\\
$5\ ^3D_3$&$3\ ^1P_1$&159.07 &            &  3.822[\hspace{0.35em}01] &$5\ ^3D_3$&$4\ ^1D_2$&500.35 & 1.122[\hspace{0.35em}03] &  1.469[-03]\\
$5\ ^3D_3$&$4\ ^3P_1$&487.41 &            &  1.201[-01] &$5\ ^3D_3$&$5\ ^3S_1$&14285. & 1.117[-01] &            \\
$5\ ^3D_3$&$4\ ^1P_1$&503.60 &            &  1.698[\hspace{0.35em}00] &           &                 &            &            \\
$5\ ^3D_3$&$5\ ^3P_1$&39391. &            &  3.784[-10] &           &                 &            &            \\
[0.4pc]
$5\ ^3G_3$&$2\ ^3P_2$&52.374 & 1.340[\hspace{0.35em}01] &  1.861[-08] &$5\ ^3G_3$&$2\ ^3S_1$&50.260 & 4.896[-03] &            \\
$5\ ^3G_3$&$3\ ^3P_2$&155.17 & 1.343[\hspace{0.35em}00] &  1.903[-07] &$5\ ^3G_3$&$3\ ^3S_1$&150.05 & 2.499[-01] &            \\
$5\ ^3G_3$&$4\ ^3P_2$&487.43 & 5.250[\hspace{0.35em}01] &  1.798[-08] &$5\ ^3G_3$&$3\ ^3D_1$&158.00 & 4.761[\hspace{0.35em}06] &            \\
$5\ ^3G_3$&$4\ ^3F_3$&499.82 & 1.323[\hspace{0.35em}09] &  1.028[\hspace{0.35em}00] &$5\ ^3G_3$&$3\ ^3D_2$&158.01 & 1.266[\hspace{0.35em}06] &  1.501[-03]\\
$5\ ^3G_3$&$4\ ^3F_2$&499.85 & 2.565[\hspace{0.35em}10] &  6.170[\hspace{0.35em}00] &$5\ ^3G_3$&$3\ ^3D_3$&158.04 & 8.816[\hspace{0.35em}04] &  6.584[-04]\\
$5\ ^3G_3$&$4\ ^1F_3$&499.97 & 9.214[\hspace{0.35em}08] &  3.375[-04] &$5\ ^3G_3$&$3\ ^1D_2$&158.18 & 5.638[\hspace{0.35em}04] &  4.823[-03]\\
$5\ ^3G_3$&$5\ ^3P_2$&38135. & 2.257[-04] &  7.302[-18] &$5\ ^3G_3$&$4\ ^3S_1$&466.86 & 3.646[-02] &            \\
$5\ ^3G_3$&$2\ ^3P_1$&52.332 &            &  1.056[-06] &$5\ ^3G_3$&$4\ ^3D_1$&498.95 & 4.127[\hspace{0.35em}05] &            \\
$5\ ^3G_3$&$2\ ^1P_1$&53.971 &            &  3.327[-06] &$5\ ^3G_3$&$4\ ^3D_2$&498.98 & 1.114[\hspace{0.35em}05] &  6.863[-05]\\
$5\ ^3G_3$&$3\ ^3P_1$&155.06 &            &  2.101[-07] &$5\ ^3G_3$&$4\ ^3D_3$&499.13 & 7.632[\hspace{0.35em}03] &  2.194[-05]\\
$5\ ^3G_3$&$3\ ^1P_1$&159.02 &            &  2.256[-07] &$5\ ^3G_3$&$4\ ^1D_2$&499.87 & 3.166[\hspace{0.35em}03] &  1.902[-04]\\
$5\ ^3G_3$&$4\ ^3P_1$&486.96 &            &  9.850[-10] &$5\ ^3G_3$&$5\ ^3S_1$&13908. & 3.153[-09] &            \\
$5\ ^3G_3$&$4\ ^1P_1$&503.12 &            &  3.745[-09] &$5\ ^3G_3$&$5\ ^3D_1$&439375 & 1.293[-09] &            \\
$5\ ^3G_3$&$5\ ^3P_1$&36656. &            &  3.454[-21] &$5\ ^3G_3$&$5\ ^3D_2$&452912 & 3.014[-10] &  1.581[-14]\\
          &          &       &            &             &$5\ ^3G_3$&$5\ ^3D_3$&527991 & 9.554[-12] &  1.088[-13]\\
[0.4pc]
$5\ ^3F_2$&$2\ ^3S_1$&50.261 & 1.893[\hspace{0.35em}01] &  2.700[-05] &$5\ ^3F_2$&$2\ ^3P_0$&52.324 & 1.037[\hspace{0.35em}07] &            \\
$5\ ^3F_2$&$3\ ^3S_1$&150.06 & 1.090[\hspace{0.35em}03] &  1.029[-06] &$5\ ^3F_2$&$2\ ^3P_1$&52.332 & 1.036[\hspace{0.35em}07] &  5.874[-02]\\
$5\ ^3F_2$&$3\ ^3D_1$&158.01 & 2.512[\hspace{0.35em}10] &  2.058[\hspace{0.35em}01] &$5\ ^3F_2$&$2\ ^3P_2$&52.375 & 1.481[\hspace{0.35em}06] &  3.651[-02]\\
$5\ ^3F_2$&$3\ ^3D_2$&158.01 & 4.452[\hspace{0.35em}09] &  6.967[\hspace{0.35em}00] &$5\ ^3F_2$&$2\ ^1P_1$&53.972 & 5.789[\hspace{0.35em}03] &  1.071[-01]\\
$5\ ^3F_2$&$3\ ^3D_3$&158.05 & 1.327[\hspace{0.35em}08] &  4.298[-07] &$5\ ^3F_2$&$3\ ^3P_0$&155.05 & 1.845[\hspace{0.35em}04] &            \\
$5\ ^3F_2$&$3\ ^1D_2$&158.19 & 1.975[\hspace{0.35em}08] &  1.845[\hspace{0.35em}00] &$5\ ^3F_2$&$3\ ^3P_1$&155.07 & 1.834[\hspace{0.35em}04] &  1.317[-03]\\
$5\ ^3F_2$&$4\ ^3S_1$&466.93 & 7.887[\hspace{0.35em}02] &  7.729[-08] &$5\ ^3F_2$&$3\ ^3P_2$&155.18 & 2.539[\hspace{0.35em}03] &  7.624[-04]\\
$5\ ^3F_2$&$4\ ^3D_1$&499.03 & 1.425[\hspace{0.35em}10] &  1.170[\hspace{0.35em}00] &$5\ ^3F_2$&$3\ ^1P_1$&159.03 & 2.737[\hspace{0.35em}00] &  2.098[-03]\\
$5\ ^3F_2$&$4\ ^3D_2$&499.06 & 2.566[\hspace{0.35em}09] &  3.788[-01] &$5\ ^3F_2$&$4\ ^3P_0$&486.93 & 2.496[\hspace{0.35em}05] &            \\
$5\ ^3F_2$&$4\ ^3D_3$&499.21 & 7.536[\hspace{0.35em}07] &  8.084[-10] &$5\ ^3F_2$&$4\ ^3P_1$&487.04 & 2.493[\hspace{0.35em}05] &  6.765[-05]\\
$5\ ^3F_2$&$4\ ^1D_2$&499.95 & 7.338[\hspace{0.35em}07] &  1.221[-01] &$5\ ^3F_2$&$4\ ^3P_2$&487.50 & 3.554[\hspace{0.35em}04] &  4.998[-05]\\
$5\ ^3F_2$&$5\ ^3S_1$&13970. & 1.432[-01] &  8.576[-15] &$5\ ^3F_2$&$4\ ^3F_3$&499.90 & 1.438[\hspace{0.35em}04] &  9.671[-04]\\
$5\ ^3F_2$&$5\ ^3D_1$&510229 & 6.104[\hspace{0.35em}01] &  4.792[-15] &$5\ ^3F_2$&$4\ ^3F_2$&499.93 & 5.575[\hspace{0.35em}04] &  4.386[-03]\\
$5\ ^3F_2$&$5\ ^3D_2$&528575 & 9.928[\hspace{0.35em}00] &  1.281[-15] &$5\ ^3F_2$&$4\ ^1F_3$&500.05 & 1.002[\hspace{0.35em}04] &  3.908[-03]\\
$5\ ^3F_2$&$5\ ^3D_3$&633746 & 1.681[-01] &  7.569[-23] &$5\ ^3F_2$&$4\ ^1P_1$&503.20 & 1.541[\hspace{0.35em}02] &  1.110[-04]\\
$5\ ^3F_2$&$1\ ^1S_0$&10.764 &            &  2.379[-03] &$5\ ^3F_2$&$5\ ^3P_0$&36736. & 4.041[-04] &            \\
$5\ ^3F_2$&$2\ ^1S_0$&52.444 &            &  4.362[-06] &$5\ ^3F_2$&$5\ ^3P_1$&37086. & 3.852[-04] &  9.328[-10]\\
$5\ ^3F_2$&$3\ ^1S_0$&155.16 &            &  2.155[-07] &$5\ ^3F_2$&$5\ ^3P_2$&38600. & 4.506[-05] &  8.516[-09]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3F_2$&$4\ ^1S_0$&487.11 &            &  9.993[-09] &           &                 &            &            \\
$5\ ^3F_2$&$5\ ^1S_0$&36992. &            &  3.954[-17] &           &                 &            &            \\
[0.4pc]
$5\ ^3F_3$&$3\ ^3D_2$&158.01 & 2.151[\hspace{0.35em}10] &  2.279[\hspace{0.35em}01] &$5\ ^3F_3$&$2\ ^3P_1$&52.333 & 9.413[\hspace{0.35em}06] &            \\
$5\ ^3F_3$&$3\ ^3D_3$&158.05 & 2.014[\hspace{0.35em}09] &  4.781[-02] &$5\ ^3F_3$&$2\ ^3P_2$&52.375 & 4.493[\hspace{0.35em}06] &  1.596[-01]\\
$5\ ^3F_3$&$3\ ^1D_2$&158.19 & 6.348[\hspace{0.35em}09] &  3.441[\hspace{0.35em}00] &$5\ ^3F_3$&$2\ ^1P_1$&53.973 & 8.169[\hspace{0.35em}06] &            \\
$5\ ^3F_3$&$4\ ^3D_2$&499.07 & 1.165[\hspace{0.35em}10] &  1.255[\hspace{0.35em}00] &$5\ ^3F_3$&$3\ ^3P_1$&155.07 & 1.666[\hspace{0.35em}04] &            \\
$5\ ^3F_3$&$4\ ^3D_3$&499.23 & 1.144[\hspace{0.35em}09] &  2.738[-03] &$5\ ^3F_3$&$3\ ^3P_2$&155.18 & 7.704[\hspace{0.35em}03] &  3.691[-03]\\
$5\ ^3F_3$&$4\ ^1D_2$&499.97 & 4.170[\hspace{0.35em}09] &  2.390[-01] &$5\ ^3F_3$&$3\ ^1P_1$&159.03 & 3.293[\hspace{0.35em}03] &            \\
$5\ ^3F_3$&$5\ ^3D_2$&544307 & 4.046[\hspace{0.35em}01] &  3.678[-15] &$5\ ^3F_3$&$4\ ^3P_1$&487.05 & 2.273[\hspace{0.35em}05] &            \\
$5\ ^3F_3$&$5\ ^3D_3$&656497 & 2.300[\hspace{0.35em}00] &  3.183[-18] &$5\ ^3F_3$&$4\ ^3P_2$&487.51 & 1.079[\hspace{0.35em}05] &  1.627[-04]\\
$5\ ^3F_3$&$2\ ^3S_1$&50.261 &            &  3.788[-05] &$5\ ^3F_3$&$4\ ^3F_2$&499.94 & 1.058[\hspace{0.35em}04] &  1.477[-05]\\
$5\ ^3F_3$&$3\ ^3S_1$&150.06 &            &  4.346[-08] &$5\ ^3F_3$&$4\ ^3F_3$&499.91 & 5.879[\hspace{0.35em}04] &  4.468[-03]\\
$5\ ^3F_3$&$3\ ^3D_1$&158.01 &            &  3.408[\hspace{0.35em}00] &$5\ ^3F_3$&$4\ ^1F_3$&500.06 & 9.281[\hspace{0.35em}02] &  2.707[-04]\\
$5\ ^3F_3$&$4\ ^3S_1$&466.94 &            &  4.623[-09] &$5\ ^3F_3$&$4\ ^1P_1$&503.21 & 1.822[\hspace{0.35em}05] &            \\
$5\ ^3F_3$&$4\ ^3D_1$&499.04 &            &  1.932[-01] &$5\ ^3F_3$&$5\ ^3P_1$&37161. & 3.479[-04] &            \\
$5\ ^3F_3$&$5\ ^3S_1$&13980. &            &  3.464[-15] &$5\ ^3F_3$&$5\ ^3P_2$&38682. & 1.353[-04] &  1.824[-09]\\
$5\ ^3F_3$&$5\ ^3D_1$&524873 &            &  6.866[-16] &           &                 &            &            \\
 [0.4pc]
$6\ ^1S_0$&$2\ ^3P_1$&49.547 & 2.871[\hspace{0.35em}06] &             &$6\ ^1S_0$&$3\ ^3D_2$&135.08 & 9.372[\hspace{0.35em}03] &            \\
$6\ ^1S_0$&$2\ ^1P_1$&51.014 & 6.030[\hspace{0.35em}09] &             &$6\ ^1S_0$&$3\ ^1D_2$&135.21 & 2.105[\hspace{0.35em}05] &            \\
$6\ ^1S_0$&$3\ ^3P_1$&132.93 & 2.201[\hspace{0.35em}06] &             &$6\ ^1S_0$&$4\ ^3D_2$&324.88 & 3.559[\hspace{0.35em}03] &            \\
$6\ ^1S_0$&$3\ ^1P_1$&135.82 & 3.974[\hspace{0.35em}09] &             &$6\ ^1S_0$&$4\ ^1D_2$&325.26 & 1.245[\hspace{0.35em}05] &            \\
$6\ ^1S_0$&$4\ ^3P_1$&319.74 & 1.621[\hspace{0.35em}06] &             &$6\ ^1S_0$&$5\ ^3D_2$&929.20 & 1.422[\hspace{0.35em}03] &            \\
$6\ ^1S_0$&$4\ ^1P_1$&326.63 & 2.774[\hspace{0.35em}09] &             &$6\ ^1S_0$&$5\ ^1D_2$&930.92 & 5.873[\hspace{0.35em}04] &            \\
$6\ ^1S_0$&$5\ ^3P_1$&908.05 & 1.245[\hspace{0.35em}06] &             &$6\ ^1S_0$&$2\ ^3S_1$&47.686 &            &  2.481[\hspace{0.35em}00]\\
$6\ ^1S_0$&$5\ ^1P_1$&936.45 & 2.100[\hspace{0.35em}09] &             &$6\ ^1S_0$&$3\ ^3S_1$&129.22 &            &  4.289[-02]\\
$6\ ^1S_0$&$2\ ^3P_2$&49.585 &            &  1.422[\hspace{0.35em}02] &$6\ ^1S_0$&$3\ ^3D_1$&135.08 &            &  1.679[-05]\\
$6\ ^1S_0$&$3\ ^3P_2$&133.01 &            &  1.410[\hspace{0.35em}01] &$6\ ^1S_0$&$4\ ^3S_1$&310.95 &            &  8.788[-04]\\
$6\ ^1S_0$&$4\ ^3P_2$&319.94 &            &  1.730[\hspace{0.35em}00] &$6\ ^1S_0$&$4\ ^3D_1$&324.86 &            &  3.394[-06]\\
$6\ ^1S_0$&$4\ ^3F_2$&325.25 &            &  5.227[-09] &$6\ ^1S_0$&$5\ ^3S_1$&872.69 &            &  3.299[-06]\\
$6\ ^1S_0$&$5\ ^3P_2$&908.92 &            &  1.615[-01] &$6\ ^1S_0$&$5\ ^3D_1$&929.14 &            &  1.047[-07]\\
$6\ ^1S_0$&$5\ ^3F_2$&930.84 &            &  8.492[-10] &$6\ ^1S_0$&$6\ ^3S_1$&38495. &            &  4.123[-06]\\
[0.4pc]
$6\ ^1P_1$&$1\ ^1S_0$&10.639 & 2.993[\hspace{0.35em}11] &             &$6\ ^1P_1$&$2\ ^3P_1$&49.500 & 2.423[\hspace{0.35em}03] &  5.804[-01]\\
$6\ ^1P_1$&$2\ ^3S_1$&47.643 & 1.305[\hspace{0.35em}07] &  6.169[\hspace{0.35em}02] &$6\ ^1P_1$&$2\ ^3P_2$&49.538 & 9.255[\hspace{0.35em}02] &  6.243[\hspace{0.35em}00]\\
$6\ ^1P_1$&$2\ ^1S_0$&49.600 & 1.855[\hspace{0.35em}10] &             &$6\ ^1P_1$&$2\ ^1P_1$&50.965 & 1.589[\hspace{0.35em}06] &  1.502[\hspace{0.35em}00]\\
$6\ ^1P_1$&$3\ ^3S_1$&128.91 & 3.996[\hspace{0.35em}06] &  2.589[\hspace{0.35em}01] &$6\ ^1P_1$&$3\ ^3P_1$&132.59 & 7.202[\hspace{0.35em}02] &  1.349[-01]\\
$6\ ^1P_1$&$3\ ^1S_0$&132.65 & 6.026[\hspace{0.35em}09] &             &$6\ ^1P_1$&$3\ ^3P_2$&132.67 & 2.543[\hspace{0.35em}02] &  5.018[-01]\\
$6\ ^1P_1$&$3\ ^3D_1$&134.73 & 8.569[\hspace{0.35em}04] &  1.779[-02] &$6\ ^1P_1$&$3\ ^1P_1$&135.47 & 4.480[\hspace{0.35em}05] &  6.056[-02]\\
$6\ ^1P_1$&$3\ ^3D_2$&134.74 & 1.631[\hspace{0.35em}07] &  1.357[-01] &$6\ ^1P_1$&$4\ ^3P_1$&317.80 & 2.560[\hspace{0.35em}02] &  3.151[-02]\\
$6\ ^1P_1$&$3\ ^1D_2$&134.86 & 4.712[\hspace{0.35em}08] &  1.026[\hspace{0.35em}00] &$6\ ^1P_1$&$4\ ^3P_2$&318.00 & 8.785[\hspace{0.35em}01] &  7.063[-02]\\
$6\ ^1P_1$&$4\ ^3S_1$&309.12 & 1.751[\hspace{0.35em}06] &  1.978[\hspace{0.35em}00] &$6\ ^1P_1$&$4\ ^3F_2$&323.24 & 3.917[\hspace{0.35em}00] &  3.117[-08]\\
$6\ ^1P_1$&$4\ ^1S_0$&317.83 & 2.744[\hspace{0.35em}09] &             &$6\ ^1P_1$&$4\ ^3F_3$&323.23 & 6.476[\hspace{0.35em}03] &            \\
$6\ ^1P_1$&$4\ ^3D_1$&322.86 & 1.038[\hspace{0.35em}05] &  3.776[-03] &$6\ ^1P_1$&$4\ ^1F_3$&323.29 & 1.016[\hspace{0.35em}04] &            \\
$6\ ^1P_1$&$4\ ^3D_2$&322.88 & 1.215[\hspace{0.35em}07] &  3.536[-02] &$6\ ^1P_1$&$4\ ^1P_1$&324.61 & 1.581[\hspace{0.35em}05] &  3.709[-03]\\
$6\ ^1P_1$&$4\ ^1D_2$&323.25 & 5.804[\hspace{0.35em}08] &  2.099[-01] &$6\ ^1P_1$&$5\ ^3P_1$&892.59 & 9.598[\hspace{0.35em}01] &  6.756[-03]\\
$6\ ^1P_1$&$5\ ^3S_1$&858.40 & 8.777[\hspace{0.35em}05] &  1.287[-01] &$6\ ^1P_1$&$5\ ^3P_2$&893.43 & 3.249[\hspace{0.35em}01] &  1.091[-02]\\
$6\ ^1P_1$&$5\ ^1S_0$&892.53 & 1.450[\hspace{0.35em}09] &             &$6\ ^1P_1$&$5\ ^3F_2$&914.60 & 3.161[\hspace{0.35em}00] &  1.242[-08]\\
$6\ ^1P_1$&$5\ ^3D_1$&912.96 & 1.063[\hspace{0.35em}05] &  4.859[-04] &$6\ ^1P_1$&$5\ ^3F_3$&914.55 & 4.994[\hspace{0.35em}03] &            \\
$6\ ^1P_1$&$5\ ^3D_2$&913.02 & 1.032[\hspace{0.35em}07] &  4.831[-03] &$6\ ^1P_1$&$5\ ^1F_3$&914.82 & 8.435[\hspace{0.35em}03] &            \\
$6\ ^1P_1$&$5\ ^1D_2$&914.68 & 5.980[\hspace{0.35em}08] &  2.660[-02] &$6\ ^1P_1$&$5\ ^1P_1$&920.01 & 6.057[\hspace{0.35em}04] &  1.714[-04]\\
$6\ ^1P_1$&$6\ ^3S_1$&22197. & 1.513[\hspace{0.35em}03] &  3.324[-07] &$6\ ^1P_1$&$6\ ^3P_1$&50949. & 3.091[-06] &  8.509[-05]\\
$6\ ^1P_1$&$6\ ^1S_0$&52426. & 1.639[\hspace{0.35em}05] &             &$6\ ^1P_1$&$6\ ^3P_2$&53006. & 8.470[-07] &  8.744[-05]\\
$6\ ^1P_1$&$6\ ^3D_1$&169759 & 1.555[\hspace{0.35em}00] &  2.072[-13] &$6\ ^1P_1$&$6\ ^3F_2$&176330 & 9.863[-10] &  1.496[-13]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^1P_1$&$6\ ^3D_2$&170974 & 1.346[\hspace{0.35em}02] &  2.032[-12] &$6\ ^1P_1$&$6\ ^3F_3$&175448 & 1.555[-06] &            \\
$6\ ^1P_1$&$6\ ^1D_2$&215537 & 4.241[\hspace{0.35em}03] &  3.373[-12] &$6\ ^1P_1$&$6\ ^1F_3$&181384 & 2.323[-06] &            \\
$6\ ^1P_1$&$3\ ^3D_3$&134.76 &            &  1.625[\hspace{0.35em}00] &$6\ ^1P_1$&$2\ ^3P_0$&49.493 &            &  1.067[\hspace{0.35em}00]\\
$6\ ^1P_1$&$4\ ^3D_3$&322.94 &            &  3.433[-01] &$6\ ^1P_1$&$3\ ^3P_0$&132.57 &            &  1.968[-01]\\
$6\ ^1P_1$&$5\ ^3D_3$&913.28 &            &  4.404[-02] &$6\ ^1P_1$&$4\ ^3P_0$&317.76 &            &  4.299[-02]\\
$6\ ^1P_1$&$5\ ^3G_3$&914.86 &            &  7.729[-12] &$6\ ^1P_1$&$5\ ^3P_0$&892.38 &            &  8.972[-03]\\
$6\ ^1P_1$&$6\ ^3G_3$&162037 &            &  2.353[-11] &          &                  &            &            \\
$6\ ^1P_1$&$6\ ^3D_3$&176533 &            &  2.475[-21] &          &                  &            &            \\
[0.4pc]
$6\ ^1D_2$&$2\ ^3P_1$&49.511 & 3.987[\hspace{0.35em}08] &  6.317[\hspace{0.35em}02] &$6\ ^1D_2$&$1\ ^1S_0$&10.639 & 1.215[\hspace{0.35em}08] &            \\
$6\ ^1D_2$&$2\ ^3P_2$&49.550 & 1.990[\hspace{0.35em}08] &  4.759[\hspace{0.35em}02] &$6\ ^1D_2$&$2\ ^3S_1$&47.653 & 1.152[\hspace{0.35em}04] &  4.380[-02]\\
$6\ ^1D_2$&$2\ ^1P_1$&50.977 & 3.192[\hspace{0.35em}10] &  4.562[\hspace{0.35em}02] &$6\ ^1D_2$&$2\ ^1S_0$&49.612 & 2.271[\hspace{0.35em}05] &            \\
$6\ ^1D_2$&$3\ ^3P_1$&132.67 & 1.336[\hspace{0.35em}08] &  3.005[\hspace{0.35em}01] &$6\ ^1D_2$&$3\ ^3S_1$&128.98 & 7.965[\hspace{0.35em}03] &  1.022[-03]\\
$6\ ^1D_2$&$3\ ^3P_2$&132.75 & 6.896[\hspace{0.35em}07] &  2.275[\hspace{0.35em}01] &$6\ ^1D_2$&$3\ ^1S_0$&132.73 & 2.670[\hspace{0.35em}05] &            \\
$6\ ^1D_2$&$3\ ^1P_1$&135.56 & 1.203[\hspace{0.35em}10] &  2.417[\hspace{0.35em}01] &$6\ ^1D_2$&$3\ ^3D_1$&134.82 & 1.297[\hspace{0.35em}03] &  1.010[-02]\\
$6\ ^1D_2$&$4\ ^3P_1$&318.27 & 5.864[\hspace{0.35em}07] &  2.313[\hspace{0.35em}00] &$6\ ^1D_2$&$3\ ^3D_2$&134.82 & 2.958[\hspace{0.35em}03] &  2.181[-04]\\
$6\ ^1D_2$&$4\ ^3P_2$&318.47 & 3.064[\hspace{0.35em}07] &  1.755[\hspace{0.35em}00] &$6\ ^1D_2$&$3\ ^3D_3$&134.85 & 1.480[\hspace{0.35em}03] &  7.361[-02]\\
$6\ ^1D_2$&$4\ ^3F_2$&323.73 & 3.425[\hspace{0.35em}05] &  1.842[-03] &$6\ ^1D_2$&$3\ ^1D_2$&134.95 & 1.633[\hspace{0.35em}05] &  1.070[-01]\\
$6\ ^1D_2$&$4\ ^3F_3$&323.71 & 3.912[\hspace{0.35em}07] &  6.222[-03] &$6\ ^1D_2$&$4\ ^3S_1$&309.56 & 3.538[\hspace{0.35em}03] &  3.731[-05]\\
$6\ ^1D_2$&$4\ ^1F_3$&323.78 & 1.017[\hspace{0.35em}08] &  1.533[-01] &$6\ ^1D_2$&$4\ ^1S_0$&318.30 & 1.356[\hspace{0.35em}05] &            \\
$6\ ^1D_2$&$4\ ^1P_1$&325.10 & 5.593[\hspace{0.35em}09] &  1.954[\hspace{0.35em}00] &$6\ ^1D_2$&$4\ ^3D_1$&323.35 & 6.551[\hspace{0.35em}02] &  3.975[-03]\\
$6\ ^1D_2$&$5\ ^3P_1$&896.30 & 2.931[\hspace{0.35em}07] &  1.465[-01] &$6\ ^1D_2$&$4\ ^3D_2$&323.36 & 7.263[\hspace{0.35em}02] &  2.086[-04]\\
$6\ ^1D_2$&$5\ ^3P_2$&897.15 & 1.542[\hspace{0.35em}07] &  1.113[-01] &$6\ ^1D_2$&$4\ ^3D_3$&323.43 & 7.473[\hspace{0.35em}02] &  1.155[-02]\\
$6\ ^1D_2$&$5\ ^3F_2$&918.50 & 6.260[\hspace{0.35em}05] &  4.187[-04] &$6\ ^1D_2$&$4\ ^1D_2$&323.74 & 8.322[\hspace{0.35em}04] &  9.341[-03]\\
$6\ ^1D_2$&$5\ ^3F_3$&918.45 & 6.744[\hspace{0.35em}07] &  1.172[-03] &$6\ ^1D_2$&$5\ ^3S_1$&861.83 & 1.492[\hspace{0.35em}03] &  1.365[-06]\\
$6\ ^1D_2$&$5\ ^1F_3$&918.72 & 1.901[\hspace{0.35em}08] &  3.505[-02] &$6\ ^1D_2$&$5\ ^1S_0$&896.24 & 6.350[\hspace{0.35em}04] &            \\
$6\ ^1D_2$&$5\ ^1P_1$&923.96 & 2.957[\hspace{0.35em}09] &  1.279[-01] &$6\ ^1D_2$&$5\ ^3D_1$&916.85 & 2.948[\hspace{0.35em}02] &  1.096[-03]\\
$6\ ^1D_2$&$6\ ^3P_1$&66720. & 9.051[\hspace{0.35em}02] &  8.208[-10] &$6\ ^1D_2$&$5\ ^3D_2$&916.90 & 2.412[\hspace{0.35em}02] &  1.165[-04]\\
$6\ ^1D_2$&$6\ ^3P_2$&70292. & 4.087[\hspace{0.35em}02] &  4.807[-10] &$6\ ^1D_2$&$5\ ^3D_3$&917.17 & 3.364[\hspace{0.35em}02] &  1.619[-03]\\
$6\ ^1D_2$&$6\ ^3F_2$&969344 & 8.739[-02] &  5.258[-17] &$6\ ^1D_2$&$5\ ^1D_2$&918.58 & 3.761[\hspace{0.35em}04] &  5.198[-04]\\
$6\ ^1D_2$&$6\ ^3F_3$&943269 & 9.868[\hspace{0.35em}00] &  1.497[-16] &$6\ ^1D_2$&$5\ ^3G_3$&918.76 & 1.026[\hspace{0.35em}01] &  5.467[-09]\\
$6\ ^1D_2$&$2\ ^3P_0$&49.504 &            &  2.443[\hspace{0.35em}02] &$6\ ^1D_2$&$6\ ^3S_1$&24745. & 7.215[-04] &  3.700[-09]\\
$6\ ^1D_2$&$3\ ^3P_0$&132.65 &            &  1.165[\hspace{0.35em}01] &$6\ ^1D_2$&$6\ ^1S_0$&69277. & 1.892[-04] &            \\
$6\ ^1D_2$&$4\ ^3P_0$&318.23 &            &  8.976[-01] &$6\ ^1D_2$&$6\ ^3G_3$&652797 & 3.087[-11] &  1.913[-06]\\
$6\ ^1D_2$&$5\ ^3P_0$&896.09 &            &  5.689[-02] &$6\ ^1D_2$&$6\ ^3D_1$&799273 & 9.821[-12] &  1.054[-06]\\
$6\ ^1D_2$&$6\ ^3P_0$&65785. &            &  3.422[-10] &$6\ ^1D_2$&$6\ ^3D_2$&826942 & 5.785[-12] &  1.787[-07]\\
          &          &       &            &             &$6\ ^1D_2$&$6\ ^3D_3$&975530 & 1.580[-12] &  2.929[-17]\\
[0.4pc]
$6\ ^1F_3$&$3\ ^3D_2$&134.84 & 2.362[\hspace{0.35em}09] &  4.901[\hspace{0.35em}01] &$6\ ^1F_3$&$2\ ^3P_1$&49.514 & 3.376[\hspace{0.35em}06] &            \\
$6\ ^1F_3$&$3\ ^3D_3$&134.86 & 6.013[\hspace{0.35em}08] &  2.400[\hspace{0.35em}01] &$6\ ^1F_3$&$2\ ^3P_2$&49.552 & 1.821[\hspace{0.35em}06] &  1.060[-03]\\
$6\ ^1F_3$&$3\ ^1D_2$&134.96 & 1.113[\hspace{0.35em}10] &  9.728[\hspace{0.35em}01] &$6\ ^1F_3$&$2\ ^1P_1$&50.979 & 8.867[\hspace{0.35em}06] &            \\
$6\ ^1F_3$&$4\ ^3D_2$&323.45 & 1.672[\hspace{0.35em}09] &  5.687[\hspace{0.35em}00] &$6\ ^1F_3$&$3\ ^3P_1$&132.69 & 8.403[\hspace{0.35em}03] &            \\
$6\ ^1F_3$&$4\ ^3D_3$&323.52 & 3.604[\hspace{0.35em}08] &  2.497[\hspace{0.35em}00] &$6\ ^1F_3$&$3\ ^3P_2$&132.77 & 4.669[\hspace{0.35em}03] &  1.303[-05]\\
$6\ ^1F_3$&$4\ ^1D_2$&323.83 & 6.429[\hspace{0.35em}09] &  9.554[\hspace{0.35em}00] &$6\ ^1F_3$&$3\ ^1P_1$&135.57 & 4.596[\hspace{0.35em}04] &            \\
$6\ ^1F_3$&$5\ ^3D_2$&917.64 & 9.868[\hspace{0.35em}08] &  4.100[-01] &$6\ ^1F_3$&$4\ ^3P_1$&318.36 & 2.255[\hspace{0.35em}04] &            \\
$6\ ^1F_3$&$5\ ^3D_3$&917.90 & 2.023[\hspace{0.35em}08] &  1.741[-01] &$6\ ^1F_3$&$4\ ^3P_2$&318.56 & 1.216[\hspace{0.35em}04] &  2.386[-06]\\
$6\ ^1F_3$&$5\ ^1D_2$&919.31 & 3.572[\hspace{0.35em}09] &  6.541[-01] &$6\ ^1F_3$&$4\ ^3F_2$&323.82 & 3.328[\hspace{0.35em}03] &  6.250[-04]\\
$6\ ^1F_3$&$5\ ^3G_3$&919.50 & 1.794[\hspace{0.35em}06] &  1.364[-06] &$6\ ^1F_3$&$4\ ^3F_3$&323.81 & 8.794[\hspace{0.35em}02] &  8.443[-05]\\
$6\ ^1F_3$&$2\ ^3S_1$&47.655 &            &  1.935[-06] &$6\ ^1F_3$&$4\ ^1F_3$&323.87 & 3.287[\hspace{0.35em}04] &  1.156[-02]\\
$6\ ^1F_3$&$3\ ^3S_1$&129.00 &            &  1.556[-06] &$6\ ^1F_3$&$4\ ^1P_1$&325.19 & 4.602[\hspace{0.35em}04] &            \\
$6\ ^1F_3$&$3\ ^3D_1$&134.83 &            &  2.163[\hspace{0.35em}01] &$6\ ^1F_3$&$5\ ^3P_1$&897.00 & 2.700[\hspace{0.35em}04] &            \\
$6\ ^1F_3$&$4\ ^3S_1$&309.64 &            &  1.912[-07] &$6\ ^1F_3$&$5\ ^3P_2$&897.85 & 1.465[\hspace{0.35em}04] &  1.669[-07]\\
$6\ ^1F_3$&$4\ ^3D_1$&323.44 &            &  2.250[\hspace{0.35em}00] &$6\ ^1F_3$&$5\ ^3F_2$&919.23 & 2.317[\hspace{0.35em}03] &  2.479[-04]\\
$6\ ^1F_3$&$5\ ^3S_1$&862.48 &            &  1.397[-08] &$6\ ^1F_3$&$5\ ^3F_3$&919.19 & 4.847[\hspace{0.35em}02] &  1.990[-05]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^1F_3$&$5\ ^3D_1$&917.58 &            &  1.568[-01] &$6\ ^1F_3$&$5\ ^1F_3$&919.45 & 2.302[\hspace{0.35em}04] &  9.962[-04]\\
$6\ ^1F_3$&$6\ ^3S_1$&25292. &            &  6.020[-15] &$6\ ^1F_3$&$5\ ^1P_1$&924.70 & 6.847[\hspace{0.35em}04] &            \\
          &          &       &            &             &$6\ ^1F_3$&$6\ ^3P_1$&70850. & 4.051[-05] &            \\
          &          &       &            &             &$6\ ^1F_3$&$6\ ^3P_2$&74891. & 1.671[-05] &  1.354[-10]\\
[0.4pc]
$6\ ^3S_1$&$2\ ^3P_0$&49.603 & 7.085[\hspace{0.35em}08] &             &$6\ ^3S_1$&$2\ ^3S_1$&47.745 & 8.757[-03] &  2.022[\hspace{0.35em}00]\\
$6\ ^3S_1$&$2\ ^3P_1$&49.611 & 2.116[\hspace{0.35em}09] &  2.959[\hspace{0.35em}01] &$6\ ^3S_1$&$3\ ^3S_1$&129.66 & 3.861[-02] &  5.588[-02]\\
$6\ ^3S_1$&$2\ ^3P_2$&49.649 & 3.549[\hspace{0.35em}09] &  9.540[\hspace{0.35em}01] &$6\ ^3S_1$&$3\ ^3D_1$&135.55 & 4.610[\hspace{0.35em}04] &  6.521[-04]\\
$6\ ^3S_1$&$2\ ^1P_1$&51.082 & 1.391[\hspace{0.35em}06] &  7.136[\hspace{0.35em}01] &$6\ ^3S_1$&$3\ ^3D_2$&135.56 & 7.346[\hspace{0.35em}04] &  9.477[-05]\\
$6\ ^3S_1$&$3\ ^3P_0$&133.37 & 4.722[\hspace{0.35em}08] &             &$6\ ^3S_1$&$3\ ^1D_2$&135.69 & 3.273[\hspace{0.35em}03] &  2.268[-05]\\
$6\ ^3S_1$&$3\ ^3P_1$&133.39 & 1.412[\hspace{0.35em}09] &  2.716[\hspace{0.35em}00] &$6\ ^3S_1$&$4\ ^3S_1$&313.48 & 2.429[-02] &  3.111[-03]\\
$6\ ^3S_1$&$3\ ^3P_2$&133.47 & 2.367[\hspace{0.35em}09] &  8.800[\hspace{0.35em}00] &$6\ ^3S_1$&$4\ ^3D_1$&327.63 & 2.647[\hspace{0.35em}04] &  1.651[-04]\\
$6\ ^3S_1$&$3\ ^1P_1$&136.30 & 1.032[\hspace{0.35em}06] &  6.573[\hspace{0.35em}00] &$6\ ^3S_1$&$4\ ^3D_2$&327.64 & 4.284[\hspace{0.35em}04] &  2.833[-05]\\
$6\ ^3S_1$&$4\ ^3P_0$&322.37 & 3.292[\hspace{0.35em}08] &             &$6\ ^3S_1$&$4\ ^1D_2$&328.03 & 1.225[\hspace{0.35em}03] &  4.296[-06]\\
$6\ ^3S_1$&$4\ ^3P_1$&322.42 & 9.847[\hspace{0.35em}08] &  3.236[-01] &$6\ ^3S_1$&$5\ ^3S_1$&892.93 & 1.246[-02] &  1.611[-04]\\
$6\ ^3S_1$&$4\ ^3P_2$&322.62 & 1.650[\hspace{0.35em}09] &  1.050[\hspace{0.35em}00] &$6\ ^3S_1$&$5\ ^3D_1$&952.12 & 1.252[\hspace{0.35em}04] &  3.174[-05]\\
$6\ ^3S_1$&$4\ ^3F_2$&328.02 & 6.064[\hspace{0.35em}00] &  8.081[-11] &$6\ ^3S_1$&$5\ ^3D_2$&952.18 & 2.035[\hspace{0.35em}04] &  8.318[-06]\\
$6\ ^3S_1$&$4\ ^1P_1$&329.42 & 7.474[\hspace{0.35em}05] &  7.801[-01] &$6\ ^3S_1$&$5\ ^1D_2$&953.99 & 4.930[\hspace{0.35em}02] &  4.301[-07]\\
$6\ ^3S_1$&$5\ ^3P_0$&929.76 & 2.495[\hspace{0.35em}08] &             &$6\ ^3S_1$&$1\ ^1S_0$&10.644 &            &  6.796[\hspace{0.35em}02]\\
$6\ ^3S_1$&$5\ ^3P_1$&929.98 & 7.467[\hspace{0.35em}08] &  2.947[-02] &$6\ ^3S_1$&$2\ ^1S_0$&49.711 &            &  1.286[\hspace{0.35em}00]\\
$6\ ^3S_1$&$5\ ^3P_2$&930.90 & 1.251[\hspace{0.35em}09] &  9.562[-02] &$6\ ^3S_1$&$3\ ^1S_0$&133.45 &            &  4.787[-02]\\
$6\ ^3S_1$&$5\ ^3F_2$&953.90 & 1.367[\hspace{0.35em}01] &  6.958[-11] &$6\ ^3S_1$&$4\ ^1S_0$&322.45 &            &  3.854[-03]\\
$6\ ^3S_1$&$5\ ^1P_1$&959.79 & 5.841[\hspace{0.35em}05] &  7.026[-02] &$6\ ^3S_1$&$5\ ^1S_0$&929.92 &            &  3.496[-04]\\
$6\ ^3S_1$&$4\ ^3F_3$&328.00 &            &  1.101[-09] &          &                  &            &            \\
$6\ ^3S_1$&$4\ ^1F_3$&328.07 &            &  9.409[-09] &          &                  &            &            \\
$6\ ^3S_1$&$5\ ^3F_3$&953.85 &            &  1.805[-10] &          &                  &            &            \\
$6\ ^3S_1$&$5\ ^1F_3$&954.14 &            &  1.958[-09] &          &                  &            &            \\
[0.4pc]
$6\ ^3P_0$&$2\ ^3S_1$&47.688 & 1.950[\hspace{0.35em}10] &             &$6\ ^3P_0$&$2\ ^3P_2$&49.587 & 1.681[\hspace{0.35em}06] &            \\
$6\ ^3P_0$&$3\ ^3S_1$&129.24 & 6.143[\hspace{0.35em}09] &             &$6\ ^3P_0$&$3\ ^3P_2$&133.02 & 4.665[\hspace{0.35em}05] &            \\
$6\ ^3P_0$&$3\ ^3D_1$&135.09 & 6.206[\hspace{0.35em}08] &             &$6\ ^3P_0$&$4\ ^3P_2$&320.02 & 1.634[\hspace{0.35em}05] &            \\
$6\ ^3P_0$&$4\ ^3S_1$&311.02 & 2.758[\hspace{0.35em}09] &             &$6\ ^3P_0$&$4\ ^3F_2$&325.33 & 1.786[\hspace{0.35em}04] &            \\
$6\ ^3P_0$&$4\ ^3D_1$&324.95 & 7.296[\hspace{0.35em}08] &             &$6\ ^3P_0$&$5\ ^3P_2$&909.55 & 6.232[\hspace{0.35em}04] &            \\
$6\ ^3P_0$&$5\ ^3S_1$&873.27 & 1.435[\hspace{0.35em}09] &             &$6\ ^3P_0$&$5\ ^3F_2$&931.50 & 1.429[\hspace{0.35em}04] &            \\
$6\ ^3P_0$&$5\ ^3D_1$&929.80 & 7.411[\hspace{0.35em}08] &             &$6\ ^3P_0$&$2\ ^3P_1$&49.549 &            &  2.317[-02]\\
$6\ ^3P_0$&$6\ ^3S_1$&39665. & 3.726[\hspace{0.35em}05] &             &$6\ ^3P_0$&$2\ ^1P_1$&51.017 &            &  1.181[\hspace{0.35em}01]\\
$6\ ^3P_0$&$3\ ^3D_2$&135.10 &            &  5.648[-02] &$6\ ^3P_0$&$3\ ^3P_1$&132.94 &            &  1.853[-02]\\
$6\ ^3P_0$&$3\ ^1D_2$&135.22 &            &  1.714[\hspace{0.35em}00] &$6\ ^3P_0$&$3\ ^1P_1$&135.84 &            &  1.192[\hspace{0.35em}00]\\
$6\ ^3P_0$&$4\ ^3D_2$&324.96 &            &  1.701[-02] &$6\ ^3P_0$&$4\ ^3P_1$&319.82 &            &  5.941[-03]\\
$6\ ^3P_0$&$4\ ^1D_2$&325.34 &            &  3.424[-01] &$6\ ^3P_0$&$4\ ^1P_1$&326.71 &            &  1.902[-01]\\
$6\ ^3P_0$&$5\ ^3D_2$&929.86 &            &  2.362[-03] &$6\ ^3P_0$&$5\ ^3P_1$&908.68 &            &  1.523[-03]\\
$6\ ^3P_0$&$5\ ^1D_2$&931.58 &            &  4.216[-02] &$6\ ^3P_0$&$5\ ^1P_1$&937.12 &            &  3.152[-02]\\
[0.4pc]
$6\ ^3P_1$&$1\ ^1S_0$&10.641 & 2.068[\hspace{0.35em}08] &             &$6\ ^3P_1$&$2\ ^3P_1$&49.548 & 4.200[\hspace{0.35em}05] &  1.650[\hspace{0.35em}00]\\
$6\ ^3P_1$&$2\ ^3S_1$&47.687 & 1.949[\hspace{0.35em}10] &  2.920[\hspace{0.35em}02] &$6\ ^3P_1$&$2\ ^3P_2$&49.586 & 1.260[\hspace{0.35em}06] &  2.957[\hspace{0.35em}00]\\
$6\ ^3P_1$&$2\ ^1S_0$&49.649 & 1.358[\hspace{0.35em}07] &             &$6\ ^3P_1$&$2\ ^1P_1$&51.016 & 2.231[\hspace{0.35em}03] &  3.822[\hspace{0.35em}00]\\
$6\ ^3P_1$&$3\ ^3S_1$&129.23 & 6.135[\hspace{0.35em}09] &  1.252[\hspace{0.35em}01] &$6\ ^3P_1$&$3\ ^3P_1$&132.94 & 1.165[\hspace{0.35em}05] &  6.166[-02]\\
$6\ ^3P_1$&$3\ ^1S_0$&133.00 & 4.533[\hspace{0.35em}06] &             &$6\ ^3P_1$&$3\ ^3P_2$&133.02 & 3.498[\hspace{0.35em}05] &  3.911[-01]\\
$6\ ^3P_1$&$3\ ^3D_1$&135.09 & 1.555[\hspace{0.35em}08] &  5.199[-02] &$6\ ^3P_1$&$3\ ^1P_1$&135.83 & 6.633[\hspace{0.35em}02] &  3.584[-01]\\
$6\ ^3P_1$&$3\ ^3D_2$&135.09 & 4.512[\hspace{0.35em}08] &  8.110[-01] &$6\ ^3P_1$&$4\ ^3P_1$&319.80 & 4.077[\hspace{0.35em}04] &  3.649[-03]\\
$6\ ^3P_1$&$3\ ^1D_2$&135.22 & 1.464[\hspace{0.35em}07] &  1.569[\hspace{0.35em}00] &$6\ ^3P_1$&$4\ ^3P_2$&320.00 & 1.225[\hspace{0.35em}05] &  7.310[-02]\\
$6\ ^3P_1$&$4\ ^3S_1$&311.00 & 2.753[\hspace{0.35em}09] &  9.703[-01] &$6\ ^3P_1$&$4\ ^3F_3$&325.29 & 7.397[\hspace{0.35em}03] &            \\
$6\ ^3P_1$&$4\ ^1S_0$&319.83 & 2.112[\hspace{0.35em}06] &             &$6\ ^3P_1$&$4\ ^3F_2$&325.30 & 5.951[\hspace{0.35em}03] &  2.474[-07]\\
$6\ ^3P_1$&$4\ ^3D_1$&324.92 & 1.827[\hspace{0.35em}08] &  1.059[-02] &$6\ ^3P_1$&$4\ ^1F_3$&325.36 & 4.514[\hspace{0.35em}03] &            \\
$6\ ^3P_1$&$4\ ^3D_2$&324.94 & 5.372[\hspace{0.35em}08] &  1.835[-01] &$6\ ^3P_1$&$4\ ^1P_1$&326.69 & 2.412[\hspace{0.35em}02] &  5.543[-02]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3P_1$&$4\ ^1D_2$&325.32 & 1.030[\hspace{0.35em}07] &  2.999[-01] &$6\ ^3P_1$&$5\ ^3P_1$&908.50 & 1.553[\hspace{0.35em}04] &  1.628[-04]\\
$6\ ^3P_1$&$5\ ^3S_1$&873.11 & 1.432[\hspace{0.35em}09] &  6.404[-02] &$6\ ^3P_1$&$5\ ^3P_2$&909.38 & 4.671[\hspace{0.35em}04] &  1.372[-02]\\
$6\ ^3P_1$&$5\ ^1S_0$&908.45 & 1.154[\hspace{0.35em}06] &             &$6\ ^3P_1$&$5\ ^3F_3$&931.27 & 6.085[\hspace{0.35em}03] &            \\
$6\ ^3P_1$&$5\ ^3D_1$&929.62 & 1.855[\hspace{0.35em}08] &  1.314[-03] &$6\ ^3P_1$&$5\ ^3F_2$&931.32 & 4.763[\hspace{0.35em}03] &  8.161[-08]\\
$6\ ^3P_1$&$5\ ^3D_2$&929.68 & 5.476[\hspace{0.35em}08] &  2.354[-02] &$6\ ^3P_1$&$5\ ^1F_3$&931.54 & 3.447[\hspace{0.35em}03] &            \\
$6\ ^3P_1$&$5\ ^1D_2$&931.40 & 8.566[\hspace{0.35em}06] &  3.641[-02] &$6\ ^3P_1$&$5\ ^1P_1$&936.93 & 9.619[\hspace{0.35em}01] &  9.042[-03]\\
$6\ ^3P_1$&$6\ ^3S_1$&39333. & 3.815[\hspace{0.35em}05] &  8.405[-09] &$6\ ^3P_1$&$2\ ^3P_0$&49.541 &            &  4.195[-01]\\
$6\ ^3P_1$&$3\ ^3D_3$&135.12 &            &  1.454[-01] &$6\ ^3P_1$&$3\ ^3P_0$&132.92 &            &  3.339[-02]\\
$6\ ^3P_1$&$4\ ^3D_3$&325.00 &            &  2.943[-02] &$6\ ^3P_1$&$4\ ^3P_0$&319.75 &            &  4.522[-03]\\
$6\ ^3P_1$&$5\ ^3D_3$&929.95 &            &  3.649[-03] &$6\ ^3P_1$&$5\ ^3P_0$&908.29 &            &  6.531[-04]\\
$6\ ^3P_1$&$5\ ^3G_3$&931.59 &            &  5.004[-13] &          &                  &            &            \\
[0.4pc]
$6\ ^3P_2$&$2\ ^3S_1$&47.686 & 1.947[\hspace{0.35em}10] &  5.670[\hspace{0.35em}02] &$6\ ^3P_2$&$2\ ^3P_0$&49.539 & 3.376[\hspace{0.35em}05] &            \\
$6\ ^3P_2$&$3\ ^3S_1$&129.22 & 6.126[\hspace{0.35em}09] &  2.430[\hspace{0.35em}01] &$6\ ^3P_2$&$2\ ^3P_1$&49.546 & 7.598[\hspace{0.35em}05] &  2.282[\hspace{0.35em}00]\\
$6\ ^3P_2$&$3\ ^3D_1$&135.07 & 6.113[\hspace{0.35em}06] &  1.398[-06] &$6\ ^3P_2$&$2\ ^3P_2$&49.584 & 5.893[\hspace{0.35em}05] &  3.965[\hspace{0.35em}00]\\
$6\ ^3P_2$&$3\ ^3D_2$&135.08 & 8.850[\hspace{0.35em}07] &  1.827[-01] &$6\ ^3P_2$&$2\ ^1P_1$&51.014 & 3.864[\hspace{0.35em}02] &  1.278[-01]\\
$6\ ^3P_2$&$3\ ^3D_3$&135.11 & 5.191[\hspace{0.35em}08] &  3.487[\hspace{0.35em}00] &$6\ ^3P_2$&$3\ ^3P_0$&132.91 & 9.368[\hspace{0.35em}04] &            \\
$6\ ^3P_2$&$3\ ^1D_2$&135.21 & 3.980[\hspace{0.35em}06] &  6.929[-01] &$6\ ^3P_2$&$3\ ^3P_1$&132.92 & 2.106[\hspace{0.35em}05] &  2.651[-01]\\
$6\ ^3P_2$&$4\ ^3S_1$&310.93 & 2.748[\hspace{0.35em}09] &  1.883[\hspace{0.35em}00] &$6\ ^3P_2$&$3\ ^3P_2$&133.00 & 1.635[\hspace{0.35em}05] &  1.483[-01]\\
$6\ ^3P_2$&$4\ ^3D_1$&324.84 & 7.204[\hspace{0.35em}06] &  1.057[-07] &$6\ ^3P_2$&$3\ ^1P_1$&135.82 & 1.252[\hspace{0.35em}02] &  5.997[-02]\\
$6\ ^3P_2$&$4\ ^3D_2$&324.86 & 1.058[\hspace{0.35em}08] &  4.325[-02] &$6\ ^3P_2$&$4\ ^3P_0$&319.68 & 3.279[\hspace{0.35em}04] &            \\
$6\ ^3P_2$&$4\ ^3D_3$&324.92 & 6.105[\hspace{0.35em}08] &  7.093[-01] &$6\ ^3P_2$&$4\ ^3P_1$&319.72 & 7.369[\hspace{0.35em}04] &  4.650[-02]\\
$6\ ^3P_2$&$4\ ^1D_2$&325.24 & 3.056[\hspace{0.35em}06] &  1.349[-01] &$6\ ^3P_2$&$4\ ^3P_2$&319.92 & 5.727[\hspace{0.35em}04] &  9.046[-03]\\
$6\ ^3P_2$&$5\ ^3S_1$&872.53 & 1.429[\hspace{0.35em}09] &  1.243[-01] &$6\ ^3P_2$&$4\ ^3F_2$&325.22 & 5.094[\hspace{0.35em}02] &  6.558[-07]\\
$6\ ^3P_2$&$5\ ^3D_1$&928.96 & 7.331[\hspace{0.35em}06] &  7.395[-09] &$6\ ^3P_2$&$4\ ^3F_3$&325.21 & 2.101[\hspace{0.35em}03] &  3.732[-09]\\
$6\ ^3P_2$&$5\ ^3D_2$&929.02 & 1.080[\hspace{0.35em}08] &  5.627[-03] &$6\ ^3P_2$&$4\ ^1F_3$&325.28 & 1.465[\hspace{0.35em}03] &  7.351[-08]\\
$6\ ^3P_2$&$5\ ^3D_3$&929.29 & 6.205[\hspace{0.35em}08] &  8.812[-02] &$6\ ^3P_2$&$4\ ^1P_1$&326.61 & 4.692[\hspace{0.35em}01] &  1.680[-02]\\
$6\ ^3P_2$&$5\ ^1D_2$&930.74 & 2.644[\hspace{0.35em}06] &  1.650[-02] &$6\ ^3P_2$&$5\ ^3P_0$&907.66 & 1.249[\hspace{0.35em}04] &            \\
$6\ ^3P_2$&$5\ ^3G_3$&930.93 & 1.729[-01] &  5.573[-12] &$6\ ^3P_2$&$5\ ^3P_1$&907.87 & 2.806[\hspace{0.35em}04] &  8.359[-03]\\
$6\ ^3P_2$&$6\ ^3S_1$&38189. & 4.174[\hspace{0.35em}05] &  1.895[-08] &$6\ ^3P_2$&$5\ ^3P_2$&908.75 & 2.183[\hspace{0.35em}04] &  4.507[-04]\\
$6\ ^3P_2$&$1\ ^1S_0$&10.641 &            &  1.149[\hspace{0.35em}05] &$6\ ^3P_2$&$5\ ^3F_2$&930.66 & 4.080[\hspace{0.35em}02] &  2.270[-07]\\
$6\ ^3P_2$&$2\ ^1S_0$&49.647 &            &  3.454[\hspace{0.35em}02] &$6\ ^3P_2$&$5\ ^3F_3$&930.61 & 1.733[\hspace{0.35em}03] &  2.671[-09]\\
$6\ ^3P_2$&$3\ ^1S_0$&132.98 &            &  1.604[\hspace{0.35em}01] &$6\ ^3P_2$&$5\ ^1F_3$&930.88 & 1.123[\hspace{0.35em}03] &  2.613[-08]\\
$6\ ^3P_2$&$4\ ^1S_0$&319.75 &            &  1.292[\hspace{0.35em}00] &$6\ ^3P_2$&$5\ ^1P_1$&936.26 & 1.898[\hspace{0.35em}01] &  3.895[-03]\\
$6\ ^3P_2$&$5\ ^1S_0$&907.82 &            &  8.753[-02] &          &                  &            &            \\
 [0.4pc]
$6\ ^3D_1$&$2\ ^3P_0$&49.507 & 2.021[\hspace{0.35em}10] &             &$6\ ^3D_1$&$2\ ^3S_1$&47.656 & 5.129[\hspace{0.35em}05] &  1.493[-01]\\
$6\ ^3D_1$&$2\ ^3P_1$&49.514 & 1.515[\hspace{0.35em}10] &  3.800[\hspace{0.35em}01] &$6\ ^3D_1$&$3\ ^3S_1$&129.00 & 3.612[\hspace{0.35em}05] &  6.022[-03]\\
$6\ ^3D_1$&$2\ ^3P_2$&49.553 & 1.007[\hspace{0.35em}09] &  3.621[-04] &$6\ ^3D_1$&$3\ ^3D_1$&134.84 & 5.904[\hspace{0.35em}04] &  4.552[-02]\\
$6\ ^3D_1$&$2\ ^1P_1$&50.980 & 7.712[\hspace{0.35em}06] &  1.441[\hspace{0.35em}01] &$6\ ^3D_1$&$3\ ^3D_2$&134.84 & 9.437[\hspace{0.35em}04] &  3.969[-04]\\
$6\ ^3D_1$&$3\ ^3P_0$&132.68 & 7.023[\hspace{0.35em}09] &             &$6\ ^3D_1$&$3\ ^3D_3$&134.87 & 1.123[\hspace{0.35em}04] &            \\
$6\ ^3D_1$&$3\ ^3P_1$&132.69 & 5.265[\hspace{0.35em}09] &  1.825[\hspace{0.35em}00] &$6\ ^3D_1$&$3\ ^1D_2$&134.97 & 4.186[\hspace{0.35em}03] &  1.149[-01]\\
$6\ ^3D_1$&$3\ ^3P_2$&132.78 & 3.504[\hspace{0.35em}08] &  1.048[-07] &$6\ ^3D_1$&$4\ ^3S_1$&309.68 & 1.613[\hspace{0.35em}05] &  4.886[-04]\\
$6\ ^3D_1$&$3\ ^1P_1$&135.58 & 3.284[\hspace{0.35em}06] &  7.574[-01] &$6\ ^3D_1$&$4\ ^3D_1$&323.48 & 2.986[\hspace{0.35em}04] &  3.978[-03]\\
$6\ ^3D_1$&$4\ ^3P_0$&318.35 & 3.124[\hspace{0.35em}09] &             &$6\ ^3D_1$&$4\ ^3D_2$&323.49 & 4.848[\hspace{0.35em}04] &  4.192[-05]\\
$6\ ^3D_1$&$4\ ^3P_1$&318.40 & 2.343[\hspace{0.35em}09] &  1.411[-01] &$6\ ^3D_1$&$4\ ^3D_3$&323.56 & 5.681[\hspace{0.35em}03] &            \\
$6\ ^3D_1$&$4\ ^3P_2$&318.60 & 1.561[\hspace{0.35em}08] &  6.544[-08] &$6\ ^3D_1$&$4\ ^1D_2$&323.87 & 1.382[\hspace{0.35em}03] &  2.060[-02]\\
$6\ ^3D_1$&$4\ ^3F_2$&323.86 & 1.436[\hspace{0.35em}08] &  2.801[-02] &$6\ ^3D_1$&$5\ ^3S_1$&862.76 & 6.837[\hspace{0.35em}04] &  5.291[-05]\\
$6\ ^3D_1$&$4\ ^1P_1$&325.23 & 1.600[\hspace{0.35em}06] &  6.114[-02] &$6\ ^3D_1$&$5\ ^3D_1$&917.90 & 1.347[\hspace{0.35em}04] &  2.222[-04]\\
$6\ ^3D_1$&$5\ ^3P_0$&897.10 & 1.575[\hspace{0.35em}09] &             &$6\ ^3D_1$&$5\ ^3D_2$&917.96 & 2.196[\hspace{0.35em}04] &  4.567[-05]\\
$6\ ^3D_1$&$5\ ^3P_1$&897.30 & 1.182[\hspace{0.35em}09] &  8.966[-03] &$6\ ^3D_1$&$5\ ^3D_3$&918.22 & 2.564[\hspace{0.35em}03] &            \\
$6\ ^3D_1$&$5\ ^3P_2$&898.16 & 7.879[\hspace{0.35em}07] &  6.064[-09] &$6\ ^3D_1$&$5\ ^1D_2$&919.63 & 5.315[\hspace{0.35em}02] &  3.283[-03]\\
$6\ ^3D_1$&$5\ ^3F_2$&919.55 & 2.621[\hspace{0.35em}08] &  6.338[-03] &$6\ ^3D_1$&$5\ ^3G_3$&919.82 & 2.834[\hspace{0.35em}03] &            \\
$6\ ^3D_1$&$5\ ^1P_1$&925.03 & 8.678[\hspace{0.35em}05] &  4.002[-03] &$6\ ^3D_1$&$6\ ^3S_1$&25536. & 2.821[-02] &  6.812[-07]\\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3D_1$&$6\ ^3P_0$&71685. & 3.916[\hspace{0.35em}04] &             &$6\ ^3D_1$&$1\ ^1S_0$&10.640 &            &  1.112[\hspace{0.35em}01]\\
$6\ ^3D_1$&$6\ ^3P_1$&72797. & 2.806[\hspace{0.35em}04] &  3.240[-11] &$6\ ^3D_1$&$2\ ^1S_0$&49.615 &            &  7.643[-02]\\
$6\ ^3D_1$&$6\ ^3P_2$&77070. & 1.571[\hspace{0.35em}03] &  6.733[-17] &$6\ ^3D_1$&$3\ ^1S_0$&132.76 &            &  1.989[-03]\\
$6\ ^3D_1$&$4\ ^3F_3$&323.85 &            &  7.219[-03] &$6\ ^3D_1$&$4\ ^1S_0$&318.43 &            &  6.782[-05]\\
$6\ ^3D_1$&$4\ ^1F_3$&323.91 &            &  6.235[-02] &$6\ ^3D_1$&$5\ ^1S_0$&897.25 &            &  1.637[-06]\\
$6\ ^3D_1$&$5\ ^3F_3$&919.51 &            &  1.464[-03] &$6\ ^3D_1$&$6\ ^1S_0$&75851. &            &  1.598[-12]\\
$6\ ^3D_1$&$5\ ^1F_3$&919.77 &            &  1.427[-02] &          &                  &            &            \\
[0.4pc]
$6\ ^3D_2$&$2\ ^3P_1$&49.514 & 2.689[\hspace{0.35em}10] &  4.135[\hspace{0.35em}02] &$6\ ^3D_2$&$1\ ^1S_0$&10.640 & 2.733[\hspace{0.35em}06] &            \\
$6\ ^3D_2$&$2\ ^3P_2$&49.553 & 8.870[\hspace{0.35em}09] &  1.659[\hspace{0.35em}02] &$6\ ^3D_2$&$2\ ^3S_1$&47.656 & 5.022[\hspace{0.35em}05] &  6.457[-02]\\
$6\ ^3D_2$&$2\ ^1P_1$&50.980 & 5.223[\hspace{0.35em}08] &  8.618[\hspace{0.35em}01] &$6\ ^3D_2$&$2\ ^1S_0$&49.615 & 4.867[\hspace{0.35em}03] &            \\
$6\ ^3D_2$&$3\ ^3P_1$&132.69 & 9.349[\hspace{0.35em}09] &  2.001[\hspace{0.35em}01] &$6\ ^3D_2$&$3\ ^3S_1$&129.00 & 3.533[\hspace{0.35em}05] &  8.049[-04]\\
$6\ ^3D_2$&$3\ ^3P_2$&132.77 & 3.089[\hspace{0.35em}09] &  8.032[\hspace{0.35em}00] &$6\ ^3D_2$&$3\ ^1S_0$&132.76 & 5.888[\hspace{0.35em}03] &            \\
$6\ ^3D_2$&$3\ ^1P_1$&135.58 & 1.938[\hspace{0.35em}08] &  4.571[\hspace{0.35em}00] &$6\ ^3D_2$&$3\ ^3D_1$&134.84 & 5.789[\hspace{0.35em}04] &  5.819[-03]\\
$6\ ^3D_2$&$4\ ^3P_1$&318.39 & 4.161[\hspace{0.35em}09] &  1.546[\hspace{0.35em}00] &$6\ ^3D_2$&$3\ ^3D_2$&134.84 & 4.469[\hspace{0.35em}04] &  7.273[-02]\\
$6\ ^3D_2$&$4\ ^3P_2$&318.59 & 1.376[\hspace{0.35em}09] &  6.216[-01] &$6\ ^3D_2$&$3\ ^3D_3$&134.87 & 6.603[\hspace{0.35em}04] &  3.160[-02]\\
$6\ ^3D_2$&$4\ ^3F_3$&323.84 & 9.426[\hspace{0.35em}07] &  2.300[-02] &$6\ ^3D_2$&$3\ ^1D_2$&134.97 & 3.039[\hspace{0.35em}02] &  3.013[-02]\\
$6\ ^3D_2$&$4\ ^3F_2$&323.85 & 1.562[\hspace{0.35em}07] &  5.326[-03] &$6\ ^3D_2$&$4\ ^3S_1$&309.68 & 1.577[\hspace{0.35em}05] &  1.189[-06]\\
$6\ ^3D_2$&$4\ ^1F_3$&323.91 & 3.372[\hspace{0.35em}07] &  1.040[-01] &$6\ ^3D_2$&$4\ ^1S_0$&318.43 & 3.009[\hspace{0.35em}03] &            \\
$6\ ^3D_2$&$4\ ^1P_1$&325.22 & 8.965[\hspace{0.35em}07] &  3.704[-01] &$6\ ^3D_2$&$4\ ^3D_1$&323.48 & 2.929[\hspace{0.35em}04] &  8.719[-04]\\
$6\ ^3D_2$&$5\ ^3P_1$&897.27 & 2.098[\hspace{0.35em}09] &  9.815[-02] &$6\ ^3D_2$&$4\ ^3D_2$&323.49 & 2.242[\hspace{0.35em}04] &  6.644[-03]\\
$6\ ^3D_2$&$5\ ^3P_2$&898.12 & 6.947[\hspace{0.35em}08] &  3.949[-02] &$6\ ^3D_2$&$4\ ^3D_3$&323.55 & 3.341[\hspace{0.35em}04] &  7.219[-03]\\
$6\ ^3D_2$&$5\ ^3F_2$&919.52 & 2.849[\hspace{0.35em}07] &  1.205[-03] &$6\ ^3D_2$&$4\ ^1D_2$&323.86 & 3.406[\hspace{0.35em}02] &  3.845[-03]\\
$6\ ^3D_2$&$5\ ^3F_3$&919.47 & 1.757[\hspace{0.35em}08] &  5.611[-03] &$6\ ^3D_2$&$5\ ^3S_1$&862.73 & 6.684[\hspace{0.35em}04] &  2.650[-06]\\
$6\ ^3D_2$&$5\ ^1F_3$&919.74 & 5.786[\hspace{0.35em}07] &  2.312[-02] &$6\ ^3D_2$&$5\ ^1S_0$&897.22 & 1.416[\hspace{0.35em}03] &            \\
$6\ ^3D_2$&$5\ ^1P_1$&924.99 & 4.736[\hspace{0.35em}07] &  2.430[-02] &$6\ ^3D_2$&$5\ ^3D_1$&917.86 & 1.321[\hspace{0.35em}04] &  1.169[-04]\\
$6\ ^3D_2$&$6\ ^3P_1$&72576. & 5.028[\hspace{0.35em}04] &  3.594[-10] &$6\ ^3D_2$&$5\ ^3D_2$&917.92 & 1.008[\hspace{0.35em}04] &  3.756[-04]\\
$6\ ^3D_2$&$6\ ^3P_2$&76822. & 1.401[\hspace{0.35em}04] &  1.088[-10] &$6\ ^3D_2$&$5\ ^3D_3$&918.18 & 1.508[\hspace{0.35em}04] &  1.421[-03]\\
$6\ ^3D_2$&$2\ ^3P_0$&49.507 &            &  1.404[\hspace{0.35em}01] &$6\ ^3D_2$&$5\ ^1D_2$&919.60 & 1.884[\hspace{0.35em}02] &  4.824[-04]\\
$6\ ^3D_2$&$3\ ^3P_0$&132.68 &            &  6.916[-01] &$6\ ^3D_2$&$5\ ^3G_3$&919.78 & 4.620[\hspace{0.35em}02] &  1.840[-09]\\
$6\ ^3D_2$&$4\ ^3P_0$&318.35 &            &  5.354[-02] &$6\ ^3D_2$&$6\ ^3S_1$&25508. & 2.772[-02] &  1.286[-07]\\
$6\ ^3D_2$&$5\ ^3P_0$&897.06 &            &  3.399[-03] &$6\ ^3D_2$&$6\ ^1S_0$&75611. & 2.722[-06] &            \\
$6\ ^3D_2$&$6\ ^3P_0$&71471. &            &  1.343[-11] &          &                  &            &            \\
[0.4pc]
$6\ ^3D_3$&$2\ ^3P_2$&49.552 & 1.357[\hspace{0.35em}01] &  2.196[-08] &$6\ ^3D_3$&$2\ ^3S_1$&47.656 & 4.609[-03] &            \\
$6\ ^3D_3$&$3\ ^3P_2$&132.77 & 1.696[\hspace{0.35em}00] &  2.123[-07] &$6\ ^3D_3$&$3\ ^3S_1$&129.00 & 1.902[-01] &            \\
$6\ ^3D_3$&$4\ ^3P_2$&318.57 & 1.401[\hspace{0.35em}01] &  6.090[-09] &$6\ ^3D_3$&$3\ ^3D_1$&134.83 & 3.476[\hspace{0.35em}06] &            \\
$6\ ^3D_3$&$4\ ^3F_2$&323.83 & 8.286[\hspace{0.35em}09] &  4.748[\hspace{0.35em}00] &$6\ ^3D_3$&$3\ ^3D_2$&134.84 & 9.244[\hspace{0.35em}05] &  1.600[-03]\\
$6\ ^3D_3$&$4\ ^3F_3$&323.82 & 4.274[\hspace{0.35em}08] &  7.915[-01] &$6\ ^3D_3$&$3\ ^3D_3$&134.87 & 6.436[\hspace{0.35em}04] &  6.949[-04]\\
$6\ ^3D_3$&$4\ ^1F_3$&323.89 & 2.975[\hspace{0.35em}08] &  2.592[-04] &$6\ ^3D_3$&$3\ ^1D_2$&134.96 & 4.113[\hspace{0.35em}04] &  5.157[-03]\\
$6\ ^3D_3$&$5\ ^3P_2$&897.97 & 2.118[\hspace{0.35em}01] &  1.799[-09] &$6\ ^3D_3$&$4\ ^3S_1$&309.66 & 4.848[-04] &            \\
$6\ ^3D_3$&$5\ ^3F_2$&919.36 & 6.684[\hspace{0.35em}09] &  4.752[-01] &$6\ ^3D_3$&$4\ ^3D_1$&323.46 & 2.021[\hspace{0.35em}04] &            \\
$6\ ^3D_3$&$5\ ^3F_3$&919.32 & 3.550[\hspace{0.35em}08] &  7.911[-02] &$6\ ^3D_3$&$4\ ^3D_2$&323.47 & 5.461[\hspace{0.35em}03] &  1.815[-05]\\
$6\ ^3D_3$&$5\ ^1F_3$&919.58 & 2.299[\hspace{0.35em}08] &  1.030[-04] &$6\ ^3D_3$&$4\ ^3D_3$&323.53 & 3.766[\hspace{0.35em}02] &  4.328[-06]\\
$6\ ^3D_3$&$6\ ^3P_2$&75750. & 1.139[-04] &  7.539[-19] &$6\ ^3D_3$&$4\ ^1D_2$&323.84 & 1.608[\hspace{0.35em}02] &  5.347[-05]\\
$6\ ^3D_3$&$2\ ^3P_1$&49.514 &            &  1.206[-06] &$6\ ^3D_3$&$5\ ^3S_1$&862.59 & 1.040[-02] &            \\
$6\ ^3D_3$&$2\ ^1P_1$&50.980 &            &  3.830[-06] &$6\ ^3D_3$&$5\ ^3D_1$&917.71 & 1.087[\hspace{0.35em}05] &            \\
$6\ ^3D_3$&$3\ ^3P_1$&132.69 &            &  2.132[-07] &$6\ ^3D_3$&$5\ ^3D_2$&917.77 & 2.947[\hspace{0.35em}04] &  4.513[-06]\\
$6\ ^3D_3$&$3\ ^1P_1$&135.57 &            &  2.114[-07] &$6\ ^3D_3$&$5\ ^3D_3$&918.03 & 2.011[\hspace{0.35em}03] &  1.418[-06]\\
$6\ ^3D_3$&$4\ ^3P_1$&318.38 &            &  3.174[-11] &$6\ ^3D_3$&$5\ ^1D_2$&919.44 & 7.101[\hspace{0.35em}02] &  1.173[-05]\\
$6\ ^3D_3$&$4\ ^1P_1$&325.20 &            &  7.512[-10] &$6\ ^3D_3$&$5\ ^3G_3$&919.63 & 1.337[\hspace{0.35em}04] &  4.989[-04]\\
$6\ ^3D_3$&$5\ ^3P_1$&897.12 &            &  3.852[-11] &$6\ ^3D_3$&$6\ ^3S_1$&25389. & 1.285[-09] &            \\
$6\ ^3D_3$&$5\ ^1P_1$&924.83 &            &  2.875[-10] &          &                  &            &            \\
$6\ ^3D_3$&$6\ ^3P_1$&71618. &            &  2.972[-20] &          &                  &            &            \\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3F_2$&$2\ ^3S_1$&47.656 & 1.602[\hspace{0.35em}01] &  2.059[-05] &$6\ ^3F_2$&$2\ ^3P_0$&49.507 & 6.666[\hspace{0.35em}06] &            \\
$6\ ^3F_2$&$3\ ^3S_1$&129.00 & 4.994[\hspace{0.35em}02] &  5.104[-07] &$6\ ^3F_2$&$2\ ^3P_1$&49.514 & 6.661[\hspace{0.35em}06] &  4.299[-02]\\
$6\ ^3F_2$&$3\ ^3D_1$&134.83 & 1.188[\hspace{0.35em}10] &  1.337[\hspace{0.35em}01] &$6\ ^3F_2$&$2\ ^3P_2$&49.552 & 9.517[\hspace{0.35em}05] &  2.659[-02]\\
$6\ ^3F_2$&$3\ ^3D_2$&134.84 & 2.106[\hspace{0.35em}09] &  4.528[\hspace{0.35em}00] &$6\ ^3F_2$&$2\ ^1P_1$&50.980 & 3.699[\hspace{0.35em}03] &  7.844[-02]\\
$6\ ^3F_2$&$3\ ^3D_3$&134.87 & 6.275[\hspace{0.35em}07] &  5.496[-07] &$6\ ^3F_2$&$3\ ^3P_0$&132.67 & 1.672[\hspace{0.35em}04] &            \\
$6\ ^3F_2$&$3\ ^1D_2$&134.96 & 9.333[\hspace{0.35em}07] &  1.198[\hspace{0.35em}00] &$6\ ^3F_2$&$3\ ^3P_1$&132.69 & 1.678[\hspace{0.35em}04] &  6.463[-04]\\
$6\ ^3F_2$&$4\ ^3S_1$&309.66 & 4.028[\hspace{0.35em}02] &  8.601[-08] &$6\ ^3F_2$&$3\ ^3P_2$&132.77 & 2.460[\hspace{0.35em}03] &  3.602[-04]\\
$6\ ^3F_2$&$4\ ^3D_1$&323.46 & 7.119[\hspace{0.35em}09] &  1.391[\hspace{0.35em}00] &$6\ ^3F_2$&$3\ ^1P_1$&135.57 & 2.165[\hspace{0.35em}01] &  9.922[-04]\\
$6\ ^3F_2$&$4\ ^3D_2$&323.47 & 1.282[\hspace{0.35em}09] &  4.504[-01] &$6\ ^3F_2$&$4\ ^3P_0$&318.33 & 4.480[\hspace{0.35em}04] &            \\
$6\ ^3F_2$&$4\ ^3D_3$&323.53 & 3.762[\hspace{0.35em}07] &  9.893[-11] &$6\ ^3F_2$&$4\ ^3P_1$&318.38 & 4.471[\hspace{0.35em}04] &  8.820[-05]\\
$6\ ^3F_2$&$4\ ^1D_2$&323.85 & 3.657[\hspace{0.35em}07] &  1.451[-01] &$6\ ^3F_2$&$4\ ^3P_2$&318.57 & 6.340[\hspace{0.35em}03] &  5.923[-05]\\
$6\ ^3F_2$&$5\ ^3S_1$&862.60 & 2.313[\hspace{0.35em}02] &  5.783[-09] &$6\ ^3F_2$&$4\ ^3F_2$&323.83 & 2.780[\hspace{0.35em}04] &  5.207[-03]\\
$6\ ^3F_2$&$5\ ^3D_1$&917.71 & 3.995[\hspace{0.35em}09] &  9.697[-02] &$6\ ^3F_2$&$4\ ^3F_3$&323.82 & 7.170[\hspace{0.35em}03] &  9.586[-04]\\
$6\ ^3F_2$&$5\ ^3D_2$&917.77 & 7.224[\hspace{0.35em}08] &  3.093[-02] &$6\ ^3F_2$&$4\ ^1F_3$&323.89 & 4.993[\hspace{0.35em}03] &  3.292[-03]\\
$6\ ^3F_2$&$5\ ^3D_3$&918.04 & 2.113[\hspace{0.35em}07] &  3.338[-10] &$6\ ^3F_2$&$4\ ^1P_1$&325.20 & 2.270[\hspace{0.35em}01] &  1.474[-04]\\
$6\ ^3F_2$&$5\ ^1D_2$&919.45 & 1.753[\hspace{0.35em}07] &  1.061[-02] &$6\ ^3F_2$&$5\ ^3P_0$&896.92 & 5.372[\hspace{0.35em}04] &            \\
$6\ ^3F_2$&$5\ ^3G_3$&919.63 & 7.512[\hspace{0.35em}07] &  5.339[-03] &$6\ ^3F_2$&$5\ ^3P_1$&897.13 & 5.366[\hspace{0.35em}04] &  3.775[-06]\\
$6\ ^3F_2$&$6\ ^3S_1$&25393. & 6.156[-02] &  8.624[-16] &$6\ ^3F_2$&$5\ ^3P_2$&897.98 & 7.652[\hspace{0.35em}03] &  3.457[-06]\\
$6\ ^3F_2$&$1\ ^1S_0$&10.640 &            &  1.062[-03] &$6\ ^3F_2$&$5\ ^3F_2$&919.37 & 1.936[\hspace{0.35em}04] &  4.490[-04]\\
$6\ ^3F_2$&$2\ ^1S_0$&49.614 &            &  3.305[-06] &$6\ ^3F_2$&$5\ ^3F_3$&919.32 & 5.141[\hspace{0.35em}03] &  1.277[-04]\\
$6\ ^3F_2$&$3\ ^1S_0$&132.75 &            &  1.428[-07] &$6\ ^3F_2$&$5\ ^1F_3$&919.59 & 3.329[\hspace{0.35em}03] &  7.233[-04]\\
$6\ ^3F_2$&$4\ ^1S_0$&318.41 &            &  1.649[-08] &$6\ ^3F_2$&$5\ ^1P_1$&924.84 & 3.454[\hspace{0.35em}01] &  5.861[-06]\\
$6\ ^3F_2$&$5\ ^1S_0$&897.07 &            &  8.606[-10] &$6\ ^3F_2$&$6\ ^3P_0$&70575. & 8.220[-05] &            \\
$6\ ^3F_2$&$6\ ^1S_0$&74609. &            &  2.002[-18] &$6\ ^3F_2$&$6\ ^3P_1$&71652. & 7.617[-05] &  2.203[-10]\\
          &          &       &            &             &$6\ ^3F_2$&$6\ ^3P_2$&75788. & 8.222[-06] &  1.494[-09]\\
[0.4pc]
$6\ ^3F_3$&$3\ ^3D_2$&134.84 & 1.028[\hspace{0.35em}10] &  1.537[\hspace{0.35em}01] &$6\ ^3F_3$&$2\ ^3P_1$&49.514 & 6.147[\hspace{0.35em}06] &            \\
$6\ ^3F_3$&$3\ ^3D_3$&134.87 & 9.684[\hspace{0.35em}08] &  5.177[-02] &$6\ ^3F_3$&$2\ ^3P_2$&49.552 & 2.937[\hspace{0.35em}06] &  1.170[-01]\\
$6\ ^3F_3$&$3\ ^1D_2$&134.97 & 2.879[\hspace{0.35em}09] &  1.934[\hspace{0.35em}00] &$6\ ^3F_3$&$2\ ^1P_1$&50.980 & 5.076[\hspace{0.35em}06] &            \\
$6\ ^3F_3$&$4\ ^3D_2$&323.47 & 5.887[\hspace{0.35em}09] &  1.554[\hspace{0.35em}00] &$6\ ^3F_3$&$3\ ^3P_1$&132.69 & 1.556[\hspace{0.35em}04] &            \\
$6\ ^3F_3$&$4\ ^3D_3$&323.54 & 5.808[\hspace{0.35em}08] &  5.424[-03] &$6\ ^3F_3$&$3\ ^3P_2$&132.77 & 7.594[\hspace{0.35em}03] &  1.843[-03]\\
$6\ ^3F_3$&$4\ ^1D_2$&323.85 & 2.002[\hspace{0.35em}09] &  2.503[-01] &$6\ ^3F_3$&$3\ ^1P_1$&135.58 & 2.634[\hspace{0.35em}04] &            \\
$6\ ^3F_3$&$5\ ^3D_2$&917.79 & 3.254[\hspace{0.35em}09] &  1.072[-01] &$6\ ^3F_3$&$4\ ^3P_1$&318.38 & 4.140[\hspace{0.35em}04] &            \\
$6\ ^3F_3$&$5\ ^3D_3$&918.06 & 3.263[\hspace{0.35em}08] &  3.787[-04] &$6\ ^3F_3$&$4\ ^3P_2$&318.58 & 1.956[\hspace{0.35em}04] &  2.260[-04]\\
$6\ ^3F_3$&$5\ ^1D_2$&919.47 & 1.179[\hspace{0.35em}09] &  1.866[-02] &$6\ ^3F_3$&$4\ ^3F_2$&323.84 & 5.363[\hspace{0.35em}03] &  4.575[-05]\\
$6\ ^3F_3$&$5\ ^3G_3$&919.66 & 2.900[\hspace{0.35em}06] &  6.345[-04] &$6\ ^3F_3$&$4\ ^3F_3$&323.83 & 2.922[\hspace{0.35em}04] &  5.297[-03]\\
$6\ ^3F_3$&$2\ ^3S_1$&47.656 &            &  2.776[-05] &$6\ ^3F_3$&$4\ ^1F_3$&323.89 & 3.843[\hspace{0.35em}02] &  2.732[-04]\\
$6\ ^3F_3$&$3\ ^3S_1$&129.00 &            &  5.850[-08] &$6\ ^3F_3$&$4\ ^1P_1$&325.21 & 2.608[\hspace{0.35em}04] &            \\
$6\ ^3F_3$&$3\ ^3D_1$&134.83 &            &  2.074[\hspace{0.35em}00] &$6\ ^3F_3$&$5\ ^3P_1$&897.15 & 4.973[\hspace{0.35em}04] &            \\
$6\ ^3F_3$&$4\ ^3S_1$&309.66 &            &  4.672[-09] &$6\ ^3F_3$&$5\ ^3P_2$&898.00 & 2.361[\hspace{0.35em}04] &  7.613[-06]\\
$6\ ^3F_3$&$4\ ^3D_1$&323.46 &            &  2.149[-01] &$6\ ^3F_3$&$5\ ^3F_2$&919.39 & 3.735[\hspace{0.35em}03] &  2.595[-09]\\
$6\ ^3F_3$&$5\ ^3S_1$&862.62 &            &  6.359[-10] &$6\ ^3F_3$&$5\ ^3F_3$&919.34 & 2.025[\hspace{0.35em}04] &  4.593[-04]\\
$6\ ^3F_3$&$5\ ^3D_1$&917.74 &            &  1.497[-02] &$6\ ^3F_3$&$5\ ^1F_3$&919.61 & 3.580[\hspace{0.35em}02] &  4.611[-05]\\
$6\ ^3F_3$&$6\ ^3S_1$&25412. &            &  7.115[-16] &$6\ ^3F_3$&$5\ ^1P_1$&924.86 & 3.885[\hspace{0.35em}04] &            \\
          &          &       &            &             &$6\ ^3F_3$&$6\ ^3P_1$&71799. & 6.991[-05] &            \\
          &          &       &            &             &$6\ ^3F_3$&$6\ ^3P_2$&75952. & 2.510[-05] &  1.892[-10]\\
 [0.4pc]
$6\ ^3G_3$&$2\ ^3P_2$&49.553 & 3.630[\hspace{0.35em}10] &  1.814[\hspace{0.35em}03] &$6\ ^3G_3$&$2\ ^3S_1$&47.657 & 5.154[\hspace{0.35em}05] &            \\
$6\ ^3G_3$&$3\ ^3P_2$&132.78 & 1.263[\hspace{0.35em}10] &  8.784[\hspace{0.35em}01] &$6\ ^3G_3$&$3\ ^3S_1$&129.01 & 3.617[\hspace{0.35em}05] &            \\
$6\ ^3G_3$&$4\ ^3P_2$&318.63 & 5.623[\hspace{0.35em}09] &  6.792[\hspace{0.35em}00] &$6\ ^3G_3$&$3\ ^3D_1$&134.84 & 4.808[\hspace{0.35em}03] &            \\
$6\ ^3G_3$&$4\ ^3F_2$&323.89 & 3.218[\hspace{0.35em}05] &  9.134[-09] &$6\ ^3G_3$&$3\ ^3D_2$&134.85 & 4.622[\hspace{0.35em}04] &  2.241[-02]\\
$6\ ^3G_3$&$4\ ^3F_3$&323.87 & 6.688[\hspace{0.35em}06] &  9.766[-06] &$6\ ^3G_3$&$3\ ^3D_3$&134.88 & 1.157[\hspace{0.35em}05] &  1.530[-01]\\
$6\ ^3G_3$&$4\ ^1F_3$&323.94 & 4.672[\hspace{0.35em}06] &  3.018[-02] &$6\ ^3G_3$&$3\ ^1D_2$&134.97 & 2.050[\hspace{0.35em}03] &  2.111[-04]\\
$6\ ^3G_3$&$5\ ^3P_2$&898.38 & 2.835[\hspace{0.35em}09] &  4.308[-01] &$6\ ^3G_3$&$4\ ^3S_1$&309.71 & 1.613[\hspace{0.35em}05] &            \\
&&&&&&&&&\\
\hline \multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E1}$ (s$^{-1}$)} & \multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} & \multicolumn{1}{c}{$A^{\rm
E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3G_3$&$5\ ^3F_2$&919.79 & 5.883[\hspace{0.35em}05] &  1.060[-09] &$6\ ^3G_3$&$4\ ^3D_1$&323.51 & 2.430[\hspace{0.35em}03] &            \\
$6\ ^3G_3$&$5\ ^3F_3$&919.74 & 1.257[\hspace{0.35em}07] &  8.834[-06] &$6\ ^3G_3$&$4\ ^3D_2$&323.52 & 2.372[\hspace{0.35em}04] &  5.152[-03]\\
$6\ ^3G_3$&$5\ ^1F_3$&920.01 & 8.156[\hspace{0.35em}06] &  6.813[-03] &$6\ ^3G_3$&$4\ ^3D_3$&323.59 & 5.852[\hspace{0.35em}04] &  1.338[-02]\\
$6\ ^3G_3$&$6\ ^3P_2$&78774. & 5.315[\hspace{0.35em}04] &  1.051[-09] &$6\ ^3G_3$&$4\ ^1D_2$&323.90 & 6.760[\hspace{0.35em}02] &  8.198[-04]\\
$6\ ^3G_3$&$2\ ^3P_1$&49.515 &            &  4.379[\hspace{0.35em}01] &$6\ ^3G_3$&$5\ ^3S_1$&862.97 & 6.821[\hspace{0.35em}04] &            \\
$6\ ^3G_3$&$2\ ^1P_1$&50.981 &            &  5.510[\hspace{0.35em}02] &$6\ ^3G_3$&$5\ ^3D_1$&918.13 & 1.094[\hspace{0.35em}03] &            \\
$6\ ^3G_3$&$3\ ^3P_1$&132.70 &            &  2.158[\hspace{0.35em}00] &$6\ ^3G_3$&$5\ ^3D_2$&918.19 & 1.073[\hspace{0.35em}04] &  1.014[-03]\\
$6\ ^3G_3$&$3\ ^1P_1$&135.58 &            &  2.904[\hspace{0.35em}01] &$6\ ^3G_3$&$5\ ^3D_3$&918.46 & 2.636[\hspace{0.35em}04] &  7.414[-04]\\
$6\ ^3G_3$&$4\ ^3P_1$&318.43 &            &  1.675[-01] &$6\ ^3G_3$&$5\ ^1D_2$&919.87 & 2.595[\hspace{0.35em}02] &  3.796[-04]\\
$6\ ^3G_3$&$4\ ^1P_1$&325.26 &            &  2.346[\hspace{0.35em}00] &$6\ ^3G_3$&$5\ ^3G_3$&920.06 & 2.241[\hspace{0.35em}01] &  1.292[-10]\\
$6\ ^3G_3$&$5\ ^3P_1$&897.53 &            &  1.064[-02] &$6\ ^3G_3$&$6\ ^3S_1$&25720. & 2.722[-02] &            \\
$6\ ^3G_3$&$5\ ^1P_1$&925.27 &            &  1.534[-01] &          &                  &            &            \\
$6\ ^3G_3$&$6\ ^3P_1$&74316. &            &  3.479[-11] &          &                  &            &            \\
\hline
\end{supertabular}
\begin{supertabular}{llllllllll}
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$2\ ^1S_0 $&$2\ ^3P_1$&  14642. &3.952[\hspace{0.35em}02]&           &$2\ ^1S_0$&$ 2\ ^3S_1$& 813.24&          & 1.117[\hspace{0.35em}00]\\
[0.3pc]
$2\ ^1P_1 $&$1\ ^1S_0$&  6.6465 &3.757[\hspace{0.35em}13]&           &$2\ ^1P_1$&$ 2\ ^3P_0$& 1084.0&          & 5.893[\hspace{0.35em}01]\\
$2\ ^1P_1 $&$2\ ^3S_1$&  483.99 &3.776[\hspace{0.35em}06]& 3.247[-01]&$2\ ^1P_1$&$ 2\ ^3P_1$& 1105.2&7.398[-02]& 4.482[\hspace{0.35em}01]\\
$2\ ^1P_1 $&$2\ ^1S_0$&  1195.4 &6.279[\hspace{0.35em}07]&           &$2\ ^1P_1$&$ 2\ ^3P_2$& 1199.9&1.668[-02]& 4.544[\hspace{0.35em}01]\\
[0.3pc]
           &          &         &          &           &$2\ ^3S_1$&$ 1\ ^1S_0$& 6.7391&          & 3.605[\hspace{0.35em}05]\\
[0.3pc]
$2\ ^3P_0 $&$2\ ^3S_1$&  874.41 &1.547[\hspace{0.35em}08]&           &          &           &       &          &           \\
[0.3pc]
$2\ ^3P_1 $&$1\ ^1S_0$&  6.6867 &1.551[\hspace{0.35em}11]&           &$2\ ^3P_1$&$ 2\ ^3P_0$& 56447.&          & 9.901[-02]\\
$2\ ^3P_1 $&$2\ ^3S_1$&  861.07 &1.615[\hspace{0.35em}08]& 6.636[-03]&          &           &       &          &           \\
[0.3pc]
$2\ ^3P_2 $&$1\ ^1S_0$&  6.6835 &          & 3.878[\hspace{0.35em}07]&$2\ ^3P_2$&$ 2\ ^3P_0$& 11220.&1.479[-05]&           \\
$2\ ^3P_2 $&$2\ ^3S_1$&  811.19 &1.945[\hspace{0.35em}08]& 1.956[-02]&$2\ ^3P_2$&$ 2\ ^3P_1$& 14004.&1.096[-05]& 4.862[\hspace{0.35em}00]\\
$2\ ^3P_2 $&$2\ ^1S_0$&  321511 &          & 1.347[-15]&          &           &       &          &           \\
[0.4pc]
$3\ ^1S_0 $&$2\ ^3P_1$&  38.059 &7.401[\hspace{0.35em}08]&           &$3\ ^1S_0$&$ 2\ ^3S_1$&36.448 &          & 2.378[\hspace{0.35em}02]\\
$3\ ^1S_0 $&$2\ ^3P_2$&  38.162 &          & 9.252[\hspace{0.35em}03]&$3\ ^1S_0$&$ 3\ ^3S_1$&3078.9 &          & 2.766[-02]\\
$3\ ^1S_0 $&$2\ ^1P_1$&  39.416 &2.150[\hspace{0.35em}11]&           &          &           &       &          &           \\
$3\ ^1S_0 $&$3\ ^3P_1$&  208267 &9.666[-01]&           &          &           &       &          &           \\
[0.3pc]
$3\ ^1P_1 $&$1\ ^1S_0$&  5.6796 &1.038[\hspace{0.35em}13]&           &$3\ ^1P_1$&$ 2\ ^3P_0$&37.684 &          & 2.496[\hspace{0.35em}02]\\
$3\ ^1P_1 $&$2\ ^3S_1$&  36.127 &2.733[\hspace{0.35em}09]& 3.639[\hspace{0.35em}04]&$3\ ^1P_1$&$ 2\ ^3P_1$&37.709 &1.108[\hspace{0.35em}06]& 1.356[\hspace{0.35em}02]\\
$3\ ^1P_1 $&$2\ ^1S_0$&  37.806 &6.157[\hspace{0.35em}11]&           &$3\ ^1P_1$&$ 2\ ^3P_2$&37.811 &4.063[\hspace{0.35em}05]& 9.211[\hspace{0.35em}02]\\
$3\ ^1P_1 $&$3\ ^3S_1$&  1759.4 &5.439[\hspace{0.35em}05]& 3.075[-03]&$3\ ^1P_1$&$ 2\ ^1P_1$&39.041 &1.126[\hspace{0.35em}08]& 2.009[\hspace{0.35em}02]\\
$3\ ^1P_1 $&$3\ ^1S_0$&  4105.4 &9.305[\hspace{0.35em}06]&           &$3\ ^1P_1$&$ 3\ ^3P_0$&3938.9 &          & 1.429[\hspace{0.35em}00]\\
$3\ ^1P_1 $&$3\ ^3D_1$&  18332. &1.506[\hspace{0.35em}02]& 2.300[-10]&$3\ ^1P_1$&$ 3\ ^3P_1$&4026.0 &4.849[-03]& 1.071[\hspace{0.35em}00]\\
$3\ ^1P_1 $&$3\ ^3D_2$&  18498. &1.317[\hspace{0.35em}04]& 6.032[-10]&$3\ ^1P_1$&$ 3\ ^3P_2$&4401.0 &1.045[-03]& 1.051[\hspace{0.35em}00]\\
$3\ ^1P_1 $&$3\ ^3D_3$&  21717. &          & 9.930[-09]&$3\ ^1D_2$&$ 1\ ^1S_0$&5.6808 &4.985[\hspace{0.35em}09]&           \\
$3\ ^1P_1 $&$3\ ^1D_2$&  26704. &3.793[\hspace{0.35em}04]& 2.734[-09]&          &           &       &          &           \\
[0.4pc]
$3\ ^1D_2 $&$2\ ^3P_0$&  37.737 &          & 2.290[\hspace{0.35em}04]&$3\ ^1D_2$&$ 2\ ^3S_1$&36.176 &4.264[\hspace{0.35em}07]& 2.817[\hspace{0.35em}00]\\
$3\ ^1D_2 $&$2\ ^3P_1$&  37.762 &1.356[\hspace{0.35em}11]& 7.057[\hspace{0.35em}04]&$3\ ^1D_2$&$ 2\ ^1S_0$&37.860 &2.260[\hspace{0.35em}08]&           \\
$3\ ^1D_2 $&$2\ ^3P_2$&  37.864 &6.719[\hspace{0.35em}10]& 5.182[\hspace{0.35em}04]&$3\ ^1D_2$&$ 3\ ^3S_1$&1883.5 &9.425[-01]& 8.524[-05]\\
$3\ ^1D_2 $&$2\ ^1P_1$&  39.098 &1.630[\hspace{0.35em}12]& 5.457[\hspace{0.35em}04]&$3\ ^1D_2$&$ 3\ ^1S_0$&4851.2 &5.044[-02]&           \\
$3\ ^1D_2 $&$3\ ^3P_0$&  4620.4 &          & 3.984[-06]&$3\ ^1D_2$&$ 3\ ^3D_1$&58471. &1.291[-08]& 1.738[-02]\\
$3\ ^1D_2 $&$3\ ^3P_1$&  4740.8 &3.172[\hspace{0.35em}05]& 1.072[-05]&$3\ ^1D_2$&$ 3\ ^3D_2$&60195. &6.839[-09]& 2.581[-03]\\
$3\ ^1D_2 $&$3\ ^3P_2$&  5269.5 &1.186[\hspace{0.35em}05]& 4.714[-06]&$3\ ^1D_2$&$ 3\ ^3D_3$&116273 &4.748[-10]& 2.220[-03]\\
[0.4pc]
$3\ ^3S_1 $&$2\ ^3P_0$&  38.509 &2.557[\hspace{0.35em}10]&           &$3\ ^3S_1$&$ 1\ ^1S_0$&5.6980 &          & 1.543[\hspace{0.35em}05]\\
$3\ ^3S_1 $&$2\ ^3P_1$&  38.535 &7.593[\hspace{0.35em}10]& 1.565[\hspace{0.35em}03]&$3\ ^3S_1$&$ 2\ ^3S_1$&36.884 &5.302[\hspace{0.35em}01]& 2.062[\hspace{0.35em}02]\\
$3\ ^3S_1 $&$2\ ^3P_2$&  38.641 &1.289[\hspace{0.35em}11]& 5.721[\hspace{0.35em}03]&$3\ ^3S_1$&$ 2\ ^1S_0$&38.637 &          & 1.307[\hspace{0.35em}02]\\
$3\ ^3S_1 $&$2\ ^1P_1$&  39.927 &3.461[\hspace{0.35em}08]& 4.376[\hspace{0.35em}03]&          &           &       &          &           \\
[0.4pc]
$3\ ^3P_0 $&$2\ ^3S_1$&  36.461 &6.427[\hspace{0.35em}11]&           &$3\ ^3P_0$&$ 2\ ^3P_1$&38.074 &          & 3.776[\hspace{0.35em}01]\\
$3\ ^3P_0 $&$3\ ^3S_1$&  3179.7 &1.964[\hspace{0.35em}07]&           &$3\ ^3P_0$&$ 2\ ^3P_2$&38.177 &1.198[\hspace{0.35em}08]&           \\
           &          &         &          &           &$3\ ^3P_0$&$ 2\ ^1P_1$&39.432 &          & 2.015[\hspace{0.35em}03]\\
[0.3pc]
$3\ ^3P_1 $&$1\ ^1S_0$&  5.6876 &4.800[\hspace{0.35em}10]&           &$3\ ^3P_1$&$ 2\ ^3P_0$&38.040 &          & 8.949[\hspace{0.35em}01]\\
$3\ ^3P_1 $&$2\ ^3S_1$&  36.454 &6.388[\hspace{0.35em}11]& 1.446[\hspace{0.35em}04]&$3\ ^3P_1$&$ 2\ ^3P_1$&38.066 &2.926[\hspace{0.35em}07]& 1.796[\hspace{0.35em}02]\\
$3\ ^3P_1 $&$2\ ^1S_0$&  38.165 &3.048[\hspace{0.35em}09]&           &$3\ ^3P_1$&$ 2\ ^3P_2$&38.169 &8.939[\hspace{0.35em}07]& 7.462[\hspace{0.35em}02]\\
$3\ ^3P_1 $&$3\ ^3S_1$&  3125.1 &2.057[\hspace{0.35em}07]& 6.331[-05]&$3\ ^3P_1$&$ 2\ ^1P_1$&39.423 &1.136[\hspace{0.35em}06]& 6.150[\hspace{0.35em}02]\\
           &          &         &          &           &$3\ ^3P_1$&$ 3\ ^3P_0$&182006 &          & 2.949[-03]\\
[0.3pc]
$3\ ^3P_2 $&$1\ ^1S_0$&  5.6869 &          & 1.429[\hspace{0.35em}07]&$3\ ^3P_2$&$ 2\ ^3P_0$&38.009 &2.400[\hspace{0.35em}07]&           \\
$3\ ^3P_2 $&$2\ ^3S_1$&  36.426 &6.377[\hspace{0.35em}11]& 3.184[\hspace{0.35em}04]&$3\ ^3P_2$&$ 2\ ^3P_1$&38.035 &5.376[\hspace{0.35em}07]& 4.869[\hspace{0.35em}02]\\
$3\ ^3P_2 $&$2\ ^1S_0$&  38.134 &          & 2.006[\hspace{0.35em}04]&$3\ ^3P_2$&$ 2\ ^3P_2$&38.139 &4.186[\hspace{0.35em}07]& 4.716[\hspace{0.35em}02]\\
$3\ ^3P_2 $&$3\ ^3S_1$&  2931.2 &2.510[\hspace{0.35em}07]& 1.934[-04]&$3\ ^3P_2$&$ 2\ ^1P_1$&39.391 &2.070[\hspace{0.35em}05]& 4.191[\hspace{0.35em}01]\\
$3\ ^3P_2 $&$3\ ^1S_0$&  61119. &          & 3.284[-11]&$3\ ^3P_2$&$ 3\ ^3P_0$&37513. &1.311[-06]&           \\
           &          &         &          &           &$3\ ^3P_2$&$ 3\ ^3P_1$&47252. &9.262[-07]& 1.265[-01]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$3\ ^3D_1 $&$2\ ^3P_0$&  37.762 &1.053[\hspace{0.35em}12]&           &$3\ ^3D_1$&$ 1\ ^1S_0$&5.6814 &          & 1.664[\hspace{0.35em}03]\\
$3\ ^3D_1 $&$2\ ^3P_1$&  37.787 &7.862[\hspace{0.35em}11]& 3.547[\hspace{0.35em}03]&$3\ ^3D_1$&$ 2\ ^3S_1$&36.198 &2.991[\hspace{0.35em}08]& 1.819[\hspace{0.35em}01]\\
$3\ ^3D_1 $&$2\ ^3P_2$&  37.889 &5.241[\hspace{0.35em}10]& 1.920[-03]&$3\ ^3D_1$&$ 2\ ^1S_0$&37.885 &          & 1.326[\hspace{0.35em}01]\\
$3\ ^3D_1 $&$2\ ^1P_1$&  39.124 &3.035[\hspace{0.35em}09]& 1.209[\hspace{0.35em}03]&$3\ ^3D_1$&$ 3\ ^3S_1$&1946.2 &5.613[\hspace{0.35em}00]& 3.124[-03]\\
$3\ ^3D_1 $&$3\ ^3P_0$&  5016.9 &2.142[\hspace{0.35em}06]&           &$3\ ^3D_1$&$ 3\ ^1S_0$&5290.1 &          & 3.908[-07]\\
$3\ ^3D_1 $&$3\ ^3P_1$&  5159.1 &1.474[\hspace{0.35em}06]& 3.586[-07]&          &           &       &          &           \\
$3\ ^3D_1 $&$3\ ^3P_2$&  5791.4 &6.906[\hspace{0.35em}04]& 1.956[-12]&          &           &       &          &           \\
[0.4pc]
$3\ ^3D_2 $&$2\ ^3P_0$&  37.761 &          & 1.732[-04]&$3\ ^3D_2$&$ 1\ ^1S_0$&5.6814 &8.329[\hspace{0.35em}08]&           \\
$3\ ^3D_2 $&$2\ ^3P_1$&  37.786 &1.287[\hspace{0.35em}12]& 1.676[\hspace{0.35em}04]&$3\ ^3D_2$&$ 2\ ^3S_1$&36.198 &2.566[\hspace{0.35em}08]& 1.567[\hspace{0.35em}01]\\
$3\ ^3D_2 $&$2\ ^3P_2$&  37.888 &4.051[\hspace{0.35em}11]& 4.862[\hspace{0.35em}03]&$3\ ^3D_2$&$ 2\ ^1S_0$&37.884 &3.739[\hspace{0.35em}07]&           \\
$3\ ^3D_2 $&$2\ ^1P_1$&  39.124 &1.936[\hspace{0.35em}11]& 1.902[\hspace{0.35em}03]&$3\ ^3D_2$&$ 3\ ^3S_1$&1944.3 &4.833[\hspace{0.35em}00]& 7.506[-04]\\
$3\ ^3D_2 $&$3\ ^3P_0$&  5004.6 &          & 1.573[-12]&$3\ ^3D_2$&$ 3\ ^1S_0$&5276.4 &5.478[-03]&           \\
$3\ ^3D_2 $&$3\ ^3P_1$&  5146.1 &2.438[\hspace{0.35em}06]& 1.703[-06]&          &           &       &          &           \\
$3\ ^3D_2 $&$3\ ^3P_2$&  5775.0 &5.421[\hspace{0.35em}05]& 2.803[-07]&          &           &       &          &           \\
[0.4pc]
$3\ ^3D_3 $&$2\ ^3P_1$&  37.775 &          & 5.207[\hspace{0.35em}03]&$3\ ^3D_3$&$ 2\ ^3S_1$&36.187 &2.994[\hspace{0.35em}08]&           \\
$3\ ^3D_3 $&$2\ ^3P_2$&  37.877 &1.889[\hspace{0.35em}12]& 1.615[\hspace{0.35em}05]&$3\ ^3D_3$&$ 3\ ^3S_1$&1914.5 &6.100[\hspace{0.35em}00]&           \\
$3\ ^3D_3 $&$2\ ^1P_1$&  39.111 &          & 5.115[\hspace{0.35em}04]&$3\ ^3D_3$&$ 3\ ^3D_1$&117618 &2.233[-10]&           \\
$3\ ^3D_3 $&$3\ ^3P_1$&  4942.3 &          & 6.701[-07]&$3\ ^3D_3$&$ 3\ ^3D_2$&124808 &1.431[-09]& 7.905[-03]\\
$3\ ^3D_3 $&$3\ ^3P_2$&  5519.6 &2.899[\hspace{0.35em}06]& 1.167[-05]&          &           &       &          &           \\
[0.4pc]
$4\ ^1S_0 $&$2\ ^3P_1$&  28.241 &3.037[\hspace{0.35em}08]&           &$4\ ^1S_0$&$ 2\ ^3S_1$&27.344 &          & 2.210[\hspace{0.35em}02]\\
$4\ ^1S_0 $&$2\ ^3P_2$&  28.298 &          & 6.818[\hspace{0.35em}03]&$4\ ^1S_0$&$ 3\ ^3S_1$&105.71 &          & 1.503[\hspace{0.35em}00]\\
$4\ ^1S_0 $&$2\ ^1P_1$&  28.981 &8.729[\hspace{0.35em}10]&           &$4\ ^1S_0$&$ 3\ ^3D_1$&111.78 &          & 1.560[-03]\\
$4\ ^1S_0 $&$3\ ^3P_1$&  109.41 &2.460[\hspace{0.35em}08]&           &$4\ ^1S_0$&$ 3\ ^3D_2$&111.79 &7.356[\hspace{0.35em}05]&           \\
$4\ ^1S_0 $&$3\ ^3P_2$&  109.67 &          & 3.296[\hspace{0.35em}02]&$4\ ^1S_0$&$ 3\ ^1D_2$&112.00 &4.441[\hspace{0.35em}06]&           \\
$4\ ^1S_0 $&$3\ ^1P_1$&  112.47 &6.056[\hspace{0.35em}10]&           &$4\ ^1S_0$&$ 4\ ^3S_1$&7597.9 &          & 2.014[-03]\\
[0.4pc]
$4\ ^1P_1 $&$1\ ^1S_0$&  5.4036 &4.271[\hspace{0.35em}12]&           &$4\ ^1P_1$&$ 2\ ^3P_0$&28.145 &          & 1.190[\hspace{0.35em}02]\\
$4\ ^1P_1 $&$2\ ^3S_1$&  27.268 &1.297[\hspace{0.35em}09]& 2.894[\hspace{0.35em}04]&$4\ ^1P_1$&$ 2\ ^3P_1$&28.159 &4.979[\hspace{0.35em}05]& 5.682[\hspace{0.35em}01]\\
$4\ ^1P_1 $&$2\ ^1S_0$&  28.214 &2.704[\hspace{0.35em}11]&           &$4\ ^1P_1$&$ 2\ ^3P_2$&28.216 &1.880[\hspace{0.35em}05]& 5.829[\hspace{0.35em}02]\\
$4\ ^1P_1 $&$3\ ^3S_1$&  104.58 &3.710[\hspace{0.35em}08]& 5.645[\hspace{0.35em}02]&$4\ ^1P_1$&$ 2\ ^1P_1$&28.896 &4.842[\hspace{0.35em}07]& 1.587[\hspace{0.35em}02]\\
$4\ ^1P_1 $&$3\ ^1S_0$&  108.26 &8.248[\hspace{0.35em}10]&           &$4\ ^1P_1$&$ 3\ ^3P_0$&108.14 &          & 1.609[\hspace{0.35em}01]\\
$4\ ^1P_1 $&$3\ ^3D_1$&  110.52 &1.159[\hspace{0.35em}07]& 4.494[-01]&$4\ ^1P_1$&$ 3\ ^3P_1$&108.21 &1.309[\hspace{0.35em}05]& 1.064[\hspace{0.35em}01]\\
$4\ ^1P_1 $&$3\ ^3D_2$&  110.53 &9.782[\hspace{0.35em}08]& 1.276[\hspace{0.35em}00]&$4\ ^1P_1$&$ 3\ ^3P_2$&108.45 &4.522[\hspace{0.35em}04]& 2.923[\hspace{0.35em}01]\\
$4\ ^1P_1 $&$3\ ^3D_3$&  110.63 &          & 4.661[\hspace{0.35em}01]&$4\ ^1P_1$&$ 3\ ^1P_1$&111.19 &1.207[\hspace{0.35em}07]& 2.684[\hspace{0.35em}00]\\
$4\ ^1P_1 $&$3\ ^1D_2$&  110.73 &8.644[\hspace{0.35em}09]& 3.640[\hspace{0.35em}01]&$4\ ^1P_1$&$ 4\ ^3P_0$&9581.2 &          & 1.046[-01]\\
$4\ ^1P_1 $&$4\ ^3S_1$&  4280.0 &1.323[\hspace{0.35em}05]& 1.205[-04]&$4\ ^1P_1$&$ 4\ ^3P_1$&9802.3 &6.648[-04]& 7.797[-02]\\
$4\ ^1P_1 $&$4\ ^1S_0$&  9800.9 &2.279[\hspace{0.35em}06]&           &$4\ ^1P_1$&$ 4\ ^3P_2$&10744. &1.411[-04]& 7.565[-02]\\
$4\ ^1P_1 $&$4\ ^3D_1$&  45113. &4.534[\hspace{0.35em}01]& 1.083[-11]&$4\ ^1P_1$&$ 4\ ^3F_3$&70013. &6.898[-07]&           \\
$4\ ^1P_1 $&$4\ ^3D_2$&  45844. &2.615[\hspace{0.35em}03]& 4.530[-11]&$4\ ^1P_1$&$ 4\ ^3F_2$&71834. &2.656[-09]& 2.107[-11]\\
$4\ ^1P_1 $&$4\ ^3D_3$&  53815. &          & 4.536[-10]&$4\ ^1P_1$&$ 4\ ^1F_3$&84944. &4.494[-07]&           \\
$4\ ^1P_1 $&$4\ ^1D_2$&  71753. &8.632[\hspace{0.35em}03]& 8.183[-11]&          &           &       &          &           \\
[0.4pc]
$4\ ^1D_2 $&$2\ ^3P_0$&  28.156 &          & 1.343[\hspace{0.35em}04]&$4\ ^1D_2$&$ 1\ ^1S_0$&5.4040 &2.875[\hspace{0.35em}09]&           \\
$4\ ^1D_2 $&$2\ ^3P_1$&  28.171 &3.111[\hspace{0.35em}10]& 3.929[\hspace{0.35em}04]&$4\ ^1D_2$&$ 2\ ^3S_1$&27.278 &4.346[\hspace{0.35em}06]& 2.133[\hspace{0.35em}00]\\
$4\ ^1D_2 $&$2\ ^3P_2$&  28.227 &1.659[\hspace{0.35em}10]& 2.939[\hspace{0.35em}04]&$4\ ^1D_2$&$ 2\ ^1S_0$&28.225 &2.644[\hspace{0.35em}07]&           \\
$4\ ^1D_2 $&$2\ ^1P_1$&  28.907 &5.322[\hspace{0.35em}11]& 3.092[\hspace{0.35em}04]&$4\ ^1D_2$&$ 3\ ^3S_1$&104.74 &2.216[\hspace{0.35em}06]& 2.074[-02]\\
$4\ ^1D_2 $&$3\ ^3P_0$&  108.30 &          & 2.905[\hspace{0.35em}02]&$4\ ^1D_2$&$ 3\ ^1S_0$&108.43 &1.703[\hspace{0.35em}07]&           \\
$4\ ^1D_2 $&$3\ ^3P_1$&  108.37 &9.603[\hspace{0.35em}09]& 8.435[\hspace{0.35em}02]&$4\ ^1D_2$&$ 3\ ^3D_1$&110.69 &2.176[\hspace{0.35em}05]& 1.413[\hspace{0.35em}00]\\
$4\ ^1D_2 $&$3\ ^3P_2$&  108.62 &5.372[\hspace{0.35em}09]& 6.399[\hspace{0.35em}02]&$4\ ^1D_2$&$ 3\ ^3D_2$&110.70 &2.401[\hspace{0.35em}05]& 1.032[-01]\\
$4\ ^1D_2 $&$3\ ^1P_1$&  111.37 &1.863[\hspace{0.35em}11]& 7.314[\hspace{0.35em}02]&$4\ ^1D_2$&$ 3\ ^3D_3$&110.80 &2.478[\hspace{0.35em}05]& 3.335[\hspace{0.35em}00]\\
$4\ ^1D_2 $&$4\ ^3P_0$&  11058. &          & 2.154[-07]&$4\ ^1D_2$&$ 3\ ^1D_2$&110.90 &5.039[\hspace{0.35em}06]& 6.345[\hspace{0.35em}00]\\
$4\ ^1D_2 $&$4\ ^3P_1$&  11353. &6.754[\hspace{0.35em}04]& 5.468[-07]&$4\ ^1D_2$&$ 4\ ^3S_1$&4551.5 &1.235[-01]& 6.725[-06]\\
$4\ ^1D_2 $&$4\ ^3P_2$&  12636. &2.777[\hspace{0.35em}04]& 2.445[-07]&$4\ ^1D_2$&$ 4\ ^1S_0$&11351. &1.065[-02]&           \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
           &          &         &          &           &$4\ ^1D_2$&$ 4\ ^3D_1$&121507 &4.046[-09]& 1.471[-03]\\
           &          &         &          &           &$4\ ^1D_2$&$ 4\ ^3D_2$&126964 &2.068[-09]& 2.187[-04]\\
           &          &         &          &           &$4\ ^1D_2$&$ 4\ ^3D_3$&215258 &2.648[-10]& 2.640[-04]\\
[0.4pc]
$4\ ^1F_3 $&$2\ ^3S_1$&  27.276 &          & 8.341[-05]&$4\ ^1F_3$&$ 2\ ^3P_1$&28.169 &6.964[\hspace{0.35em}07]&           \\
$4\ ^1F_3 $&$3\ ^3S_1$&  104.71 &          & 2.012[-04]&$4\ ^1F_3$&$ 2\ ^3P_2$&28.226 &4.223[\hspace{0.35em}07]& 1.031[-02]\\
$4\ ^1F_3 $&$3\ ^3D_1$&  110.67 &          & 8.699[\hspace{0.35em}02]&$4\ ^1F_3$&$ 2\ ^1P_1$&28.905 &1.859[\hspace{0.35em}08]&           \\
$4\ ^1F_3 $&$3\ ^3D_2$&  110.67 &3.155[\hspace{0.35em}10]& 1.162[\hspace{0.35em}03]&$4\ ^1F_3$&$ 3\ ^3P_1$&108.34 &6.927[\hspace{0.35em}06]&           \\
$4\ ^1F_3 $&$3\ ^3D_3$&  110.77 &1.860[\hspace{0.35em}10]& 9.931[\hspace{0.35em}02]&$4\ ^1F_3$&$ 3\ ^3P_2$&108.59 &4.234[\hspace{0.35em}06]& 3.553[-04]\\
$4\ ^1F_3 $&$3\ ^1D_2$&  110.88 &3.438[\hspace{0.35em}11]& 4.927[\hspace{0.35em}03]&$4\ ^1F_3$&$ 3\ ^1P_1$&111.34 &1.732[\hspace{0.35em}07]&           \\
$4\ ^1F_3 $&$4\ ^3S_1$&  4507.1 &          & 5.631[-12]&$4\ ^1F_3$&$ 4\ ^3P_1$&11081. &1.864[-03]&           \\
$4\ ^1F_3 $&$4\ ^3D_1$&  96207. &          & 4.243[-12]&$4\ ^1F_3$&$ 4\ ^3P_2$&12299. &6.848[-04]& 6.499[-08]\\
$4\ ^1F_3 $&$4\ ^3D_2$&  99597. &1.438[\hspace{0.35em}02]& 5.834[-12]&$4\ ^1F_3$&$ 4\ ^3F_3$&398304 &2.060[-12]& 8.692[-06]\\
$4\ ^1F_3 $&$4\ ^3D_3$&  146847 &1.929[\hspace{0.35em}01]& 5.861[-13]&$4\ ^1F_3$&$ 4\ ^3F_2$&465432 &5.635[-12]& 1.081[-04]\\
$4\ ^1F_3 $&$4\ ^1D_2$&  462056 &1.106[\hspace{0.35em}01]& 8.953[-15]&          &           &       &          &           \\
[0.4pc]
$4\ ^3S_1 $&$2\ ^3P_0$&  28.332 &1.022[\hspace{0.35em}10]&           &$4\ ^3S_1$&$ 1\ ^1S_0$&5.4104 &          & 7.267[\hspace{0.35em}04]\\
$4\ ^3S_1 $&$2\ ^3P_1$&  28.346 &3.034[\hspace{0.35em}10]& 1.156[\hspace{0.35em}03]&$4\ ^3S_1$&$ 2\ ^3S_1$&27.442 &6.928[\hspace{0.35em}00]& 1.750[\hspace{0.35em}02]\\
$4\ ^3S_1 $&$2\ ^3P_2$&  28.403 &5.145[\hspace{0.35em}10]& 4.229[\hspace{0.35em}03]&$4\ ^3S_1$&$ 2\ ^1S_0$&28.401 &          & 1.061[\hspace{0.35em}02]\\
$4\ ^3S_1 $&$2\ ^1P_1$&  29.092 &1.371[\hspace{0.35em}08]& 3.261[\hspace{0.35em}03]&$4\ ^3S_1$&$ 3\ ^3S_1$&107.20 &8.059[\hspace{0.35em}00]& 2.065[\hspace{0.35em}00]\\
$4\ ^3S_1 $&$3\ ^3P_0$&  110.94 &7.163[\hspace{0.35em}09]&           &$4\ ^3S_1$&$ 3\ ^1S_0$&111.07 &          & 1.760[\hspace{0.35em}00]\\
$4\ ^3S_1 $&$3\ ^3P_1$&  111.01 &2.130[\hspace{0.35em}10]& 5.205[\hspace{0.35em}01]&$4\ ^3S_1$&$ 3\ ^3D_1$&113.45 &1.095[\hspace{0.35em}06]& 2.753[-02]\\
$4\ ^3S_1 $&$3\ ^3P_2$&  111.27 &3.612[\hspace{0.35em}10]& 1.932[\hspace{0.35em}02]&$4\ ^3S_1$&$ 3\ ^3D_2$&113.46 &1.561[\hspace{0.35em}06]& 1.926[-03]\\
$4\ ^3S_1 $&$3\ ^1P_1$&  114.16 &1.101[\hspace{0.35em}08]& 1.483[\hspace{0.35em}02]&$4\ ^3S_1$&$ 3\ ^3D_3$&113.56 &2.553[\hspace{0.35em}06]&           \\
           &          &         &          &           &$4\ ^3S_1$&$ 3\ ^1D_2$&113.67 &2.590[\hspace{0.35em}05]& 2.033[-03]\\
[0.4pc]
$4\ ^3P_0 $&$2\ ^3S_1$&  27.346 &2.826[\hspace{0.35em}11]&           &$4\ ^3P_0$&$ 2\ ^3P_1$&28.242 &          & 1.559[\hspace{0.35em}01]\\
$4\ ^3P_0 $&$3\ ^3S_1$&  105.74 &8.412[\hspace{0.35em}10]&           &$4\ ^3P_0$&$ 2\ ^3P_2$&28.299 &5.117[\hspace{0.35em}07]&           \\
$4\ ^3P_0 $&$3\ ^3D_1$&  111.81 &1.161[\hspace{0.35em}10]&           &$4\ ^3P_0$&$ 2\ ^1P_1$&28.983 &          & 1.205[\hspace{0.35em}03]\\
$4\ ^3P_0 $&$3\ ^3D_2$&  111.82 &          & 4.983[-05]&$4\ ^3P_0$&$ 3\ ^3P_1$&109.44 &          & 3.655[\hspace{0.35em}00]\\
$4\ ^3P_0 $&$3\ ^1D_2$&  112.03 &          & 4.839[\hspace{0.35em}01]&$4\ ^3P_0$&$ 3\ ^3P_2$&109.70 &1.266[\hspace{0.35em}07]&           \\
$4\ ^3P_0 $&$4\ ^3S_1$&  7735.5 &4.578[-01]&           &$4\ ^3P_0$&$ 3\ ^1P_1$&112.50 &          & 7.902[\hspace{0.35em}01]\\
[0.4pc]
$4\ ^3P_1 $&$1\ ^1S_0$&  5.4066 &2.055[\hspace{0.35em}10]&           &$4\ ^3P_1$&$ 2\ ^3P_0$&28.226 &          & 5.674[\hspace{0.35em}01]\\
$4\ ^3P_1 $&$2\ ^3S_1$&  27.344 &2.810[\hspace{0.35em}11]& 1.124[\hspace{0.35em}04]&$4\ ^3P_1$&$ 2\ ^3P_1$&28.241 &1.253[\hspace{0.35em}07]& 1.404[\hspace{0.35em}02]\\
$4\ ^3P_1 $&$2\ ^1S_0$&  28.295 &1.370[\hspace{0.35em}09]&           &$4\ ^3P_1$&$ 2\ ^3P_2$&28.298 &3.821[\hspace{0.35em}07]& 4.099[\hspace{0.35em}02]\\
$4\ ^3P_1 $&$3\ ^3S_1$&  105.71 &8.352[\hspace{0.35em}10]& 2.236[\hspace{0.35em}02]&$4\ ^3P_1$&$ 2\ ^1P_1$&28.981 &4.896[\hspace{0.35em}05]& 3.759[\hspace{0.35em}02]\\
$4\ ^3P_1 $&$3\ ^1S_0$&  109.47 &4.339[\hspace{0.35em}08]&           &$4\ ^3P_1$&$ 3\ ^3P_0$&109.35 &          & 3.081[\hspace{0.35em}00]\\
$4\ ^3P_1 $&$3\ ^3D_1$&  111.78 &2.898[\hspace{0.35em}09]& 1.510[\hspace{0.35em}00]&$4\ ^3P_1$&$ 3\ ^3P_1$&109.41 &3.082[\hspace{0.35em}06]& 2.232[\hspace{0.35em}00]\\
$4\ ^3P_1 $&$3\ ^3D_2$&  111.79 &7.915[\hspace{0.35em}09]& 1.170[\hspace{0.35em}01]&$4\ ^3P_1$&$ 3\ ^3P_2$&109.67 &9.449[\hspace{0.35em}06]& 3.621[\hspace{0.35em}01]\\
$4\ ^3P_1 $&$3\ ^3D_3$&  111.89 &          & 5.350[\hspace{0.35em}00]&$4\ ^3P_1$&$ 3\ ^1P_1$&112.47 &1.318[\hspace{0.35em}05]& 2.230[\hspace{0.35em}01]\\
$4\ ^3P_1 $&$3\ ^1D_2$&  112.00 &8.014[\hspace{0.35em}08]& 4.901[\hspace{0.35em}01]&$4\ ^3P_1$&$ 4\ ^3P_0$&424680 &          & 2.320[-04]\\
$4\ ^3P_1 $&$4\ ^3S_1$&  7597.1 &4.801[\hspace{0.35em}06]& 2.488[-06]&          &           &       &          &           \\
[0.4pc]
$4\ ^3P_2 $&$1\ ^1S_0$&  5.4063 &          & 6.438[\hspace{0.35em}06]&$4\ ^3P_2$&$ 2\ ^3P_0$&28.219 &1.031[\hspace{0.35em}07]&           \\
$4\ ^3P_2 $&$2\ ^3S_1$&  27.337 &2.811[\hspace{0.35em}11]& 2.491[\hspace{0.35em}04]&$4\ ^3P_2$&$ 2\ ^3P_1$&28.233 &2.310[\hspace{0.35em}07]& 2.714[\hspace{0.35em}02]\\
$4\ ^3P_2 $&$2\ ^1S_0$&  28.288 &          & 1.561[\hspace{0.35em}04]&$4\ ^3P_2$&$ 2\ ^3P_2$&28.291 &1.794[\hspace{0.35em}07]& 3.694[\hspace{0.35em}02]\\
$4\ ^3P_2 $&$3\ ^3S_1$&  105.61 &8.332[\hspace{0.35em}10]& 4.949[\hspace{0.35em}02]&$4\ ^3P_2$&$ 2\ ^1P_1$&28.974 &8.651[\hspace{0.35em}04]& 1.338[\hspace{0.35em}01]\\
$4\ ^3P_2 $&$3\ ^1S_0$&  109.36 &          & 3.296[\hspace{0.35em}02]&$4\ ^3P_2$&$ 3\ ^3P_0$&109.24 &2.537[\hspace{0.35em}06]&           \\
$4\ ^3P_2 $&$3\ ^3D_1$&  111.67 &1.124[\hspace{0.35em}08]& 6.751[-05]&$4\ ^3P_2$&$ 3\ ^3P_1$&109.31 &5.674[\hspace{0.35em}06]& 2.253[\hspace{0.35em}01]\\
$4\ ^3P_2 $&$3\ ^3D_2$&  111.68 &1.466[\hspace{0.35em}09]& 2.024[\hspace{0.35em}00]&$4\ ^3P_2$&$ 3\ ^3P_2$&109.56 &4.427[\hspace{0.35em}06]& 5.930[\hspace{0.35em}00]\\
$4\ ^3P_2 $&$3\ ^3D_3$&  111.78 &9.635[\hspace{0.35em}09]& 9.462[\hspace{0.35em}01]&$4\ ^3P_2$&$ 3\ ^1P_1$&112.36 &2.560[\hspace{0.35em}04]& 5.097[\hspace{0.35em}00]\\
$4\ ^3P_2 $&$3\ ^1D_2$&  111.89 &2.459[\hspace{0.35em}08]& 2.172[\hspace{0.35em}01]&$4\ ^3P_2$&$ 4\ ^3P_0$&88541. &2.011[-07]&           \\
$4\ ^3P_2 $&$4\ ^3S_1$&  7113.9 &5.888[\hspace{0.35em}06]& 7.704[-06]&$4\ ^3P_2$&$ 4\ ^3P_1$&111863 &1.399[-07]& 9.529[-03]\\
$4\ ^3P_2 $&$4\ ^1S_0$&  111680 &          & 5.402[-12]&          &           &       &          &           \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$4\ ^3D_1 $&$2\ ^3P_0$&  28.163 &3.429[\hspace{0.35em}11]&           &$4\ ^3D_1$&$ 1\ ^1S_0$&5.4042 &          & 1.038[\hspace{0.35em}03]\\
$4\ ^3D_1 $&$2\ ^3P_1$&  28.177 &2.560[\hspace{0.35em}11]& 2.080[\hspace{0.35em}03]&$4\ ^3D_1$&$ 2\ ^3S_1$&27.284 &3.978[\hspace{0.35em}07]& 1.091[\hspace{0.35em}01]\\
$4\ ^3D_1 $&$2\ ^3P_2$&  28.234 &1.702[\hspace{0.35em}10]& 3.632[-03]&$4\ ^3D_1$&$ 2\ ^1S_0$&28.231 &          & 7.823[\hspace{0.35em}00]\\
$4\ ^3D_1 $&$2\ ^1P_1$&  28.914 &9.592[\hspace{0.35em}08]& 6.992[\hspace{0.35em}02]&$4\ ^3D_1$&$ 3\ ^3S_1$&104.83 &2.054[\hspace{0.35em}07]& 1.805[-01]\\
$4\ ^3D_1 $&$3\ ^3P_0$&  108.40 &1.109[\hspace{0.35em}11]&           &$4\ ^3D_1$&$ 3\ ^1S_0$&108.52 &          & 6.344[-02]\\
$4\ ^3D_1 $&$3\ ^3P_1$&  108.47 &8.287[\hspace{0.35em}10]& 4.555[\hspace{0.35em}01]&$4\ ^3D_1$&$ 3\ ^3D_1$&110.79 &2.007[\hspace{0.35em}06]& 2.234[\hspace{0.35em}00]\\
$4\ ^3D_1 $&$3\ ^3P_2$&  108.72 &5.540[\hspace{0.35em}09]& 3.783[-05]&$4\ ^3D_1$&$ 3\ ^3D_2$&110.80 &2.881[\hspace{0.35em}06]& 1.187[-01]\\
$4\ ^3D_1 $&$3\ ^1P_1$&  111.47 &3.873[\hspace{0.35em}08]& 1.617[\hspace{0.35em}01]&$4\ ^3D_1$&$ 3\ ^3D_3$&110.90 &3.821[\hspace{0.35em}05]&           \\
$4\ ^3D_1 $&$4\ ^3P_0$&  12165. &6.401[\hspace{0.35em}05]&           &$4\ ^3D_1$&$ 3\ ^1D_2$&111.01 &4.767[\hspace{0.35em}05]& 8.254[\hspace{0.35em}00]\\
$4\ ^3D_1 $&$4\ ^3P_1$&  12524. &4.389[\hspace{0.35em}05]& 1.817[-08]&$4\ ^3D_1$&$ 4\ ^3S_1$&4728.6 &9.451[-01]& 3.177[-04]\\
$4\ ^3D_1 $&$4\ ^3P_2$&  14102. &2.040[\hspace{0.35em}04]& 1.024[-13]&$4\ ^3D_1$&$ 4\ ^1S_0$&12521. &          & 1.901[-08]\\
[0.4pc]
$4\ ^3D_2 $&$2\ ^3P_0$&  28.163 &          & 3.521[\hspace{0.35em}01]&$4\ ^3D_2$&$ 1\ ^1S_0$&5.4042 &3.500[\hspace{0.35em}08]&           \\
$4\ ^3D_2 $&$2\ ^3P_1$&  28.177 &4.321[\hspace{0.35em}11]& 1.197[\hspace{0.35em}04]&$4\ ^3D_2$&$ 2\ ^3S_1$&27.284 &3.552[\hspace{0.35em}07]& 8.905[\hspace{0.35em}00]\\
$4\ ^3D_2 $&$2\ ^3P_2$&  28.233 &1.369[\hspace{0.35em}11]& 3.881[\hspace{0.35em}03]&$4\ ^3D_2$&$ 2\ ^1S_0$&28.231 &3.149[\hspace{0.35em}06]&           \\
$4\ ^3D_2 $&$2\ ^1P_1$&  28.914 &4.376[\hspace{0.35em}10]& 1.800[\hspace{0.35em}03]&$4\ ^3D_2$&$ 3\ ^3S_1$&104.82 &1.832[\hspace{0.35em}07]& 3.578[-02]\\
$4\ ^3D_2 $&$3\ ^3P_0$&  108.40 &          & 8.215[-01]&$4\ ^3D_2$&$ 3\ ^1S_0$&108.52 &2.055[\hspace{0.35em}06]&           \\
$4\ ^3D_2 $&$3\ ^3P_1$&  108.46 &1.404[\hspace{0.35em}11]& 2.616[\hspace{0.35em}02]&$4\ ^3D_2$&$ 3\ ^3D_1$&110.79 &1.801[\hspace{0.35em}06]& 3.262[-01]\\
$4\ ^3D_2 $&$3\ ^3P_2$&  108.71 &4.459[\hspace{0.35em}10]& 8.545[\hspace{0.35em}01]&$4\ ^3D_2$&$ 3\ ^3D_2$&110.80 &1.812[\hspace{0.35em}06]& 2.929[\hspace{0.35em}00]\\
$4\ ^3D_2 $&$3\ ^1P_1$&  111.46 &1.495[\hspace{0.35em}10]& 4.308[\hspace{0.35em}01]&$4\ ^3D_2$&$ 3\ ^3D_3$&110.89 &2.051[\hspace{0.35em}06]& 4.496[\hspace{0.35em}00]\\
$4\ ^3D_2 $&$4\ ^3P_0$&  12113. &          & 3.845[-10]&$4\ ^3D_2$&$ 3\ ^1D_2$&111.00 &9.124[\hspace{0.35em}04]& 1.564[\hspace{0.35em}00]\\
$4\ ^3D_2 $&$4\ ^3P_1$&  12468. &7.536[\hspace{0.35em}05]& 1.060[-07]&$4\ ^3D_2$&$ 4\ ^3S_1$&4720.7 &8.492[-01]& 7.064[-05]\\
$4\ ^3D_2 $&$4\ ^3P_2$&  14032. &1.675[\hspace{0.35em}05]& 1.926[-08]&$4\ ^3D_2$&$ 4\ ^1S_0$&12466. &8.033[-04]&           \\
[0.4pc]
$4\ ^3D_3 $&$2\ ^3P_1$&  28.174 &          & 3.045[\hspace{0.35em}03]&$4\ ^3D_3$&$ 2\ ^3S_1$&27.282 &4.001[\hspace{0.35em}07]&           \\
$4\ ^3D_3 $&$2\ ^3P_2$&  28.231 &6.144[\hspace{0.35em}11]& 9.452[\hspace{0.35em}04]&$4\ ^3D_3$&$ 3\ ^3S_1$&104.79 &2.055[\hspace{0.35em}07]&           \\
$4\ ^3D_3 $&$2\ ^1P_1$&  28.911 &          & 2.963[\hspace{0.35em}04]&$4\ ^3D_3$&$ 3\ ^3D_1$&110.75 &1.628[\hspace{0.35em}05]&           \\
$4\ ^3D_3 $&$3\ ^3P_1$&  108.42 &          & 6.878[\hspace{0.35em}01]&$4\ ^3D_3$&$ 3\ ^3D_2$&110.76 &1.410[\hspace{0.35em}06]& 2.229[\hspace{0.35em}00]\\
$4\ ^3D_3 $&$3\ ^3P_2$&  108.67 &1.997[\hspace{0.35em}11]& 2.073[\hspace{0.35em}03]&$4\ ^3D_3$&$ 3\ ^3D_3$&110.86 &3.940[\hspace{0.35em}06]& 7.786[\hspace{0.35em}00]\\
$4\ ^3D_3 $&$3\ ^1P_1$&  111.42 &          & 6.920[\hspace{0.35em}02]&$4\ ^3D_3$&$ 3\ ^1D_2$&110.96 &2.333[\hspace{0.35em}05]& 4.924[-04]\\
$4\ ^3D_3 $&$4\ ^3P_1$&  11985. &          & 3.441[-08]&$4\ ^3D_3$&$ 4\ ^3S_1$&4649.8 &1.029[\hspace{0.35em}00]&           \\
$4\ ^3D_3 $&$4\ ^3P_2$&  13424. &8.584[\hspace{0.35em}05]& 5.842[-07]&$4\ ^3D_3$&$ 4\ ^3D_1$&278987 &4.761[-11]&           \\
           &          &         &          &           &$4\ ^3D_3$&$ 4\ ^3D_2$&309534 &2.541[-10]& 5.388[-04]\\
[0.4pc]
$4\ ^3F_2 $&$1\ ^1S_0$&  5.4040 &          & 2.277[-01]&$4\ ^3F_2$&$ 2\ ^3P_0$&28.156 &1.395[\hspace{0.35em}08]&           \\
$4\ ^3F_2 $&$2\ ^3S_1$&  27.278 &7.287[\hspace{0.35em}02]& 2.183[-03]&$4\ ^3F_2$&$ 2\ ^3P_1$&28.171 &1.389[\hspace{0.35em}08]& 2.080[\hspace{0.35em}00]\\
$4\ ^3F_2 $&$2\ ^1S_0$&  28.225 &          & 4.719[-04]&$4\ ^3F_2$&$ 2\ ^3P_2$&28.227 &1.992[\hspace{0.35em}07]& 1.279[\hspace{0.35em}00]\\
$4\ ^3F_2 $&$3\ ^3S_1$&  104.74 &5.578[\hspace{0.35em}04]& 1.386[-04]&$4\ ^3F_2$&$ 2\ ^1P_1$&28.907 &5.535[\hspace{0.35em}05]& 4.729[\hspace{0.35em}00]\\
$4\ ^3F_2 $&$3\ ^1S_0$&  108.42 &          & 1.993[-05]&$4\ ^3F_2$&$ 3\ ^3P_0$&108.30 &1.408[\hspace{0.35em}07]&           \\
$4\ ^3F_2 $&$3\ ^3D_1$&  110.69 &3.315[\hspace{0.35em}11]& 5.529[\hspace{0.35em}02]&$4\ ^3F_2$&$ 3\ ^3P_1$&108.37 &1.399[\hspace{0.35em}07]& 7.712[-02]\\
$4\ ^3F_2 $&$3\ ^3D_2$&  110.70 &5.265[\hspace{0.35em}10]& 2.166[\hspace{0.35em}02]&$4\ ^3F_2$&$ 3\ ^3P_2$&108.62 &1.992[\hspace{0.35em}06]& 4.713[-02]\\
$4\ ^3F_2 $&$3\ ^3D_3$&  110.80 &1.751[\hspace{0.35em}09]& 3.775[-07]&$4\ ^3F_2$&$ 3\ ^1P_1$&111.37 &5.913[\hspace{0.35em}04]& 1.644[-01]\\
$4\ ^3F_2 $&$3\ ^1D_2$&  110.90 &8.710[\hspace{0.35em}09]& 2.031[\hspace{0.35em}01]&$4\ ^3F_2$&$ 4\ ^3P_0$&11056. &3.847[-03]&           \\
$4\ ^3F_2 $&$4\ ^3S_1$&  4551.1 &1.847[\hspace{0.35em}00]& 1.094[-12]&$4\ ^3F_2$&$ 4\ ^3P_1$&11351. &3.357[-03]& 7.211[-08]\\
$4\ ^3F_2 $&$4\ ^1S_0$&  11349. &          & 7.367[-15]&$4\ ^3F_2$&$ 4\ ^3P_2$&12633. &2.819[-04]& 5.737[-07]\\
$4\ ^3F_2 $&$4\ ^3D_1$&  121276 &6.097[\hspace{0.35em}02]& 8.472[-13]&          &           &       &          &           \\
$4\ ^3F_2 $&$4\ ^3D_2$&  126711 &8.835[\hspace{0.35em}01]& 2.573[-13]&          &           &       &          &           \\
$4\ ^3F_2 $&$4\ ^3D_3$&  214533 &5.798[-01]& 8.609[-21]&          &           &       &          &           \\
[0.4pc]
$4\ ^3F_3 $&$2\ ^3S_1$&  27.278 &          & 3.044[-03]&$4\ ^3F_3$&$ 2\ ^3P_1$&28.171 &1.299[\hspace{0.35em}08]&           \\
$4\ ^3F_3 $&$3\ ^3S_1$&  104.74 &          & 1.311[-06]&$4\ ^3F_3$&$ 2\ ^3P_2$&28.227 &5.731[\hspace{0.35em}07]& 6.848[\hspace{0.35em}00]\\
$4\ ^3F_3 $&$3\ ^3D_1$&  110.70 &          & 1.104[\hspace{0.35em}02]&$4\ ^3F_3$&$ 2\ ^1P_1$&28.908 &1.112[\hspace{0.35em}08]&           \\
$4\ ^3F_3 $&$3\ ^3D_2$&  110.70 &3.254[\hspace{0.35em}11]& 6.251[\hspace{0.35em}02]&$4\ ^3F_3$&$ 3\ ^3P_1$&108.37 &1.320[\hspace{0.35em}07]&           \\
$4\ ^3F_3 $&$3\ ^3D_3$&  110.80 &2.520[\hspace{0.35em}10]& 1.635[-02]&$4\ ^3F_3$&$ 3\ ^3P_2$&108.62 &5.733[\hspace{0.35em}06]& 2.540[-01]\\
$4\ ^3F_3 $&$3\ ^1D_2$&  110.91 &4.385[\hspace{0.35em}10]& 5.371[\hspace{0.35em}01]&$4\ ^3F_3$&$ 3\ ^1P_1$&111.37 &1.017[\hspace{0.35em}07]&           \\
$4\ ^3F_3 $&$4\ ^3S_1$&  4558.7 &          & 4.537[-13]&$4\ ^3F_3$&$ 4\ ^3P_1$&11398. &3.113[-03]&           \\
$4\ ^3F_3 $&$4\ ^3D_1$&  126846 &          & 1.350[-13]&$4\ ^3F_3$&$ 4\ ^3P_2$&12691. &7.927[-04]& 1.346[-07]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$4\ ^3F_3 $&$4\ ^3D_2$&  132805 &4.373[\hspace{0.35em}02]& 5.885[-13]&          &           &       &          &           \\
$4\ ^3F_3 $&$4\ ^3D_3$&  232603 &6.575[\hspace{0.35em}00]& 9.873[-19]&          &           &       &          &           \\
 [0.4pc]
$5\ ^1S_0 $&$2\ ^3P_1$&  25.235 &1.521[\hspace{0.35em}08]&           &$5\ ^1S_0$&$ 2\ ^3S_1$&24.517 &          & 1.513[\hspace{0.35em}02]\\
$5\ ^1S_0 $&$2\ ^3P_2$&  25.281 &          & 4.250[\hspace{0.35em}03]&$5\ ^1S_0$&$ 3\ ^3S_1$&73.118 &          & 2.379[\hspace{0.35em}00]\\
$5\ ^1S_0 $&$2\ ^1P_1$&  25.825 &4.359[\hspace{0.35em}10]&           &$5\ ^1S_0$&$ 3\ ^3D_1$&75.972 &          & 9.270[-04]\\
$5\ ^1S_0 $&$3\ ^3P_1$&  74.870 &1.213[\hspace{0.35em}08]&           &$5\ ^1S_0$&$ 3\ ^3D_2$&75.975 &4.536[\hspace{0.35em}05]&           \\
$5\ ^1S_0 $&$3\ ^3P_2$&  74.989 &          & 3.464[\hspace{0.35em}02]&$5\ ^1S_0$&$ 3\ ^1D_2$&76.071 &2.737[\hspace{0.35em}06]&           \\
$5\ ^1S_0 $&$3\ ^1P_1$&  76.289 &2.955[\hspace{0.35em}10]&           &$5\ ^1S_0$&$ 4\ ^3S_1$&229.97 &          & 2.281[-02]\\
$5\ ^1S_0 $&$4\ ^3P_1$&  237.15 &9.056[\hspace{0.35em}07]&           &$5\ ^1S_0$&$ 4\ ^3D_1$&241.72 &          & 1.661[-04]\\
$5\ ^1S_0 $&$4\ ^3P_2$&  237.65 &          & 2.465[\hspace{0.35em}01]&$5\ ^1S_0$&$ 4\ ^3D_2$&241.74 &1.746[\hspace{0.35em}05]&           \\
$5\ ^1S_0 $&$4\ ^3F_2$&  242.21 &          & 2.721[-07]&$5\ ^1S_0$&$ 4\ ^1D_2$&242.20 &1.446[\hspace{0.35em}06]&           \\
$5\ ^1S_0 $&$4\ ^1P_1$&  243.02 &2.101[\hspace{0.35em}10]&           &$5\ ^1S_0$&$ 5\ ^3S_1$&15125. &          & 2.655[-04]\\
[0.4pc]
$5\ ^1P_1 $&$1\ ^1S_0$&  5.2846 &2.162[\hspace{0.35em}12]&           &$5\ ^1P_1$&$ 2\ ^3P_0$&25.191 &          & 6.335[\hspace{0.35em}01]\\
$5\ ^1P_1 $&$2\ ^3S_1$&  24.486 &6.907[\hspace{0.35em}08]& 1.870[\hspace{0.35em}04]&$5\ ^1P_1$&$ 2\ ^3P_1$&25.202 &2.592[\hspace{0.35em}05]& 2.839[\hspace{0.35em}01]\\
$5\ ^1P_1 $&$2\ ^1S_0$&  25.246 &1.393[\hspace{0.35em}11]&           &$5\ ^1P_1$&$ 2\ ^3P_2$&25.248 &9.926[\hspace{0.35em}04]& 3.483[\hspace{0.35em}02]\\
$5\ ^1P_1 $&$3\ ^3S_1$&  72.841 &2.126[\hspace{0.35em}08]& 6.522[\hspace{0.35em}02]&$5\ ^1P_1$&$ 2\ ^1P_1$&25.790 &2.476[\hspace{0.35em}07]& 1.022[\hspace{0.35em}02]\\
$5\ ^1P_1 $&$3\ ^1S_0$&  74.606 &4.497[\hspace{0.35em}10]&           &$5\ ^1P_1$&$ 3\ ^3P_0$&74.549 &          & 1.082[\hspace{0.35em}01]\\
$5\ ^1P_1 $&$3\ ^3D_1$&  75.673 &5.118[\hspace{0.35em}06]& 4.113[-01]&$5\ ^1P_1$&$ 3\ ^3P_1$&74.579 &7.562[\hspace{0.35em}04]& 6.770[\hspace{0.35em}00]\\
$5\ ^1P_1 $&$3\ ^3D_2$&  75.676 &4.202[\hspace{0.35em}08]& 1.179[\hspace{0.35em}00]&$5\ ^1P_1$&$ 3\ ^3P_2$&74.697 &2.647[\hspace{0.35em}04]& 2.432[\hspace{0.35em}01]\\
$5\ ^1P_1 $&$3\ ^3D_3$&  75.722 &          & 4.291[\hspace{0.35em}01]&$5\ ^1P_1$&$ 3\ ^1P_1$&75.987 &6.755[\hspace{0.35em}06]& 3.228[\hspace{0.35em}00]\\
$5\ ^1P_1 $&$3\ ^1D_2$&  75.771 &3.730[\hspace{0.35em}09]& 3.362[\hspace{0.35em}01]&$5\ ^1P_1$&$ 4\ ^3P_0$&234.12 &          & 1.840[\hspace{0.35em}00]\\
$5\ ^1P_1 $&$4\ ^3S_1$&  227.25 &8.878[\hspace{0.35em}07]& 2.804[\hspace{0.35em}01]&$5\ ^1P_1$&$ 4\ ^3P_1$&234.25 &2.417[\hspace{0.35em}04]& 1.292[\hspace{0.35em}00]\\
$5\ ^1P_1 $&$4\ ^1S_0$&  234.25 &1.961[\hspace{0.35em}10]&           &$5\ ^1P_1$&$ 4\ ^3P_2$&234.74 &8.210[\hspace{0.35em}03]& 2.450[\hspace{0.35em}00]\\
$5\ ^1P_1 $&$4\ ^3D_1$&  238.72 &6.447[\hspace{0.35em}06]& 5.269[-02]&$5\ ^1P_1$&$ 4\ ^3F_3$&239.17 &8.286[\hspace{0.35em}04]&           \\
$5\ ^1P_1 $&$4\ ^3D_2$&  238.74 &3.785[\hspace{0.35em}08]& 2.439[-01]&$5\ ^1P_1$&$ 4\ ^3F_2$&239.19 &3.721[\hspace{0.35em}02]& 6.947[-06]\\
$5\ ^1P_1 $&$4\ ^3D_3$&  238.92 &          & 5.439[\hspace{0.35em}00]&$5\ ^1P_1$&$ 4\ ^1F_3$&239.31 &1.423[\hspace{0.35em}05]&           \\
$5\ ^1P_1 $&$4\ ^1D_2$&  239.19 &4.869[\hspace{0.35em}09]& 4.162[\hspace{0.35em}00]&$5\ ^1P_1$&$ 4\ ^1P_1$&239.99 &2.154[\hspace{0.35em}06]& 1.030[-01]\\
$5\ ^1P_1 $&$5\ ^3S_1$&  8462.4 &4.377[\hspace{0.35em}04]& 9.983[-06]&$5\ ^1P_1$&$ 5\ ^3P_0$&18912. &          & 1.393[-02]\\
$5\ ^1P_1 $&$5\ ^1S_0$&  19211. &7.565[\hspace{0.35em}05]&           &$5\ ^1P_1$&$ 5\ ^3P_1$&19367. &1.416[-04]& 1.034[-02]\\
$5\ ^1P_1 $&$5\ ^3D_1$&  90013. &1.598[\hspace{0.35em}01]& 9.350[-13]&$5\ ^1P_1$&$ 5\ ^3P_2$&21286. &2.962[-05]& 9.938[-03]\\
$5\ ^1P_1 $&$5\ ^3D_2$&  91732. &7.731[\hspace{0.35em}02]& 4.503[-12]&$5\ ^1P_1$&$ 5\ ^3F_2$&149046 &6.905[-10]& 1.623[-12]\\
$5\ ^1P_1 $&$5\ ^3D_3$&  107817 &          & 3.844[-11]&$5\ ^1P_1$&$ 5\ ^3F_3$&145206 &1.718[-07]&           \\
$5\ ^1P_1 $&$5\ ^1D_2$&  149981 &2.613[\hspace{0.35em}03]& 5.567[-12]&$5\ ^1P_1$&$ 5\ ^1F_3$&178687 &1.080[-07]&           \\
$5\ ^1P_1 $&$5\ ^3G_3$&  180238 &          & 2.886[-21]&          &           &       &          &           \\
[0.4pc]
$5\ ^1D_2 $&$2\ ^3P_0$&  25.195 &          & 7.722[\hspace{0.35em}03]&$5\ ^1D_2$&$ 1\ ^1S_0$&5.2848 &1.649[\hspace{0.35em}09]&           \\
$5\ ^1D_2 $&$2\ ^3P_1$&  25.206 &1.240[\hspace{0.35em}10]& 2.217[\hspace{0.35em}04]&$5\ ^1D_2$&$ 2\ ^3S_1$&24.490 &9.736[\hspace{0.35em}05]& 1.317[\hspace{0.35em}00]\\
$5\ ^1D_2 $&$2\ ^3P_2$&  25.252 &6.833[\hspace{0.35em}09]& 1.670[\hspace{0.35em}04]&$5\ ^1D_2$&$ 2\ ^1S_0$&25.250 &5.648[\hspace{0.35em}06]&           \\
$5\ ^1D_2 $&$2\ ^1P_1$&  25.795 &2.447[\hspace{0.35em}11]& 1.753[\hspace{0.35em}04]&$5\ ^1D_2$&$ 3\ ^3S_1$&72.876 &6.610[\hspace{0.35em}05]& 2.682[-02]\\
$5\ ^1D_2 $&$3\ ^3P_0$&  74.586 &          & 3.010[\hspace{0.35em}02]&$5\ ^1D_2$&$ 3\ ^1S_0$&74.643 &5.279[\hspace{0.35em}06]&           \\
$5\ ^1D_2 $&$3\ ^3P_1$&  74.616 &4.071[\hspace{0.35em}09]& 8.573[\hspace{0.35em}02]&$5\ ^1D_2$&$ 3\ ^3D_1$&75.711 &9.386[\hspace{0.35em}04]& 7.679[-01]\\
$5\ ^1D_2 $&$3\ ^3P_2$&  74.734 &2.360[\hspace{0.35em}09]& 6.547[\hspace{0.35em}02]&$5\ ^1D_2$&$ 3\ ^3D_2$&75.714 &1.282[\hspace{0.35em}05]& 5.423[-02]\\
$5\ ^1D_2 $&$3\ ^1P_1$&  76.025 &9.025[\hspace{0.35em}10]& 7.455[\hspace{0.35em}02]&$5\ ^1D_2$&$ 3\ ^3D_3$&75.760 &1.068[\hspace{0.35em}05]& 2.913[\hspace{0.35em}00]\\
$5\ ^1D_2 $&$4\ ^3P_0$&  234.49 &          & 1.281[\hspace{0.35em}01]&$5\ ^1D_2$&$ 3\ ^1D_2$&75.809 &2.438[\hspace{0.35em}06]& 6.465[\hspace{0.35em}00]\\
$5\ ^1D_2 $&$4\ ^3P_1$&  234.62 &1.687[\hspace{0.35em}09]& 3.640[\hspace{0.35em}01]&$5\ ^1D_2$&$ 4\ ^3S_1$&227.59 &2.748[\hspace{0.35em}05]& 5.693[-04]\\
$5\ ^1D_2 $&$4\ ^3P_2$&  235.11 &9.978[\hspace{0.35em}08]& 2.797[\hspace{0.35em}01]&$5\ ^1D_2$&$ 4\ ^1S_0$&234.62 &2.446[\hspace{0.35em}06]&           \\
$5\ ^1D_2 $&$4\ ^3F_3$&  239.55 &2.276[\hspace{0.35em}08]& 6.477[-02]&$5\ ^1D_2$&$ 4\ ^3D_1$&239.10 &4.347[\hspace{0.35em}04]& 2.248[-01]\\
$5\ ^1D_2 $&$4\ ^3F_2$&  239.57 &1.549[\hspace{0.35em}07]& 1.706[-02]&$5\ ^1D_2$&$ 4\ ^3D_2$&239.12 &3.520[\hspace{0.35em}04]& 1.809[-02]\\
$5\ ^1D_2 $&$4\ ^1F_3$&  239.69 &1.205[\hspace{0.35em}09]& 0.000[\hspace{0.35em}00]&$5\ ^1D_2$&$ 4\ ^3D_3$&239.30 &4.951[\hspace{0.35em}04]& 2.862[-01]\\
$5\ ^1D_2 $&$4\ ^1P_1$&  240.37 &3.991[\hspace{0.35em}10]& 3.306[\hspace{0.35em}01]&$5\ ^1D_2$&$ 4\ ^1D_2$&239.57 &1.155[\hspace{0.35em}06]& 2.998[-01]\\
$5\ ^1D_2 $&$5\ ^3P_0$&  21641. &          & 2.045[-08]&$5\ ^1D_2$&$ 5\ ^3S_1$&8968.5 &2.544[-02]& 9.443[-07]\\
$5\ ^1D_2 $&$5\ ^3P_1$&  22239. &2.095[\hspace{0.35em}04]& 5.062[-08]&$5\ ^1D_2$&$ 5\ ^1S_0$&22033. &2.677[-03]&           \\
$5\ ^1D_2 $&$5\ ^3P_2$&  24807. &8.964[\hspace{0.35em}03]& 2.257[-08]&$5\ ^1D_2$&$ 5\ ^3D_1$&225122 &1.190[-09]& 2.072[-04]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
           &          &         &          &           &$5\ ^1D_2$&$ 5\ ^3D_2$&236196 &6.032[-10]& 3.088[-05]\\
           &          &         &          &           &$5\ ^1D_2$&$ 5\ ^3D_3$&383516 &9.466[-11]& 4.165[-05]\\
[0.4pc]
$5\ ^1F_3 $&$2\ ^3S_1$&  24.489 &          & 7.891[-05]&$5\ ^1F_3$&$ 2\ ^3P_1$&25.206 &4.589[\hspace{0.35em}07]&           \\
$5\ ^1F_3 $&$3\ ^3S_1$&  72.871 &          & 1.538[-04]&$5\ ^1F_3$&$ 2\ ^3P_2$&25.251 &2.790[\hspace{0.35em}07]& 1.278[-02]\\
$5\ ^1F_3 $&$3\ ^3D_1$&  75.705 &          & 6.172[\hspace{0.35em}02]&$5\ ^1F_3$&$ 2\ ^1P_1$&25.794 &1.255[\hspace{0.35em}08]&           \\
$5\ ^1F_3 $&$3\ ^3D_2$&  75.708 &9.903[\hspace{0.35em}09]& 8.103[\hspace{0.35em}02]&$5\ ^1F_3$&$ 3\ ^3P_1$&74.610 &6.796[\hspace{0.35em}04]&           \\
$5\ ^1F_3 $&$3\ ^3D_3$&  75.754 &6.022[\hspace{0.35em}09]& 7.005[\hspace{0.35em}02]&$5\ ^1F_3$&$ 3\ ^3P_2$&74.728 &3.903[\hspace{0.35em}04]& 2.233[-04]\\
$5\ ^1F_3 $&$3\ ^1D_2$&  75.803 &1.139[\hspace{0.35em}11]& 3.477[\hspace{0.35em}03]&$5\ ^1F_3$&$ 3\ ^1P_1$&76.019 &6.402[\hspace{0.35em}04]&           \\
$5\ ^1F_3 $&$4\ ^3S_1$&  227.54 &          & 1.090[-05]&$5\ ^1F_3$&$ 4\ ^3P_1$&234.56 &1.071[\hspace{0.35em}06]&           \\
$5\ ^1F_3 $&$4\ ^3D_1$&  239.04 &          & 3.507[\hspace{0.35em}01]&$5\ ^1F_3$&$ 4\ ^3P_2$&235.05 &6.618[\hspace{0.35em}05]& 2.228[-05]\\
$5\ ^1F_3 $&$4\ ^3D_2$&  239.06 &7.758[\hspace{0.35em}09]& 5.643[\hspace{0.35em}01]&$5\ ^1F_3$&$ 4\ ^3F_3$&239.49 &1.254[\hspace{0.35em}04]& 3.281[-03]\\
$5\ ^1F_3 $&$4\ ^3D_3$&  239.24 &3.419[\hspace{0.35em}09]& 3.987[\hspace{0.35em}01]&$5\ ^1F_3$&$ 4\ ^3F_2$&239.51 &6.600[\hspace{0.35em}04]& 3.933[-02]\\
$5\ ^1F_3 $&$4\ ^1D_2$&  239.51 &6.268[\hspace{0.35em}10]& 1.879[\hspace{0.35em}02]&$5\ ^1F_3$&$ 4\ ^1F_3$&239.63 &5.910[\hspace{0.35em}05]& 3.918[-01]\\
$5\ ^1F_3 $&$5\ ^3S_1$&  8883.1 &          & 7.753[-13]&$5\ ^1F_3$&$ 4\ ^1P_1$&240.31 &2.861[\hspace{0.35em}06]&           \\
$5\ ^1F_3 $&$5\ ^3D_1$&  181384 &          & 6.396[-13]&$5\ ^1F_3$&$ 5\ ^3P_1$&21722. &6.126[-04]&           \\
$5\ ^1F_3 $&$5\ ^3D_2$&  188505 &8.053[\hspace{0.35em}01]& 9.081[-13]&$5\ ^1F_3$&$ 5\ ^3P_2$&24165. &2.239[-04]& 1.386[-08]\\
$5\ ^1F_3 $&$5\ ^3D_3$&  271844 &1.066[\hspace{0.35em}01]& 9.626[-14]&$5\ ^1F_3$&$ 5\ ^3F_3$&774964 &7.181[-13]& 1.175[-06]\\
$5\ ^1F_3 $&$5\ ^1D_2$&  933592 &4.755[\hspace{0.35em}00]& 9.316[-16]&$5\ ^1F_3$&$ 5\ ^3F_2$&898478 &2.016[-12]& 1.476[-05]\\
[0.4pc]
$5\ ^3S_1 $&$2\ ^3P_0$&  25.266 &5.067[\hspace{0.35em}09]&           &$5\ ^3S_1$&$ 1\ ^1S_0$&5.2879 &          & 3.900[\hspace{0.35em}04]\\
$5\ ^3S_1 $&$2\ ^3P_1$&  25.277 &1.503[\hspace{0.35em}10]& 7.203[\hspace{0.35em}02]&$5\ ^3S_1$&$ 2\ ^3S_1$&24.557 &1.343[\hspace{0.35em}00]& 1.160[\hspace{0.35em}02]\\
$5\ ^3S_1 $&$2\ ^3P_2$&  25.323 &2.549[\hspace{0.35em}10]& 2.636[\hspace{0.35em}03]&$5\ ^3S_1$&$ 2\ ^1S_0$&25.321 &          & 6.922[\hspace{0.35em}01]\\
$5\ ^3S_1 $&$2\ ^1P_1$&  25.869 &6.777[\hspace{0.35em}07]& 2.038[\hspace{0.35em}03]&$5\ ^3S_1$&$ 3\ ^3S_1$&73.473 &2.942[\hspace{0.35em}00]& 2.590[\hspace{0.35em}00]\\
$5\ ^3S_1 $&$3\ ^3P_0$&  75.211 &3.468[\hspace{0.35em}09]&           &$5\ ^3S_1$&$ 3\ ^1S_0$&75.269 &          & 1.970[\hspace{0.35em}00]\\
$5\ ^3S_1 $&$3\ ^3P_1$&  75.242 &1.031[\hspace{0.35em}10]& 5.484[\hspace{0.35em}01]&$5\ ^3S_1$&$ 3\ ^3D_1$&76.356 &6.660[\hspace{0.35em}05]& 1.965[-02]\\
$5\ ^3S_1 $&$3\ ^3P_2$&  75.362 &1.747[\hspace{0.35em}10]& 2.037[\hspace{0.35em}02]&$5\ ^3S_1$&$ 3\ ^3D_2$&76.359 &9.496[\hspace{0.35em}05]& 1.524[-03]\\
$5\ ^3S_1 $&$3\ ^1P_1$&  76.675 &5.280[\hspace{0.35em}07]& 1.576[\hspace{0.35em}02]&$5\ ^3S_1$&$ 3\ ^3D_3$&76.406 &1.553[\hspace{0.35em}06]&           \\
$5\ ^3S_1 $&$4\ ^3P_0$&  240.79 &2.468[\hspace{0.35em}09]&           &$5\ ^3S_1$&$ 3\ ^1D_2$&76.456 &1.575[\hspace{0.35em}05]& 1.439[-03]\\
$5\ ^3S_1 $&$4\ ^3P_1$&  240.92 &7.346[\hspace{0.35em}09]& 3.789[\hspace{0.35em}00]&$5\ ^3S_1$&$ 4\ ^3S_1$&233.52 &1.614[\hspace{0.35em}00]& 7.153[-02]\\
$5\ ^3S_1 $&$4\ ^3P_2$&  241.44 &1.245[\hspace{0.35em}10]& 1.414[\hspace{0.35em}01]&$5\ ^3S_1$&$ 4\ ^1S_0$&240.92 &          & 8.419[-02]\\
$5\ ^3S_1 $&$4\ ^3F_3$&  246.12 &          & 7.621[-08]&$5\ ^3S_1$&$ 4\ ^3D_1$&245.65 &3.381[\hspace{0.35em}05]& 3.762[-03]\\
$5\ ^3S_1 $&$4\ ^3F_2$&  246.15 &2.161[\hspace{0.35em}02]& 6.738[-09]&$5\ ^3S_1$&$ 4\ ^3D_2$&245.67 &5.015[\hspace{0.35em}05]& 3.713[-04]\\
$5\ ^3S_1 $&$4\ ^1F_3$&  246.28 &          & 5.423[-07]&$5\ ^3S_1$&$ 4\ ^3D_3$&245.86 &7.884[\hspace{0.35em}05]&           \\
$5\ ^3S_1 $&$4\ ^1P_1$&  246.99 &3.960[\hspace{0.35em}07]& 1.086[\hspace{0.35em}01]&$5\ ^3S_1$&$ 4\ ^1D_2$&246.15 &6.063[\hspace{0.35em}04]& 2.338[-04]\\
[0.4pc]
$5\ ^3P_0 $&$2\ ^3S_1$&  24.517 &1.456[\hspace{0.35em}11]&           &$5\ ^3P_0$&$ 2\ ^3P_1$&25.236 &          & 7.759[\hspace{0.35em}00]\\
$5\ ^3P_0 $&$3\ ^3S_1$&  73.123 &4.597[\hspace{0.35em}10]&           &$5\ ^3P_0$&$ 2\ ^3P_2$&25.282 &2.609[\hspace{0.35em}07]&           \\
$5\ ^3P_0 $&$3\ ^3D_1$&  75.977 &4.969[\hspace{0.35em}09]&           &$5\ ^3P_0$&$ 2\ ^1P_1$&25.826 &          & 7.027[\hspace{0.35em}02]\\
$5\ ^3P_0 $&$3\ ^3D_2$&  75.980 &          & 6.668[-05]&$5\ ^3P_0$&$ 3\ ^3P_1$&74.874 &          & 2.319[\hspace{0.35em}00]\\
$5\ ^3P_0 $&$3\ ^1D_2$&  76.076 &          & 4.494[\hspace{0.35em}01]&$5\ ^3P_0$&$ 3\ ^3P_2$&74.993 &7.049[\hspace{0.35em}06]&           \\
$5\ ^3P_0 $&$4\ ^3S_1$&  230.01 &1.981[\hspace{0.35em}10]&           &$5\ ^3P_0$&$ 3\ ^1P_1$&76.293 &          & 6.255[\hspace{0.35em}01]\\
$5\ ^3P_0 $&$4\ ^3D_1$&  241.77 &6.169[\hspace{0.35em}09]&           &$5\ ^3P_0$&$ 4\ ^3P_1$&237.19 &          & 4.690[-01]\\
$5\ ^3P_0 $&$4\ ^3D_2$&  241.79 &          & 1.534[-02]&$5\ ^3P_0$&$ 4\ ^3P_2$&237.70 &2.243[\hspace{0.35em}06]&           \\
$5\ ^3P_0 $&$4\ ^1D_2$&  242.25 &          & 5.480[\hspace{0.35em}00]&$5\ ^3P_0$&$ 4\ ^3F_2$&242.25 &2.392[\hspace{0.35em}05]&           \\
$5\ ^3P_0 $&$5\ ^3S_1$&  15315. &1.480[\hspace{0.35em}06]&           &$5\ ^3P_0$&$ 4\ ^1P_1$&243.07 &          & 7.352[\hspace{0.35em}00]\\
[0.4pc]
$5\ ^3P_1 $&$1\ ^1S_0$&  5.2861 &1.059[\hspace{0.35em}10]&           &$5\ ^3P_1$&$ 2\ ^3P_0$&25.224 &          & 3.388[\hspace{0.35em}01]\\
$5\ ^3P_1 $&$2\ ^3S_1$&  24.517 &1.447[\hspace{0.35em}11]& 7.182[\hspace{0.35em}03]&$5\ ^3P_1$&$ 2\ ^3P_1$&25.235 &6.391[\hspace{0.35em}06]& 8.990[\hspace{0.35em}01]\\
$5\ ^3P_1 $&$2\ ^1S_0$&  25.279 &7.147[\hspace{0.35em}08]&           &$5\ ^3P_1$&$ 2\ ^3P_2$&25.281 &1.949[\hspace{0.35em}07]& 2.315[\hspace{0.35em}02]\\
$5\ ^3P_1 $&$3\ ^3S_1$&  73.116 &4.566[\hspace{0.35em}10]& 2.548[\hspace{0.35em}02]&$5\ ^3P_1$&$ 2\ ^1P_1$&25.825 &2.513[\hspace{0.35em}05]& 2.210[\hspace{0.35em}02]\\
$5\ ^3P_1 $&$3\ ^1S_0$&  74.894 &2.364[\hspace{0.35em}08]&           &$5\ ^3P_1$&$ 3\ ^3P_0$&74.837 &          & 2.540[\hspace{0.35em}00]\\
$5\ ^3P_1 $&$3\ ^3D_1$&  75.970 &1.242[\hspace{0.35em}09]& 1.402[\hspace{0.35em}00]&$5\ ^3P_1$&$ 3\ ^3P_1$&74.868 &1.720[\hspace{0.35em}06]& 2.671[\hspace{0.35em}00]\\
$5\ ^3P_1 $&$3\ ^3D_2$&  75.973 &3.392[\hspace{0.35em}09]& 1.085[\hspace{0.35em}01]&$5\ ^3P_1$&$ 3\ ^3P_2$&74.986 &5.263[\hspace{0.35em}06]& 2.667[\hspace{0.35em}01]\\
$5\ ^3P_1 $&$3\ ^3D_3$&  76.019 &          & 4.995[\hspace{0.35em}00]&$5\ ^3P_1$&$ 3\ ^1P_1$&76.286 &7.282[\hspace{0.35em}04]& 1.803[\hspace{0.35em}01]\\
$5\ ^3P_1 $&$3\ ^1D_2$&  76.069 &3.412[\hspace{0.35em}08]& 4.542[\hspace{0.35em}01]&$5\ ^3P_1$&$ 4\ ^3P_0$&236.99 &          & 2.708[-01]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3P_1 $&$4\ ^3S_1$&  229.94 &1.966[\hspace{0.35em}10]& 1.109[\hspace{0.35em}01]&$5\ ^3P_1$&$ 4\ ^3P_1$&237.12 &5.450[\hspace{0.35em}05]& 8.318[-02]\\
$5\ ^3P_1 $&$4\ ^1S_0$&  237.12 &1.062[\hspace{0.35em}08]&           &$5\ ^3P_1$&$ 4\ ^3P_2$&237.63 &1.673[\hspace{0.35em}06]& 3.706[\hspace{0.35em}00]\\
$5\ ^3P_1 $&$4\ ^3D_1$&  241.70 &1.539[\hspace{0.35em}09]& 1.717[-01]&$5\ ^3P_1$&$ 4\ ^3F_3$&242.16 &1.053[\hspace{0.35em}05]&           \\
$5\ ^3P_1 $&$4\ ^3D_2$&  241.72 &4.339[\hspace{0.35em}09]& 1.623[\hspace{0.35em}00]&$5\ ^3P_1$&$ 4\ ^3F_2$&242.18 &7.936[\hspace{0.35em}04]& 1.284[-05]\\
$5\ ^3P_1 $&$4\ ^3D_3$&  241.91 &          & 6.104[-01]&$5\ ^3P_1$&$ 4\ ^1F_3$&242.31 &5.450[\hspace{0.35em}04]&           \\
$5\ ^3P_1 $&$4\ ^1D_2$&  242.18 &2.941[\hspace{0.35em}08]& 5.266[\hspace{0.35em}00]&$5\ ^3P_1$&$ 4\ ^1P_1$&243.00 &2.423[\hspace{0.35em}04]& 1.996[\hspace{0.35em}00]\\
$5\ ^3P_1 $&$5\ ^3S_1$&  15030. &1.556[\hspace{0.35em}06]& 2.055[-07]&$5\ ^3P_1$&$ 5\ ^3P_0$&804997 &          & 3.406[-05]\\
[0.4pc]
$5\ ^3P_2 $&$1\ ^1S_0$&  5.2859 &          & 3.391[\hspace{0.35em}06]&$5\ ^3P_2$&$ 2\ ^3P_0$&25.221 &5.265[\hspace{0.35em}06]&           \\
$5\ ^3P_2 $&$2\ ^3S_1$&  24.514 &1.450[\hspace{0.35em}11]& 1.597[\hspace{0.35em}04]&$5\ ^3P_2$&$ 2\ ^3P_1$&25.232 &1.181[\hspace{0.35em}07]& 1.542[\hspace{0.35em}02]\\
$5\ ^3P_2 $&$2\ ^1S_0$&  25.276 &          & 9.975[\hspace{0.35em}03]&$5\ ^3P_2$&$ 2\ ^3P_2$&25.278 &9.157[\hspace{0.35em}06]& 2.368[\hspace{0.35em}02]\\
$5\ ^3P_2 $&$3\ ^3S_1$&  73.091 &4.564[\hspace{0.35em}10]& 5.659[\hspace{0.35em}02]&$5\ ^3P_2$&$ 2\ ^1P_1$&25.822 &4.376[\hspace{0.35em}04]& 5.757[\hspace{0.35em}00]\\
$5\ ^3P_2 $&$3\ ^1S_0$&  74.868 &          & 3.751[\hspace{0.35em}02]&$5\ ^3P_2$&$ 3\ ^3P_0$&74.811 &1.419[\hspace{0.35em}06]&           \\
$5\ ^3P_2 $&$3\ ^3D_1$&  75.943 &4.809[\hspace{0.35em}07]& 8.359[-05]&$5\ ^3P_2$&$ 3\ ^3P_1$&74.841 &3.175[\hspace{0.35em}06]& 1.673[\hspace{0.35em}01]\\
$5\ ^3P_2 $&$3\ ^3D_2$&  75.946 &6.281[\hspace{0.35em}08]& 1.873[\hspace{0.35em}00]&$5\ ^3P_2$&$ 3\ ^3P_2$&74.960 &2.471[\hspace{0.35em}06]& 7.103[\hspace{0.35em}00]\\
$5\ ^3P_2 $&$3\ ^3D_3$&  75.992 &4.128[\hspace{0.35em}09]& 8.771[\hspace{0.35em}01]&$5\ ^3P_2$&$ 3\ ^1P_1$&76.259 &1.397[\hspace{0.35em}04]& 3.001[\hspace{0.35em}00]\\
$5\ ^3P_2 $&$3\ ^1D_2$&  76.042 &1.053[\hspace{0.35em}08]& 2.014[\hspace{0.35em}01]&$5\ ^3P_2$&$ 4\ ^3P_0$&236.73 &4.491[\hspace{0.35em}05]&           \\
$5\ ^3P_2 $&$4\ ^3S_1$&  229.70 &1.960[\hspace{0.35em}10]& 2.461[\hspace{0.35em}01]&$5\ ^3P_2$&$ 4\ ^3P_1$&236.86 &1.004[\hspace{0.35em}06]& 2.271[\hspace{0.35em}00]\\
$5\ ^3P_2 $&$4\ ^1S_0$&  236.86 &          & 1.679[\hspace{0.35em}01]&$5\ ^3P_2$&$ 4\ ^3P_2$&237.36 &7.843[\hspace{0.35em}05]& 2.225[-01]\\
$5\ ^3P_2 $&$4\ ^3D_1$&  241.43 &6.000[\hspace{0.35em}07]& 4.567[-06]&$5\ ^3P_2$&$ 4\ ^3F_3$&241.89 &2.736[\hspace{0.35em}04]& 2.595[-06]\\
$5\ ^3P_2 $&$4\ ^3D_2$&  241.45 &8.123[\hspace{0.35em}08]& 3.154[-01]&$5\ ^3P_2$&$ 4\ ^3F_2$&241.91 &6.798[\hspace{0.35em}03]& 2.082[-05]\\
$5\ ^3P_2 $&$4\ ^3D_3$&  241.64 &5.128[\hspace{0.35em}09]& 1.078[\hspace{0.35em}01]&$5\ ^3P_2$&$ 4\ ^1F_3$&242.03 &2.020[\hspace{0.35em}04]& 2.009[-06]\\
$5\ ^3P_2 $&$4\ ^1D_2$&  241.91 &9.929[\hspace{0.35em}07]& 2.389[\hspace{0.35em}00]&$5\ ^3P_2$&$ 4\ ^1P_1$&242.72 &4.792[\hspace{0.35em}03]& 6.934[-01]\\
$5\ ^3P_2 $&$5\ ^3S_1$&  14047. &1.919[\hspace{0.35em}06]& 6.439[-07]&$5\ ^3P_2$&$ 5\ ^3P_0$&169571 &4.910[-08]&           \\
$5\ ^3P_2 $&$5\ ^1S_0$&  196996 &          & 7.933[-13]&$5\ ^3P_2$&$ 5\ ^3P_1$&214823 &3.369[-08]& 1.345[-03]\\
[0.4pc]
$5\ ^3D_1 $&$2\ ^3P_0$&  25.198 &1.579[\hspace{0.35em}11]&           &$5\ ^3D_1$&$ 1\ ^1S_0$&5.2849 &          & 6.196[\hspace{0.35em}02]\\
$5\ ^3D_1 $&$2\ ^3P_1$&  25.209 &1.178[\hspace{0.35em}11]& 1.198[\hspace{0.35em}03]&$5\ ^3D_1$&$ 2\ ^3S_1$&24.492 &9.861[\hspace{0.35em}06]& 6.260[\hspace{0.35em}00]\\
$5\ ^3D_1 $&$2\ ^3P_2$&  25.255 &7.825[\hspace{0.35em}09]& 3.167[-03]&$5\ ^3D_1$&$ 2\ ^1S_0$&25.253 &          & 4.415[\hspace{0.35em}00]\\
$5\ ^3D_1 $&$2\ ^1P_1$&  25.798 &4.366[\hspace{0.35em}08]& 3.997[\hspace{0.35em}02]&$5\ ^3D_1$&$ 3\ ^3S_1$&72.900 &6.812[\hspace{0.35em}06]& 1.914[-01]\\
$5\ ^3D_1 $&$3\ ^3P_0$&  74.611 &5.450[\hspace{0.35em}10]&           &$5\ ^3D_1$&$ 3\ ^1S_0$&74.668 &          & 8.482[-02]\\
$5\ ^3D_1 $&$3\ ^3P_1$&  74.641 &4.070[\hspace{0.35em}10]& 4.725[\hspace{0.35em}01]&$5\ ^3D_1$&$ 3\ ^3D_1$&75.737 &9.660[\hspace{0.35em}05]& 2.306[\hspace{0.35em}00]\\
$5\ ^3D_1 $&$3\ ^3P_2$&  74.759 &2.715[\hspace{0.35em}09]& 3.694[-05]&$5\ ^3D_1$&$ 3\ ^3D_2$&75.740 &1.386[\hspace{0.35em}06]& 1.441[-01]\\
$5\ ^3D_1 $&$3\ ^1P_1$&  76.051 &1.853[\hspace{0.35em}08]& 1.662[\hspace{0.35em}01]&$5\ ^3D_1$&$ 3\ ^3D_3$&75.786 &1.836[\hspace{0.35em}05]&           \\
$5\ ^3D_1 $&$4\ ^3P_0$&  234.73 &2.302[\hspace{0.35em}10]&           &$5\ ^3D_1$&$ 3\ ^1D_2$&75.835 &2.289[\hspace{0.35em}05]& 6.270[\hspace{0.35em}00]\\
$5\ ^3D_1 $&$4\ ^3P_1$&  234.86 &1.721[\hspace{0.35em}10]& 2.023[\hspace{0.35em}00]&$5\ ^3D_1$&$ 4\ ^3S_1$&227.82 &2.851[\hspace{0.35em}06]& 8.689[-03]\\
$5\ ^3D_1 $&$4\ ^3P_2$&  235.36 &1.152[\hspace{0.35em}09]& 3.515[-06]&$5\ ^3D_1$&$ 4\ ^1S_0$&234.86 &          & 1.029[-03]\\
$5\ ^3D_1 $&$4\ ^3F_3$&  239.81 &          & 1.459[-01]&$5\ ^3D_1$&$ 4\ ^3D_1$&239.35 &4.483[\hspace{0.35em}05]& 1.068[-01]\\
$5\ ^3D_1 $&$4\ ^3F_2$&  239.83 &1.470[\hspace{0.35em}09]& 5.228[-01]&$5\ ^3D_1$&$ 4\ ^3D_2$&239.37 &6.697[\hspace{0.35em}05]& 6.021[-05]\\
$5\ ^3D_1 $&$4\ ^1F_3$&  239.95 &          & 1.154[\hspace{0.35em}00]&$5\ ^3D_1$&$ 4\ ^3D_3$&239.56 &8.535[\hspace{0.35em}04]&           \\
$5\ ^3D_1 $&$4\ ^1P_1$&  240.63 &8.637[\hspace{0.35em}07]& 7.314[-01]&$5\ ^3D_1$&$ 4\ ^1D_2$&239.83 &8.078[\hspace{0.35em}04]& 8.301[-01]\\
$5\ ^3D_1 $&$5\ ^3P_0$&  23943. &2.294[\hspace{0.35em}05]&           &$5\ ^3D_1$&$ 5\ ^3S_1$&9340.6 &2.152[-01]& 4.793[-05]\\
$5\ ^3D_1 $&$5\ ^3P_1$&  24677. &1.568[\hspace{0.35em}05]& 1.673[-09]&$5\ ^3D_1$&$ 5\ ^1S_0$&24423. &          & 1.515[-09]\\
$5\ ^3D_1 $&$5\ ^3P_2$&  27879. &7.217[\hspace{0.35em}03]& 9.226[-15]&          &           &       &          &           \\
[0.4pc]
$5\ ^3D_2 $&$2\ ^3P_0$&  25.198 &          & 3.739[\hspace{0.35em}01]&$5\ ^3D_2$&$ 1\ ^1S_0$&5.2849 &1.773[\hspace{0.35em}08]&           \\
$5\ ^3D_2 $&$2\ ^3P_1$&  25.209 &2.009[\hspace{0.35em}11]& 7.351[\hspace{0.35em}03]&$5\ ^3D_2$&$ 2\ ^3S_1$&24.492 &8.921[\hspace{0.35em}06]& 4.959[\hspace{0.35em}00]\\
$5\ ^3D_2 $&$2\ ^3P_2$&  25.255 &6.377[\hspace{0.35em}10]& 2.465[\hspace{0.35em}03]&$5\ ^3D_2$&$ 2\ ^1S_0$&25.253 &5.857[\hspace{0.35em}05]&           \\
$5\ ^3D_2 $&$2\ ^1P_1$&  25.798 &1.735[\hspace{0.35em}10]& 1.197[\hspace{0.35em}03]&$5\ ^3D_2$&$ 3\ ^3S_1$&72.899 &6.153[\hspace{0.35em}06]& 5.821[-02]\\
$5\ ^3D_2 $&$3\ ^3P_0$&  74.609 &          & 1.559[\hspace{0.35em}00]&$5\ ^3D_2$&$ 3\ ^1S_0$&74.667 &5.588[\hspace{0.35em}05]&           \\
$5\ ^3D_2 $&$3\ ^3P_1$&  74.640 &6.961[\hspace{0.35em}10]& 2.898[\hspace{0.35em}02]&$5\ ^3D_2$&$ 3\ ^3D_1$&75.736 &8.774[\hspace{0.35em}05]& 3.113[-01]\\
$5\ ^3D_2 $&$3\ ^3P_2$&  74.758 &2.213[\hspace{0.35em}10]& 9.787[\hspace{0.35em}01]&$5\ ^3D_2$&$ 3\ ^3D_2$&75.738 &8.599[\hspace{0.35em}05]& 3.030[\hspace{0.35em}00]\\
$5\ ^3D_2 $&$3\ ^1P_1$&  76.050 &6.230[\hspace{0.35em}09]& 5.143[\hspace{0.35em}01]&$5\ ^3D_2$&$ 3\ ^3D_3$&75.784 &9.985[\hspace{0.35em}05]& 3.089[\hspace{0.35em}00]\\
$5\ ^3D_2 $&$4\ ^3P_0$&  234.72 &          & 6.673[-02]&$5\ ^3D_2$&$ 3\ ^1D_2$&75.834 &3.239[\hspace{0.35em}04]& 1.425[\hspace{0.35em}00]\\
$5\ ^3D_2 $&$4\ ^3P_1$&  234.85 &2.946[\hspace{0.35em}10]& 1.237[\hspace{0.35em}01]&$5\ ^3D_2$&$ 4\ ^3S_1$&227.81 &2.574[\hspace{0.35em}06]& 2.330[-05]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3D_2 $&$4\ ^3P_2$&  235.35 &9.395[\hspace{0.35em}09]& 4.194[\hspace{0.35em}00]&$5\ ^3D_2$&$ 4\ ^1S_0$&234.85 &2.607[\hspace{0.35em}05]&           \\
$5\ ^3D_2 $&$4\ ^3F_3$&  239.79 &1.142[\hspace{0.35em}09]& 4.733[-01]&$5\ ^3D_2$&$ 4\ ^3D_1$&239.34 &4.076[\hspace{0.35em}05]& 2.574[-02]\\
$5\ ^3D_2 $&$4\ ^3F_2$&  239.81 &1.477[\hspace{0.35em}08]& 1.170[-01]&$5\ ^3D_2$&$ 4\ ^3D_2$&239.36 &3.901[\hspace{0.35em}05]& 1.487[-01]\\
$5\ ^3D_2 $&$4\ ^1F_3$&  239.94 &1.790[\hspace{0.35em}08]& 1.210[\hspace{0.35em}00]&$5\ ^3D_2$&$ 4\ ^3D_3$&239.55 &4.643[\hspace{0.35em}05]& 4.883[-01]\\
$5\ ^3D_2 $&$4\ ^1P_1$&  240.62 &2.733[\hspace{0.35em}09]& 2.294[\hspace{0.35em}00]&$5\ ^3D_2$&$ 4\ ^1D_2$&239.81 &2.418[\hspace{0.35em}04]& 1.222[-01]\\
$5\ ^3D_2 $&$5\ ^3P_0$&  23824. &          & 6.551[-11]&$5\ ^3D_2$&$ 5\ ^3S_1$&9322.4 &1.960[-01]& 1.012[-05]\\
$5\ ^3D_2 $&$5\ ^3P_1$&  24551. &2.724[\hspace{0.35em}05]& 1.045[-08]&$5\ ^3D_2$&$ 5\ ^1S_0$&24299. &1.747[-04]&           \\
$5\ ^3D_2 $&$5\ ^3P_2$&  27718. &6.014[\hspace{0.35em}04]& 1.935[-09]&          &           &       &          &           \\
[0.4pc]
$5\ ^3D_3 $&$2\ ^3P_1$&  25.208 &          & 1.750[\hspace{0.35em}03]&$5\ ^3D_3$&$ 2\ ^3S_1$&24.491 &9.957[\hspace{0.35em}06]&           \\
$5\ ^3D_3 $&$2\ ^3P_2$&  25.254 &2.827[\hspace{0.35em}11]& 5.435[\hspace{0.35em}04]&$5\ ^3D_3$&$ 3\ ^3S_1$&72.890 &6.830[\hspace{0.35em}06]&           \\
$5\ ^3D_3 $&$2\ ^1P_1$&  25.797 &          & 1.695[\hspace{0.35em}04]&$5\ ^3D_3$&$ 3\ ^3D_1$&75.726 &7.851[\hspace{0.35em}04]&           \\
$5\ ^3D_3 $&$3\ ^3P_1$&  74.631 &          & 7.133[\hspace{0.35em}01]&$5\ ^3D_3$&$ 3\ ^3D_2$&75.729 &6.792[\hspace{0.35em}05]& 1.442[\hspace{0.35em}00]\\
$5\ ^3D_3 $&$3\ ^3P_2$&  74.749 &9.796[\hspace{0.35em}10]& 2.150[\hspace{0.35em}03]&$5\ ^3D_3$&$ 3\ ^3D_3$&75.775 &1.896[\hspace{0.35em}06]& 8.036[\hspace{0.35em}00]\\
$5\ ^3D_3 $&$3\ ^1P_1$&  76.040 &          & 7.117[\hspace{0.35em}02]&$5\ ^3D_3$&$ 3\ ^1D_2$&75.825 &1.122[\hspace{0.35em}05]& 1.339[-02]\\
$5\ ^3D_3 $&$4\ ^3P_1$&  234.76 &          & 3.078[\hspace{0.35em}00]&$5\ ^3D_3$&$ 4\ ^3S_1$&227.73 &2.851[\hspace{0.35em}06]&           \\
$5\ ^3D_3 $&$4\ ^3P_2$&  235.26 &4.152[\hspace{0.35em}10]& 9.201[\hspace{0.35em}01]&$5\ ^3D_3$&$ 4\ ^3D_1$&239.25 &3.641[\hspace{0.35em}04]&           \\
$5\ ^3D_3 $&$4\ ^3F_3$&  239.70 &6.656[\hspace{0.35em}07]& 8.747[-06]&$5\ ^3D_3$&$ 4\ ^3D_2$&239.27 &3.276[\hspace{0.35em}05]& 2.839[-01]\\
$5\ ^3D_3 $&$4\ ^3F_2$&  239.72 &3.258[\hspace{0.35em}06]& 5.622[-07]&$5\ ^3D_3$&$ 4\ ^3D_3$&239.45 &8.807[\hspace{0.35em}05]& 3.724[-01]\\
$5\ ^3D_3 $&$4\ ^1F_3$&  239.84 &4.934[\hspace{0.35em}07]& 5.626[-01]&$5\ ^3D_3$&$ 4\ ^1D_2$&239.72 &3.952[\hspace{0.35em}04]& 1.569[-02]\\
$5\ ^3D_3 $&$4\ ^1P_1$&  240.52 &          & 3.146[\hspace{0.35em}01]&$5\ ^3D_3$&$ 5\ ^3S_1$&9183.2 &2.343[-01]&           \\
$5\ ^3D_3 $&$5\ ^3P_1$&  23608. &          & 3.188[-09]&$5\ ^3D_3$&$ 5\ ^3D_1$&545083 &1.201[-11]&           \\
$5\ ^3D_3 $&$5\ ^3P_2$&  26523. &3.041[\hspace{0.35em}05]& 5.301[-08]&$5\ ^3D_3$&$ 5\ ^3D_2$&614885 &5.974[-11]& 6.960[-05]\\
[0.4pc]
$5\ ^3F_2 $&$1\ ^1S_0$&  5.2848 &          & 1.948[-01]&$5\ ^3F_2$&$ 2\ ^3P_0$&25.195 &9.391[\hspace{0.35em}07]&           \\
$5\ ^3F_2 $&$2\ ^3S_1$&  24.490 &7.393[\hspace{0.35em}02]& 2.043[-03]&$5\ ^3F_2$&$ 2\ ^3P_1$&25.206 &9.351[\hspace{0.35em}07]& 1.821[\hspace{0.35em}00]\\
$5\ ^3F_2 $&$2\ ^1S_0$&  25.250 &          & 3.695[-04]&$5\ ^3F_2$&$ 2\ ^3P_2$&25.252 &1.340[\hspace{0.35em}07]& 1.112[\hspace{0.35em}00]\\
$5\ ^3F_2 $&$3\ ^3S_1$&  72.876 &1.731[\hspace{0.35em}04]& 6.647[-05]&$5\ ^3F_2$&$ 2\ ^1P_1$&25.795 &3.693[\hspace{0.35em}05]& 4.153[\hspace{0.35em}00]\\
$5\ ^3F_2 $&$3\ ^1S_0$&  74.643 &          & 1.581[-05]&$5\ ^3F_2$&$ 3\ ^3P_0$&74.586 &1.409[\hspace{0.35em}05]&           \\
$5\ ^3F_2 $&$3\ ^3D_1$&  75.712 &1.094[\hspace{0.35em}11]& 3.899[\hspace{0.35em}02]&$5\ ^3F_2$&$ 3\ ^3P_1$&74.617 &1.379[\hspace{0.35em}05]& 3.848[-02]\\
$5\ ^3F_2 $&$3\ ^3D_2$&  75.714 &1.737[\hspace{0.35em}10]& 1.528[\hspace{0.35em}02]&$5\ ^3F_2$&$ 3\ ^3P_2$&74.735 &1.832[\hspace{0.35em}04]& 2.235[-02]\\
$5\ ^3F_2 $&$3\ ^3D_3$&  75.760 &5.768[\hspace{0.35em}08]& 2.335[-06]&$5\ ^3F_2$&$ 3\ ^1P_1$&76.026 &2.130[\hspace{0.35em}02]& 7.968[-02]\\
$5\ ^3F_2 $&$3\ ^1D_2$&  75.810 &2.867[\hspace{0.35em}09]& 1.430[\hspace{0.35em}01]&$5\ ^3F_2$&$ 4\ ^3P_0$&234.49 &2.237[\hspace{0.35em}06]&           \\
$5\ ^3F_2 $&$4\ ^3S_1$&  227.59 &1.324[\hspace{0.35em}04]& 5.359[-06]&$5\ ^3F_2$&$ 4\ ^3P_1$&234.62 &2.224[\hspace{0.35em}06]& 2.001[-03]\\
$5\ ^3F_2 $&$4\ ^1S_0$&  234.62 &          & 7.609[-07]&$5\ ^3F_2$&$ 4\ ^3P_2$&235.12 &3.173[\hspace{0.35em}05]& 1.424[-03]\\
$5\ ^3F_2 $&$4\ ^3D_1$&  239.10 &6.205[\hspace{0.35em}10]& 2.218[\hspace{0.35em}01]&$5\ ^3F_2$&$ 4\ ^3F_3$&239.55 &1.275[\hspace{0.35em}05]& 2.955[-02]\\
$5\ ^3F_2 $&$4\ ^3D_2$&  239.12 &1.025[\hspace{0.35em}10]& 8.388[\hspace{0.35em}00]&$5\ ^3F_2$&$ 4\ ^3F_2$&239.57 &5.063[\hspace{0.35em}05]& 1.709[-01]\\
$5\ ^3F_2 $&$4\ ^3D_3$&  239.31 &3.280[\hspace{0.35em}08]& 1.215[-07]&$5\ ^3F_2$&$ 4\ ^1F_3$&239.70 &9.400[\hspace{0.35em}04]& 1.567[-01]\\
$5\ ^3F_2 $&$4\ ^1D_2$&  239.57 &1.239[\hspace{0.35em}09]& 1.115[\hspace{0.35em}00]&$5\ ^3F_2$&$ 4\ ^1P_1$&240.38 &1.012[\hspace{0.35em}04]& 4.237[-03]\\
$5\ ^3F_2 $&$5\ ^3S_1$&  8971.8 &9.755[-01]& 1.388[-13]&$5\ ^3F_2$&$ 5\ ^3P_0$&21661. &1.300[-03]&           \\
$5\ ^3F_2 $&$5\ ^1S_0$&  22053. &          & 1.010[-15]&$5\ ^3F_2$&$ 5\ ^3P_1$&22260. &1.129[-03]& 1.740[-08]\\
$5\ ^3F_2 $&$5\ ^3D_1$&  227264 &3.309[\hspace{0.35em}02]& 1.309[-13]&$5\ ^3F_2$&$ 5\ ^3P_2$&24833. &9.370[-05]& 1.272[-07]\\
$5\ ^3F_2 $&$5\ ^3D_2$&  238555 &4.789[\hspace{0.35em}01]& 3.832[-14]&          &           &       &          &           \\
$5\ ^3F_2 $&$5\ ^3D_3$&  389774 &3.453[-01]& 1.673[-21]&          &           &       &          &           \\
[0.4pc]
$5\ ^3F_3 $&$2\ ^3S_1$&  24.490 &          & 2.657[-03]&$5\ ^3F_3$&$ 2\ ^3P_1$&25.207 &8.847[\hspace{0.35em}07]&           \\
$5\ ^3F_3 $&$3\ ^3S_1$&  72.877 &          & 4.682[-06]&$5\ ^3F_3$&$ 2\ ^3P_2$&25.252 &3.908[\hspace{0.35em}07]& 6.022[\hspace{0.35em}00]\\
$5\ ^3F_3 $&$3\ ^3D_1$&  75.713 &          & 7.454[\hspace{0.35em}01]&$5\ ^3F_3$&$ 2\ ^1P_1$&25.795 &7.264[\hspace{0.35em}07]&           \\
$5\ ^3F_3 $&$3\ ^3D_2$&  75.715 &1.079[\hspace{0.35em}11]& 4.499[\hspace{0.35em}02]&$5\ ^3F_3$&$ 3\ ^3P_1$&74.618 &1.310[\hspace{0.35em}05]&           \\
$5\ ^3F_3 $&$3\ ^3D_3$&  75.761 &8.415[\hspace{0.35em}09]& 9.824[-02]&$5\ ^3F_3$&$ 3\ ^3P_2$&74.736 &5.342[\hspace{0.35em}04]& 1.292[-01]\\
$5\ ^3F_3 $&$3\ ^1D_2$&  75.811 &1.380[\hspace{0.35em}10]& 3.233[\hspace{0.35em}01]&$5\ ^3F_3$&$ 3\ ^1P_1$&76.027 &3.506[\hspace{0.35em}04]&           \\
$5\ ^3F_3 $&$4\ ^3S_1$&  227.60 &          & 4.422[-07]&$5\ ^3F_3$&$ 4\ ^3P_1$&234.63 &2.129[\hspace{0.35em}06]&           \\
$5\ ^3F_3 $&$4\ ^3D_1$&  239.11 &          & 4.233[\hspace{0.35em}00]&$5\ ^3F_3$&$ 4\ ^3P_2$&235.12 &9.253[\hspace{0.35em}05]& 6.022[-03]\\
$5\ ^3F_3 $&$4\ ^3D_2$&  239.13 &5.879[\hspace{0.35em}10]& 2.485[\hspace{0.35em}01]&$5\ ^3F_3$&$ 4\ ^3F_3$&239.56 &5.401[\hspace{0.35em}05]& 1.742[-01]\\
$5\ ^3F_3 $&$4\ ^3D_3$&  239.32 &4.787[\hspace{0.35em}09]& 5.686[-03]&$5\ ^3F_3$&$ 4\ ^3F_2$&239.58 &9.235[\hspace{0.35em}04]& 1.816[-03]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3F_3 $&$4\ ^1D_2$&  239.58 &1.030[\hspace{0.35em}10]& 2.628[\hspace{0.35em}00]&$5\ ^3F_3$&$ 4\ ^1F_3$&239.71 &1.003[\hspace{0.35em}04]& 8.247[-03]\\
$5\ ^3F_3 $&$5\ ^3S_1$&  8986.1 &          & 6.783[-14]&$5\ ^3F_3$&$ 4\ ^1P_1$&240.39 &1.617[\hspace{0.35em}06]&           \\
$5\ ^3F_3 $&$5\ ^3D_1$&  236811 &          & 2.033[-14]&$5\ ^3F_3$&$ 5\ ^3P_1$&22348. &1.061[-03]&           \\
$5\ ^3F_3 $&$5\ ^3D_2$&  249096 &2.342[\hspace{0.35em}02]& 9.157[-14]&$5\ ^3F_3$&$ 5\ ^3P_2$&24943. &2.672[-04]& 2.613[-08]\\
$5\ ^3F_3 $&$5\ ^3D_3$&  418725 &4.080[\hspace{0.35em}00]& 1.581[-18]&          &           &       &          &           \\
[0.4pc]
$5\ ^3G_3 $&$2\ ^3P_1$&  25.206 &          & 6.961[-05]&$5\ ^3G_3$&$ 2\ ^3S_1$&24.489 &9.950[-02]&           \\
$5\ ^3G_3 $&$2\ ^3P_2$&  25.251 &1.857[\hspace{0.35em}02]& 2.998[-06]&$5\ ^3G_3$&$ 3\ ^3S_1$&72.870 &8.901[\hspace{0.35em}00]&           \\
$5\ ^3G_3 $&$2\ ^1P_1$&  25.794 &          & 2.727[-04]&$5\ ^3G_3$&$ 3\ ^3D_1$&75.705 &4.324[\hspace{0.35em}07]&           \\
$5\ ^3G_3 $&$3\ ^3P_1$&  74.610 &          & 1.390[-05]&$5\ ^3G_3$&$ 3\ ^3D_2$&75.708 &1.030[\hspace{0.35em}07]& 2.272[-02]\\
$5\ ^3G_3 $&$3\ ^3P_2$&  74.728 &2.552[\hspace{0.35em}01]& 1.371[-05]&$5\ ^3G_3$&$ 3\ ^3D_3$&75.754 &8.005[\hspace{0.35em}05]& 1.987[-02]\\
$5\ ^3G_3 $&$3\ ^1P_1$&  76.019 &          & 2.024[-05]&$5\ ^3G_3$&$ 3\ ^1D_2$&75.803 &1.708[\hspace{0.35em}06]& 2.052[-01]\\
$5\ ^3G_3 $&$4\ ^3P_1$&  234.56 &          & 5.855[-08]&$5\ ^3G_3$&$ 4\ ^3S_1$&227.53 &1.212[\hspace{0.35em}00]&           \\
$5\ ^3G_3 $&$4\ ^3P_2$&  235.05 &9.347[\hspace{0.35em}02]& 1.363[-06]&$5\ ^3G_3$&$ 4\ ^3D_1$&239.04 &3.753[\hspace{0.35em}06]&           \\
$5\ ^3G_3 $&$4\ ^3F_3$&  239.49 &5.625[\hspace{0.35em}09]& 1.950[\hspace{0.35em}01]&$5\ ^3G_3$&$ 4\ ^3D_2$&239.06 &9.298[\hspace{0.35em}05]& 1.188[-03]\\
$5\ ^3G_3 $&$4\ ^3F_2$&  239.51 &1.117[\hspace{0.35em}11]& 1.170[\hspace{0.35em}02]&$5\ ^3G_3$&$ 4\ ^3D_3$&239.24 &6.927[\hspace{0.35em}04]& 6.844[-04]\\
$5\ ^3G_3 $&$4\ ^1F_3$&  239.63 &4.145[\hspace{0.35em}09]& 3.271[-04]&$5\ ^3G_3$&$ 4\ ^1D_2$&239.51 &1.116[\hspace{0.35em}05]& 8.003[-03]\\
$5\ ^3G_3 $&$4\ ^1P_1$&  240.31 &          & 2.896[-07]&$5\ ^3G_3$&$ 5\ ^3S_1$&8879.3 &2.628[-08]&           \\
$5\ ^3G_3 $&$5\ ^3P_1$&  21699. &          & 2.427[-19]&$5\ ^3G_3$&$ 5\ ^3D_1$&179814 &2.587[-08]&           \\
$5\ ^3G_3 $&$5\ ^3P_2$&  24137. &1.796[-03]& 1.501[-16]&$5\ ^3G_3$&$ 5\ ^3D_2$&186810 &5.366[-09]& 8.255[-13]\\
$5\ ^3G_3 $&$5\ ^3F_3$&  747092 &3.031[-01]& 1.066[-16]&$5\ ^3G_3$&$ 5\ ^3D_3$&268332 &6.469[-11]& 2.788[-12]\\
$5\ ^3G_3 $&$5\ ^3F_2$&  861227 &3.877[\hspace{0.35em}00]& 3.141[-16]&$5\ ^3G_3$&$ 5\ ^1D_2$&893437 &2.285[-13]& 7.617[-16]\\
[0.4pc]
$6\ ^1S_0 $&$2\ ^3P_1$&  23.855 &8.686[\hspace{0.35em}07]&           &$6\ ^1S_0$&$ 2\ ^3S_1$&23.212 &          & 1.011[\hspace{0.35em}02]\\
$6\ ^1S_0 $&$2\ ^3P_2$&  23.895 &          & 2.708[\hspace{0.35em}03]&$6\ ^1S_0$&$ 3\ ^3S_1$&62.617 &          & 2.148[\hspace{0.35em}00]\\
$6\ ^1S_0 $&$2\ ^1P_1$&  24.381 &2.487[\hspace{0.35em}10]&           &$6\ ^1S_0$&$ 3\ ^3D_1$&64.699 &          & 4.911[-04]\\
$6\ ^1S_0 $&$3\ ^3P_1$&  63.898 &6.809[\hspace{0.35em}07]&           &$6\ ^1S_0$&$ 3\ ^3D_2$&64.701 &2.817[\hspace{0.35em}05]&           \\
$6\ ^1S_0 $&$3\ ^3P_2$&  63.984 &          & 2.667[\hspace{0.35em}02]&$6\ ^1S_0$&$ 3\ ^1D_2$&64.771 &1.700[\hspace{0.35em}06]&           \\
$6\ ^1S_0 $&$3\ ^1P_1$&  64.928 &1.654[\hspace{0.35em}10]&           &$6\ ^1S_0$&$ 4\ ^3S_1$&150.56 &          & 6.682[-02]\\
$6\ ^1S_0 $&$4\ ^3P_1$&  153.60 &5.044[\hspace{0.35em}07]&           &$6\ ^1S_0$&$ 4\ ^3D_1$&155.51 &          & 1.470[-04]\\
$6\ ^1S_0 $&$4\ ^3P_2$&  153.81 &          & 3.272[\hspace{0.35em}01]&$6\ ^1S_0$&$ 4\ ^3D_2$&155.52 &1.247[\hspace{0.35em}05]&           \\
$6\ ^1S_0 $&$4\ ^3F_2$&  155.71 &          & 3.594[-07]&$6\ ^1S_0$&$ 4\ ^1D_2$&155.71 &1.032[\hspace{0.35em}06]&           \\
$6\ ^1S_0 $&$4\ ^1P_1$&  156.05 &1.158[\hspace{0.35em}10]&           &$6\ ^1S_0$&$ 5\ ^3S_1$&423.80 &          & 2.945[-04]\\
$6\ ^1S_0 $&$5\ ^3P_1$&  436.09 &3.880[\hspace{0.35em}07]&           &$6\ ^1S_0$&$ 5\ ^3D_1$&443.94 &          & 1.611[-05]\\
$6\ ^1S_0 $&$5\ ^3P_2$&  436.98 &          & 3.054[\hspace{0.35em}00]&$6\ ^1S_0$&$ 5\ ^3D_2$&443.98 &5.232[\hspace{0.35em}04]&           \\
$6\ ^1S_0 $&$5\ ^3F_2$&  444.81 &          & 5.845[-08]&$6\ ^1S_0$&$ 5\ ^1D_2$&444.82 &4.908[\hspace{0.35em}05]&           \\
$6\ ^1S_0 $&$5\ ^1P_1$&  446.14 &8.751[\hspace{0.35em}09]&           &$6\ ^1S_0$&$ 6\ ^3S_1$&25922. &          & 5.332[-05]\\
[0.4pc]
$6\ ^1P_1 $&$1\ ^1S_0$&  5.2219 &1.244[\hspace{0.35em}12]&           &$6\ ^1P_1$&$ 2\ ^3P_0$&23.828 &          & 3.735[\hspace{0.35em}01]\\
$6\ ^1P_1 $&$2\ ^3S_1$&  23.196 &4.084[\hspace{0.35em}08]& 1.215[\hspace{0.35em}04]&$6\ ^1P_1$&$ 2\ ^3P_1$&23.838 &1.513[\hspace{0.35em}05]& 1.614[\hspace{0.35em}01]\\
$6\ ^1P_1 $&$2\ ^1S_0$&  23.877 &8.075[\hspace{0.35em}10]&           &$6\ ^1P_1$&$ 2\ ^3P_2$&23.879 &5.847[\hspace{0.35em}04]& 2.178[\hspace{0.35em}02]\\
$6\ ^1P_1 $&$3\ ^3S_1$&  62.502 &1.282[\hspace{0.35em}08]& 5.268[\hspace{0.35em}02]&$6\ ^1P_1$&$ 2\ ^1P_1$&24.363 &1.431[\hspace{0.35em}07]& 6.623[\hspace{0.35em}01]\\
$6\ ^1P_1 $&$3\ ^1S_0$&  63.797 &2.646[\hspace{0.35em}10]&           &$6\ ^1P_1$&$ 3\ ^3P_0$&63.755 &          & 6.978[\hspace{0.35em}00]\\
$6\ ^1P_1 $&$3\ ^3D_1$&  64.576 &2.725[\hspace{0.35em}06]& 2.952[-01]&$6\ ^1P_1$&$ 3\ ^3P_1$&63.778 &4.579[\hspace{0.35em}04]& 4.239[\hspace{0.35em}00]\\
$6\ ^1P_1 $&$3\ ^3D_2$&  64.578 &2.198[\hspace{0.35em}08]& 8.516[-01]&$6\ ^1P_1$&$ 3\ ^3P_2$&63.864 &1.617[\hspace{0.35em}04]& 1.734[\hspace{0.35em}01]\\
$6\ ^1P_1 $&$3\ ^3D_3$&  64.612 &          & 3.091[\hspace{0.35em}01]&$6\ ^1P_1$&$ 3\ ^1P_1$&64.804 &4.032[\hspace{0.35em}06]& 2.650[\hspace{0.35em}00]\\
$6\ ^1P_1 $&$3\ ^1D_2$&  64.648 &1.956[\hspace{0.35em}09]& 2.426[\hspace{0.35em}01]&$6\ ^1P_1$&$ 4\ ^3P_0$&152.86 &          & 1.530[\hspace{0.35em}00]\\
$6\ ^1P_1 $&$4\ ^3S_1$&  149.89 &5.722[\hspace{0.35em}07]& 4.094[\hspace{0.35em}01]&$6\ ^1P_1$&$ 4\ ^3P_1$&152.91 &1.641[\hspace{0.35em}04]& 1.037[\hspace{0.35em}00]\\
$6\ ^1P_1 $&$4\ ^1S_0$&  152.91 &1.213[\hspace{0.35em}10]&           &$6\ ^1P_1$&$ 4\ ^3P_2$&153.12 &5.619[\hspace{0.35em}03]& 2.396[\hspace{0.35em}00]\\
$6\ ^1P_1 $&$4\ ^3D_1$&  154.80 &3.288[\hspace{0.35em}06]& 6.269[-02]&$6\ ^1P_1$&$ 4\ ^3F_3$&154.99 &5.590[\hspace{0.35em}04]&           \\
$6\ ^1P_1 $&$4\ ^3D_2$&  154.81 &1.895[\hspace{0.35em}08]& 2.921[-01]&$6\ ^1P_1$&$ 4\ ^3F_2$&155.00 &2.550[\hspace{0.35em}02]& 1.611[-06]\\
$6\ ^1P_1 $&$4\ ^3D_3$&  154.89 &          & 6.499[\hspace{0.35em}00]&$6\ ^1P_1$&$ 4\ ^1F_3$&155.05 &9.615[\hspace{0.35em}04]&           \\
$6\ ^1P_1 $&$4\ ^1D_2$&  155.00 &2.445[\hspace{0.35em}09]& 4.984[\hspace{0.35em}00]&$6\ ^1P_1$&$ 4\ ^1P_1$&155.33 &1.422[\hspace{0.35em}06]& 1.623[-01]\\
$6\ ^1P_1 $&$5\ ^3S_1$&  418.58 &2.942[\hspace{0.35em}07]& 2.702[\hspace{0.35em}00]&$6\ ^1P_1$&$ 5\ ^3P_0$&430.34 &          & 3.183[-01]\\
$6\ ^1P_1 $&$5\ ^1S_0$&  430.49 &6.471[\hspace{0.35em}09]&           &$6\ ^1P_1$&$ 5\ ^3P_1$&430.57 &6.210[\hspace{0.35em}03]& 2.280[-01]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^1P_1 $&$5\ ^3D_1$&  438.22 &3.366[\hspace{0.35em}06]& 8.065[-03]&$6\ ^1P_1$&$ 5\ ^3P_2$&431.44 &2.099[\hspace{0.35em}03]& 3.612[-01]\\
$6\ ^1P_1 $&$5\ ^3D_2$&  438.26 &1.690[\hspace{0.35em}08]& 4.337[-02]&$6\ ^1P_1$&$ 5\ ^3F_3$&439.03 &4.417[\hspace{0.35em}04]&           \\
$6\ ^1P_1 $&$5\ ^3D_3$&  438.57 &          & 8.305[-01]&$6\ ^1P_1$&$ 5\ ^3F_2$&439.06 &2.056[\hspace{0.35em}02]& 1.643[-06]\\
$6\ ^1P_1 $&$5\ ^1D_2$&  439.07 &2.533[\hspace{0.35em}09]& 6.303[-01]&$6\ ^1P_1$&$ 5\ ^1F_3$&439.28 &7.847[\hspace{0.35em}04]&           \\
$6\ ^1P_1 $&$5\ ^3G_3$&  439.29 &          & 4.136[-10]&$6\ ^1P_1$&$ 5\ ^1P_1$&440.36 &5.445[\hspace{0.35em}05]& 7.656[-03]\\
$6\ ^1P_1 $&$6\ ^3S_1$&  14708. &1.776[\hspace{0.35em}04]& 1.322[-06]&$6\ ^1P_1$&$ 6\ ^3P_0$&32105. &          & 2.890[-03]\\
$6\ ^1P_1 $&$6\ ^1S_0$&  34000. &2.865[\hspace{0.35em}05]&           &$6\ ^1P_1$&$ 6\ ^3P_1$&32962. &4.442[-05]& 2.127[-03]\\
$6\ ^1P_1 $&$6\ ^3G_3$&  117279 &          & 5.538[-11]&$6\ ^1P_1$&$ 6\ ^3P_2$&36512. &8.935[-06]& 1.998[-03]\\
$6\ ^1P_1 $&$6\ ^3D_1$&  119151 &1.535[\hspace{0.35em}01]& 5.042[-13]&$6\ ^1P_1$&$ 6\ ^3F_3$&127091 &1.759[-06]&           \\
$6\ ^1P_1 $&$6\ ^3D_2$&  121015 &6.857[\hspace{0.35em}02]& 2.654[-12]&$6\ ^1P_1$&$ 6\ ^3F_2$&128743 &7.769[-09]& 1.412[-13]\\
$6\ ^1P_1 $&$6\ ^3D_3$&  136661 &          & 3.273[-20]&$6\ ^1P_1$&$ 6\ ^1F_3$&140540 &1.927[-06]&           \\
$6\ ^1P_1 $&$6\ ^1D_2$&  174846 &3.637[\hspace{0.35em}03]& 5.652[-12]&          &           &       &          &           \\
[0.4pc]
$6\ ^1D_2 $&$2\ ^3P_0$&  23.831 &          & 4.731[\hspace{0.35em}03]&$6\ ^1D_2$&$ 1\ ^1S_0$&5.2221 &1.009[\hspace{0.35em}09]&           \\
$6\ ^1D_2 $&$2\ ^3P_1$&  23.841 &6.308[\hspace{0.35em}09]& 1.346[\hspace{0.35em}04]&$6\ ^1D_2$&$ 2\ ^3S_1$&23.199 &3.272[\hspace{0.35em}05]& 8.298[-01]\\
$6\ ^1D_2 $&$2\ ^3P_2$&  23.882 &3.539[\hspace{0.35em}09]& 1.017[\hspace{0.35em}04]&$6\ ^1D_2$&$ 2\ ^1S_0$&23.880 &1.711[\hspace{0.35em}06]&           \\
$6\ ^1D_2 $&$2\ ^1P_1$&  24.367 &1.340[\hspace{0.35em}11]& 1.066[\hspace{0.35em}04]&$6\ ^1D_2$&$ 3\ ^3S_1$&62.525 &2.698[\hspace{0.35em}05]& 2.258[-02]\\
$6\ ^1D_2 $&$3\ ^3P_0$&  63.779 &          & 2.298[\hspace{0.35em}02]&$6\ ^1D_2$&$ 3\ ^1S_0$&63.821 &2.169[\hspace{0.35em}06]&           \\
$6\ ^1D_2 $&$3\ ^3P_1$&  63.801 &2.107[\hspace{0.35em}09]& 6.485[\hspace{0.35em}02]&$6\ ^1D_2$&$ 3\ ^3D_1$&64.600 &4.918[\hspace{0.35em}04]& 4.451[-01]\\
$6\ ^1D_2 $&$3\ ^3P_2$&  63.887 &1.245[\hspace{0.35em}09]& 4.968[\hspace{0.35em}02]&$6\ ^1D_2$&$ 3\ ^3D_2$&64.602 &7.450[\hspace{0.35em}04]& 3.248[-02]\\
$6\ ^1D_2 $&$3\ ^1P_1$&  64.829 &5.014[\hspace{0.35em}10]& 5.643[\hspace{0.35em}02]&$6\ ^1D_2$&$ 3\ ^3D_3$&64.635 &5.596[\hspace{0.35em}04]& 2.095[\hspace{0.35em}00]\\
$6\ ^1D_2 $&$4\ ^3P_0$&  152.99 &          & 1.784[\hspace{0.35em}01]&$6\ ^1D_2$&$ 3\ ^1D_2$&64.671 &1.354[\hspace{0.35em}06]& 4.891[\hspace{0.35em}00]\\
$6\ ^1D_2 $&$4\ ^3P_1$&  153.04 &9.262[\hspace{0.35em}08]& 5.022[\hspace{0.35em}01]&$6\ ^1D_2$&$ 4\ ^3S_1$&150.02 &1.261[\hspace{0.35em}05]& 9.603[-04]\\
$6\ ^1D_2 $&$4\ ^3P_2$&  153.25 &5.584[\hspace{0.35em}08]& 3.870[\hspace{0.35em}01]&$6\ ^1D_2$&$ 4\ ^1S_0$&153.04 &1.121[\hspace{0.35em}06]&           \\
$6\ ^1D_2 $&$4\ ^3F_3$&  155.13 &1.009[\hspace{0.35em}08]& 6.905[-02]&$6\ ^1D_2$&$ 4\ ^3D_1$&154.94 &2.485[\hspace{0.35em}04]& 1.652[-01]\\
$6\ ^1D_2 $&$4\ ^3F_2$&  155.14 &6.233[\hspace{0.35em}06]& 1.814[-02]&$6\ ^1D_2$&$ 4\ ^3D_2$&154.95 &2.262[\hspace{0.35em}04]& 1.041[-02]\\
$6\ ^1D_2 $&$4\ ^1F_3$&  155.19 &5.095[\hspace{0.35em}08]& 3.621[\hspace{0.35em}00]&$6\ ^1D_2$&$ 4\ ^3D_3$&155.02 &2.829[\hspace{0.35em}04]& 3.059[-01]\\
$6\ ^1D_2 $&$4\ ^1P_1$&  155.47 &2.323[\hspace{0.35em}10]& 4.555[\hspace{0.35em}01]&$6\ ^1D_2$&$ 4\ ^1D_2$&155.14 &6.996[\hspace{0.35em}05]& 4.281[-01]\\
$6\ ^1D_2 $&$5\ ^3P_0$&  431.40 &          & 1.137[\hspace{0.35em}00]&$6\ ^1D_2$&$ 5\ ^3S_1$&419.58 &5.544[\hspace{0.35em}04]& 4.194[-05]\\
$6\ ^1D_2 $&$5\ ^3P_1$&  431.63 &4.658[\hspace{0.35em}08]& 3.196[\hspace{0.35em}00]&$6\ ^1D_2$&$ 5\ ^1S_0$&431.56 &5.322[\hspace{0.35em}05]&           \\
$6\ ^1D_2 $&$5\ ^3P_2$&  432.50 &2.839[\hspace{0.35em}08]& 2.471[\hspace{0.35em}00]&$6\ ^1D_2$&$ 5\ ^3D_1$&439.32 &1.119[\hspace{0.35em}04]& 4.421[-02]\\
$6\ ^1D_2 $&$5\ ^3F_3$&  440.13 &1.780[\hspace{0.35em}08]& 1.395[-02]&$6\ ^1D_2$&$ 5\ ^3D_2$&439.36 &8.151[\hspace{0.35em}03]& 4.428[-03]\\
$6\ ^1D_2 $&$5\ ^3F_2$&  440.17 &1.139[\hspace{0.35em}07]& 4.129[-03]&$6\ ^1D_2$&$ 5\ ^3D_3$&439.67 &1.275[\hspace{0.35em}04]& 3.953[-02]\\
$6\ ^1D_2 $&$5\ ^1F_3$&  440.38 &9.376[\hspace{0.35em}08]& 8.229[-01]&$6\ ^1D_2$&$ 5\ ^1D_2$&440.18 &3.176[\hspace{0.35em}05]& 2.385[-02]\\
$6\ ^1D_2 $&$5\ ^1P_1$&  441.47 &1.223[\hspace{0.35em}10]& 2.978[\hspace{0.35em}00]&$6\ ^1D_2$&$ 5\ ^3G_3$&440.39 &3.889[\hspace{0.35em}02]& 1.641[-07]\\
$6\ ^1D_2 $&$6\ ^3P_0$&  39326. &          & 2.259[-09]&$6\ ^1D_2$&$ 6\ ^3S_1$&16059. &6.016[-03]& 1.799[-07]\\
$6\ ^1D_2 $&$6\ ^3P_1$&  40619. &6.935[\hspace{0.35em}03]& 5.395[-09]&$6\ ^1D_2$&$ 6\ ^1S_0$&42207. &4.810[-04]&           \\
$6\ ^1D_2 $&$6\ ^3P_2$&  46149. &2.884[\hspace{0.35em}03]& 2.206[-09]&$6\ ^1D_2$&$ 6\ ^3G_3$&356209 &6.111[-10]& 4.906[-05]\\
$6\ ^1D_2 $&$6\ ^3F_3$&  465318 &2.421[\hspace{0.35em}01]& 1.612[-15]&$6\ ^1D_2$&$ 6\ ^3D_1$&374058 &4.193[-10]& 4.269[-05]\\
$6\ ^1D_2 $&$6\ ^3F_2$&  488263 &1.367[\hspace{0.35em}00]& 4.049[-16]&$6\ ^1D_2$&$ 6\ ^3D_2$&393061 &2.121[-10]& 6.381[-06]\\
$6\ ^1D_2 $&$6\ ^1F_3$&  716290 &3.571[\hspace{0.35em}01]& 1.181[-14]&$6\ ^1D_2$&$ 6\ ^3D_3$&625757 &1.394[-11]& 1.490[-16]\\
[0.4pc]
$6\ ^1F_3 $&$2\ ^3S_1$&  23.200 &          & 6.048[-05]&$6\ ^1F_3$&$ 2\ ^3P_1$&23.842 &2.910[\hspace{0.35em}07]&           \\
$6\ ^1F_3 $&$3\ ^3S_1$&  62.530 &          & 1.045[-04]&$6\ ^1F_3$&$ 2\ ^3P_2$&23.883 &1.772[\hspace{0.35em}07]& 1.122[-02]\\
$6\ ^1F_3 $&$3\ ^3D_1$&  64.606 &          & 4.023[\hspace{0.35em}02]&$6\ ^1F_3$&$ 2\ ^1P_1$&24.368 &8.078[\hspace{0.35em}07]&           \\
$6\ ^1F_3 $&$3\ ^3D_2$&  64.608 &4.545[\hspace{0.35em}09]& 5.229[\hspace{0.35em}02]&$6\ ^1F_3$&$ 3\ ^3P_1$&63.807 &8.204[\hspace{0.35em}04]&           \\
$6\ ^1F_3 $&$3\ ^3D_3$&  64.641 &2.817[\hspace{0.35em}09]& 4.550[\hspace{0.35em}02]&$6\ ^1F_3$&$ 3\ ^3P_2$&63.893 &5.339[\hspace{0.35em}04]& 1.230[-04]\\
$6\ ^1F_3 $&$3\ ^1D_2$&  64.677 &5.398[\hspace{0.35em}10]& 2.260[\hspace{0.35em}03]&$6\ ^1F_3$&$ 3\ ^1P_1$&64.834 &3.958[\hspace{0.35em}05]&           \\
$6\ ^1F_3 $&$4\ ^3S_1$&  150.05 &          & 1.345[-05]&$6\ ^1F_3$&$ 4\ ^3P_1$&153.08 &1.844[\hspace{0.35em}05]&           \\
$6\ ^1F_3 $&$4\ ^3D_1$&  154.97 &          & 4.184[\hspace{0.35em}01]&$6\ ^1F_3$&$ 4\ ^3P_2$&153.29 &1.129[\hspace{0.35em}05]& 2.677[-05]\\
$6\ ^1F_3 $&$4\ ^3D_2$&  154.98 &3.780[\hspace{0.35em}09]& 6.669[\hspace{0.35em}01]&$6\ ^1F_3$&$ 4\ ^3F_3$&155.16 &6.641[\hspace{0.35em}03]& 2.446[-03]\\
$6\ ^1F_3 $&$4\ ^3D_3$&  155.06 &1.689[\hspace{0.35em}09]& 4.738[\hspace{0.35em}01]&$6\ ^1F_3$&$ 4\ ^3F_2$&155.17 &3.256[\hspace{0.35em}04]& 2.507[-02]\\
$6\ ^1F_3 $&$4\ ^1D_2$&  155.17 &3.137[\hspace{0.35em}10]& 2.235[\hspace{0.35em}02]&$6\ ^1F_3$&$ 4\ ^1F_3$&155.22 &2.950[\hspace{0.35em}05]& 4.648[-01]\\
$6\ ^1F_3 $&$5\ ^3S_1$&  419.83 &          & 1.003[-06]&$6\ ^1F_3$&$ 4\ ^1P_1$&155.51 &4.341[\hspace{0.35em}05]&           \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^1F_3 $&$5\ ^3D_1$&  439.59 &          & 2.916[\hspace{0.35em}00]&$6\ ^1F_3$&$ 5\ ^3P_1$&431.89 &2.276[\hspace{0.35em}05]&           \\
$6\ ^1F_3 $&$5\ ^3D_2$&  439.63 &2.355[\hspace{0.35em}09]& 4.973[\hspace{0.35em}00]&$6\ ^1F_3$&$ 5\ ^3P_2$&432.76 &1.415[\hspace{0.35em}05]& 2.277[-06]\\
$6\ ^1F_3 $&$5\ ^3D_3$&  439.94 &9.485[\hspace{0.35em}08]& 3.306[\hspace{0.35em}00]&$6\ ^1F_3$&$ 5\ ^3F_3$&440.41 &4.150[\hspace{0.35em}03]& 7.183[-04]\\
$6\ ^1F_3 $&$5\ ^1D_2$&  440.45 &1.742[\hspace{0.35em}10]& 1.529[\hspace{0.35em}01]&$6\ ^1F_3$&$ 5\ ^3F_2$&440.44 &2.267[\hspace{0.35em}04]& 9.880[-03]\\
$6\ ^1F_3 $&$5\ ^3G_3$&  440.67 &8.410[\hspace{0.35em}06]& 3.144[-06]&$6\ ^1F_3$&$ 5\ ^1F_3$&440.66 &2.060[\hspace{0.35em}05]& 4.005[-02]\\
$6\ ^1F_3 $&$6\ ^3S_1$&  16428. &          & 9.341[-14]&$6\ ^1F_3$&$ 5\ ^1P_1$&441.75 &6.313[\hspace{0.35em}05]&           \\
$6\ ^1F_3 $&$6\ ^3D_1$&  782901 &          & 1.040[-15]&$6\ ^1F_3$&$ 6\ ^3P_1$&43061. &1.050[-04]&           \\
$6\ ^1F_3 $&$6\ ^3G_3$&  708588 &1.447[\hspace{0.35em}00]& 1.943[-15]&$6\ ^1F_3$&$ 6\ ^3P_2$&49327. &3.328[-05]& 2.016[-09]\\
$6\ ^1F_3 $&$6\ ^3D_2$&  871040 &2.033[\hspace{0.35em}00]& 1.075[-15]&          &           &       &          &           \\
[0.4pc]
$6\ ^3S_1 $&$2\ ^3P_0$&  23.867 &2.878[\hspace{0.35em}09]&           &$6\ ^3S_1$&$ 1\ ^1S_0$&5.2238 &          & 2.312[\hspace{0.35em}04]\\
$6\ ^3S_1 $&$2\ ^3P_1$&  23.877 &8.537[\hspace{0.35em}09]& 4.585[\hspace{0.35em}02]&$6\ ^3S_1$&$ 2\ ^3S_1$&23.233 &3.361[-01]& 7.625[\hspace{0.35em}01]\\
$6\ ^3S_1 $&$2\ ^3P_2$&  23.918 &1.448[\hspace{0.35em}10]& 1.678[\hspace{0.35em}03]&$6\ ^3S_1$&$ 2\ ^1S_0$&23.916 &          & 4.508[\hspace{0.35em}01]\\
$6\ ^3S_1 $&$2\ ^1P_1$&  24.404 &3.845[\hspace{0.35em}07]& 1.299[\hspace{0.35em}03]&$6\ ^3S_1$&$ 3\ ^3S_1$&62.769 &1.341[\hspace{0.35em}00]& 2.164[\hspace{0.35em}00]\\
$6\ ^3S_1 $&$3\ ^3P_0$&  64.033 &1.934[\hspace{0.35em}09]&           &$6\ ^3S_1$&$ 3\ ^1S_0$&64.075 &          & 1.580[\hspace{0.35em}00]\\
$6\ ^3S_1 $&$3\ ^3P_1$&  64.056 &5.746[\hspace{0.35em}09]& 4.218[\hspace{0.35em}01]&$6\ ^3S_1$&$ 3\ ^3D_1$&64.861 &4.117[\hspace{0.35em}05]& 1.280[-02]\\
$6\ ^3S_1 $&$3\ ^3P_2$&  64.143 &9.734[\hspace{0.35em}09]& 1.567[\hspace{0.35em}02]&$6\ ^3S_1$&$ 3\ ^3D_2$&64.863 &5.870[\hspace{0.35em}05]& 1.142[-03]\\
$6\ ^3S_1 $&$3\ ^1P_1$&  65.091 &2.936[\hspace{0.35em}07]& 1.215[\hspace{0.35em}02]&$6\ ^3S_1$&$ 3\ ^3D_3$&64.897 &9.598[\hspace{0.35em}05]&           \\
$6\ ^3S_1 $&$4\ ^3P_0$&  154.46 &1.352[\hspace{0.35em}09]&           &$6\ ^3S_1$&$ 3\ ^1D_2$&64.933 &9.737[\hspace{0.35em}04]& 9.169[-04]\\
$6\ ^3S_1 $&$4\ ^3P_1$&  154.52 &4.022[\hspace{0.35em}09]& 5.044[\hspace{0.35em}00]&$6\ ^3S_1$&$ 4\ ^3S_1$&151.44 &8.379[-01]& 1.167[-01]\\
$6\ ^3S_1 $&$4\ ^3P_2$&  154.73 &6.810[\hspace{0.35em}09]& 1.884[\hspace{0.35em}01]&$6\ ^3S_1$&$ 4\ ^1S_0$&154.52 &          & 1.132[-01]\\
$6\ ^3S_1 $&$4\ ^3F_3$&  156.64 &          & 8.910[-08]&$6\ ^3S_1$&$ 4\ ^3D_1$&156.45 &2.379[\hspace{0.35em}05]& 3.337[-03]\\
$6\ ^3S_1 $&$4\ ^3F_2$&  156.65 &8.399[\hspace{0.35em}01]& 1.989[-09]&$6\ ^3S_1$&$ 4\ ^3D_2$&156.46 &3.528[\hspace{0.35em}05]& 3.138[-04]\\
$6\ ^3S_1 $&$4\ ^1F_3$&  156.70 &          & 6.107[-07]&$6\ ^3S_1$&$ 4\ ^3D_3$&156.54 &5.545[\hspace{0.35em}05]&           \\
$6\ ^3S_1 $&$4\ ^1P_1$&  156.99 &2.146[\hspace{0.35em}07]& 1.457[\hspace{0.35em}01]&$6\ ^3S_1$&$ 4\ ^1D_2$&156.65 &4.263[\hspace{0.35em}04]& 2.110[-04]\\
$6\ ^3S_1 $&$5\ ^3P_0$&  443.31 &1.022[\hspace{0.35em}09]&           &$6\ ^3S_1$&$ 5\ ^3S_1$&430.84 &4.297[-01]& 5.335[-03]\\
$6\ ^3S_1 $&$5\ ^3P_1$&  443.56 &3.044[\hspace{0.35em}09]& 4.619[-01]&$6\ ^3S_1$&$ 5\ ^1S_0$&443.47 &          & 8.604[-03]\\
$6\ ^3S_1 $&$5\ ^3P_2$&  444.47 &5.155[\hspace{0.35em}09]& 1.728[\hspace{0.35em}00]&$6\ ^3S_1$&$ 5\ ^3D_1$&451.67 &1.122[\hspace{0.35em}05]& 6.617[-04]\\
$6\ ^3S_1 $&$5\ ^3F_3$&  452.54 &          & 1.589[-08]&$6\ ^3S_1$&$ 5\ ^3D_2$&451.72 &1.685[\hspace{0.35em}05]& 9.539[-05]\\
$6\ ^3S_1 $&$5\ ^3F_2$&  452.57 &1.970[\hspace{0.35em}02]& 3.428[-09]&$6\ ^3S_1$&$ 5\ ^3D_3$&452.05 &2.615[\hspace{0.35em}05]&           \\
$6\ ^3S_1 $&$5\ ^1F_3$&  452.80 &          & 1.294[-07]&$6\ ^3S_1$&$ 5\ ^1D_2$&452.58 &1.798[\hspace{0.35em}04]& 3.460[-05]\\
$6\ ^3S_1 $&$5\ ^1P_1$&  453.95 &1.672[\hspace{0.35em}07]& 1.327[\hspace{0.35em}00]&$6\ ^3S_1$&$ 5\ ^3G_3$&452.81 &8.189[-03]&           \\
[0.4pc]
$6\ ^3P_0 $&$2\ ^3S_1$&  23.213 &8.436[\hspace{0.35em}10]&           &$6\ ^3P_0$&$ 2\ ^3P_1$&23.856 &          & 4.410[\hspace{0.35em}00]\\
$6\ ^3P_0 $&$3\ ^3S_1$&  62.624 &2.705[\hspace{0.35em}10]&           &$6\ ^3P_0$&$ 2\ ^3P_2$&23.896 &1.505[\hspace{0.35em}07]&           \\
$6\ ^3P_0 $&$3\ ^3D_1$&  64.706 &2.601[\hspace{0.35em}09]&           &$6\ ^3P_0$&$ 2\ ^1P_1$&24.382 &          & 4.339[\hspace{0.35em}02]\\
$6\ ^3P_0 $&$3\ ^3D_2$&  64.708 &          & 5.974[-05]&$6\ ^3P_0$&$ 3\ ^3P_1$&63.905 &          & 1.449[\hspace{0.35em}00]\\
$6\ ^3P_0 $&$3\ ^1D_2$&  64.778 &          & 3.246[\hspace{0.35em}01]&$6\ ^3P_0$&$ 3\ ^3P_2$&63.991 &4.195[\hspace{0.35em}06]&           \\
$6\ ^3P_0 $&$4\ ^3S_1$&  150.60 &1.229[\hspace{0.35em}10]&           &$6\ ^3P_0$&$ 3\ ^1P_1$&64.936 &          & 4.347[\hspace{0.35em}01]\\
$6\ ^3P_0 $&$4\ ^3D_1$&  155.55 &3.074[\hspace{0.35em}09]&           &$6\ ^3P_0$&$ 4\ ^3P_1$&153.64 &          & 3.799[-01]\\
$6\ ^3P_0 $&$4\ ^3D_2$&  155.56 &          & 1.851[-02]&$6\ ^3P_0$&$ 4\ ^3P_2$&153.85 &1.473[\hspace{0.35em}06]&           \\
$6\ ^3P_0 $&$4\ ^1D_2$&  155.75 &          & 6.604[\hspace{0.35em}00]&$6\ ^3P_0$&$ 4\ ^3F_2$&155.75 &1.606[\hspace{0.35em}05]&           \\
$6\ ^3P_0 $&$5\ ^3S_1$&  424.11 &6.492[\hspace{0.35em}09]&           &$6\ ^3P_0$&$ 4\ ^1P_1$&156.09 &          & 6.909[\hspace{0.35em}00]\\
$6\ ^3P_0 $&$5\ ^3D_2$&  444.32 &          & 4.222[-03]&$6\ ^3P_0$&$ 5\ ^3P_1$&436.42 &          & 8.685[-02]\\
$6\ ^3P_0 $&$5\ ^3D_1$&  444.28 &3.127[\hspace{0.35em}09]&           &$6\ ^3P_0$&$ 5\ ^3P_2$&437.31 &5.634[\hspace{0.35em}05]&           \\
$6\ ^3P_0 $&$5\ ^1D_2$&  445.16 &          & 8.200[-01]&$6\ ^3P_0$&$ 5\ ^3F_2$&445.15 &1.286[\hspace{0.35em}05]&           \\
$6\ ^3P_0 $&$6\ ^3S_1$&  27144. &5.597[\hspace{0.35em}05]&           &$6\ ^3P_0$&$ 5\ ^1P_1$&446.49 &          & 1.143[\hspace{0.35em}00]\\
[0.4pc]
$6\ ^3P_1 $&$1\ ^1S_0$&  5.2228 &6.164[\hspace{0.35em}09]&           &$6\ ^3P_1$&$ 2\ ^3P_0$&23.845 &          & 2.117[\hspace{0.35em}01]\\
$6\ ^3P_1 $&$2\ ^3S_1$&  23.212 &8.387[\hspace{0.35em}10]& 4.635[\hspace{0.35em}03]&$6\ ^3P_1$&$ 2\ ^3P_1$&23.855 &3.687[\hspace{0.35em}06]& 5.808[\hspace{0.35em}01]\\
$6\ ^3P_1 $&$2\ ^1S_0$&  23.894 &4.182[\hspace{0.35em}08]&           &$6\ ^3P_1$&$ 2\ ^3P_2$&23.896 &1.124[\hspace{0.35em}07]& 1.407[\hspace{0.35em}02]\\
$6\ ^3P_1 $&$3\ ^3S_1$&  62.621 &2.687[\hspace{0.35em}10]& 2.041[\hspace{0.35em}02]&$6\ ^3P_1$&$ 2\ ^1P_1$&24.381 &1.457[\hspace{0.35em}05]& 1.370[\hspace{0.35em}02]\\
$6\ ^3P_1 $&$3\ ^1S_0$&  63.921 &1.398[\hspace{0.35em}08]&           &$6\ ^3P_1$&$ 3\ ^3P_0$&63.879 &          & 1.801[\hspace{0.35em}00]\\
$6\ ^3P_1 $&$3\ ^3D_1$&  64.703 &6.503[\hspace{0.35em}08]& 1.012[\hspace{0.35em}00]&$6\ ^3P_1$&$ 3\ ^3P_1$&63.901 &1.024[\hspace{0.35em}06]& 2.185[\hspace{0.35em}00]\\
$6\ ^3P_1 $&$3\ ^3D_2$&  64.705 &1.777[\hspace{0.35em}09]& 7.827[\hspace{0.35em}00]&$6\ ^3P_1$&$ 3\ ^3P_2$&63.988 &3.132[\hspace{0.35em}06]& 1.796[\hspace{0.35em}01]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3P_1 $&$3\ ^3D_3$&  64.739 &          & 3.620[\hspace{0.35em}00]&$6\ ^3P_1$&$ 3\ ^1P_1$&64.932 &4.338[\hspace{0.35em}04]& 1.265[\hspace{0.35em}01]\\
$6\ ^3P_1 $&$3\ ^1D_2$&  64.775 &1.780[\hspace{0.35em}08]& 3.277[\hspace{0.35em}01]&$6\ ^3P_1$&$ 4\ ^3P_0$&153.57 &          & 2.605[-01]\\
$6\ ^3P_1 $&$4\ ^3S_1$&  150.58 &1.220[\hspace{0.35em}10]& 1.602[\hspace{0.35em}01]&$6\ ^3P_1$&$ 4\ ^3P_1$&153.62 &3.589[\hspace{0.35em}05]& 1.304[-01]\\
$6\ ^3P_1 $&$4\ ^1S_0$&  153.62 &6.517[\hspace{0.35em}07]&           &$6\ ^3P_1$&$ 4\ ^3P_2$&153.84 &1.100[\hspace{0.35em}06]& 3.291[\hspace{0.35em}00]\\
$6\ ^3P_1 $&$4\ ^3D_1$&  155.53 &7.670[\hspace{0.35em}08]& 2.069[-01]&$6\ ^3P_1$&$ 4\ ^3F_3$&155.72 &7.075[\hspace{0.35em}04]&           \\
$6\ ^3P_1 $&$4\ ^3D_2$&  155.54 &2.163[\hspace{0.35em}09]& 1.953[\hspace{0.35em}00]&$6\ ^3P_1$&$ 4\ ^3F_2$&155.73 &5.328[\hspace{0.35em}04]& 6.820[-06]\\
$6\ ^3P_1 $&$4\ ^3D_3$&  155.62 &          & 7.377[-01]&$6\ ^3P_1$&$ 4\ ^1F_3$&155.78 &3.653[\hspace{0.35em}04]&           \\
$6\ ^3P_1 $&$4\ ^1D_2$&  155.73 &1.459[\hspace{0.35em}08]& 6.338[\hspace{0.35em}00]&$6\ ^3P_1$&$ 4\ ^1P_1$&156.07 &1.573[\hspace{0.35em}04]& 1.914[\hspace{0.35em}00]\\
$6\ ^3P_1 $&$5\ ^3S_1$&  423.96 &6.439[\hspace{0.35em}09]& 1.067[\hspace{0.35em}00]&$6\ ^3P_1$&$ 5\ ^3P_0$&436.03 &          & 4.025[-02]\\
$6\ ^3P_1 $&$5\ ^1S_0$&  436.19 &3.563[\hspace{0.35em}07]&           &$6\ ^3P_1$&$ 5\ ^3P_1$&436.27 &1.368[\hspace{0.35em}05]& 6.000[-03]\\
$6\ ^3P_1 $&$5\ ^3D_1$&  444.12 &7.795[\hspace{0.35em}08]& 2.577[-02]&$6\ ^3P_1$&$ 5\ ^3P_2$&437.16 &4.203[\hspace{0.35em}05]& 6.072[-01]\\
$6\ ^3P_1 $&$5\ ^3D_2$&  444.16 &2.221[\hspace{0.35em}09]& 2.603[-01]&$6\ ^3P_1$&$ 5\ ^3F_3$&444.96 &5.733[\hspace{0.35em}04]&           \\
$6\ ^3P_1 $&$5\ ^3D_3$&  444.48 &          & 9.191[-02]&$6\ ^3P_1$&$ 5\ ^3F_2$&444.99 &4.269[\hspace{0.35em}04]& 3.237[-06]\\
$6\ ^3P_1 $&$5\ ^1D_2$&  445.00 &1.275[\hspace{0.35em}08]& 7.728[-01]&$6\ ^3P_1$&$ 5\ ^1F_3$&445.21 &2.863[\hspace{0.35em}04]&           \\
$6\ ^3P_1 $&$5\ ^3G_3$&  445.22 &          & 6.115[-11]&$6\ ^3P_1$&$ 5\ ^1P_1$&446.32 &6.216[\hspace{0.35em}03]& 3.058[-01]\\
$6\ ^3P_1 $&$6\ ^3S_1$&  26560. &5.932[\hspace{0.35em}05]& 2.505[-08]&          &           &       &          &           \\
[0.4pc]
$6\ ^3P_2 $&$1\ ^1S_0$&  5.2227 &          & 1.993[\hspace{0.35em}06]&$6\ ^3P_2$&$ 2\ ^3P_0$&23.843 &3.040[\hspace{0.35em}06]&           \\
$6\ ^3P_2 $&$2\ ^3S_1$&  23.211 &8.405[\hspace{0.35em}10]& 1.033[\hspace{0.35em}04]&$6\ ^3P_2$&$ 2\ ^3P_1$&23.854 &6.819[\hspace{0.35em}06]& 9.398[\hspace{0.35em}01]\\
$6\ ^3P_2 $&$2\ ^1S_0$&  23.892 &          & 6.440[\hspace{0.35em}03]&$6\ ^3P_2$&$ 2\ ^3P_2$&23.894 &5.285[\hspace{0.35em}06]& 1.531[\hspace{0.35em}02]\\
$6\ ^3P_2 $&$3\ ^3S_1$&  62.609 &2.689[\hspace{0.35em}10]& 4.542[\hspace{0.35em}02]&$6\ ^3P_2$&$ 2\ ^1P_1$&24.380 &2.515[\hspace{0.35em}04]& 2.990[\hspace{0.35em}00]\\
$6\ ^3P_2 $&$3\ ^1S_0$&  63.909 &          & 3.002[\hspace{0.35em}02]&$6\ ^3P_2$&$ 3\ ^3P_0$&63.867 &8.464[\hspace{0.35em}05]&           \\
$6\ ^3P_2 $&$3\ ^3D_1$&  64.691 &2.516[\hspace{0.35em}07]& 7.013[-05]&$6\ ^3P_2$&$ 3\ ^3P_1$&63.889 &1.894[\hspace{0.35em}06]& 1.131[\hspace{0.35em}01]\\
$6\ ^3P_2 $&$3\ ^3D_2$&  64.693 &3.288[\hspace{0.35em}08]& 1.351[\hspace{0.35em}00]&$6\ ^3P_2$&$ 3\ ^3P_2$&63.976 &1.473[\hspace{0.35em}06]& 5.813[\hspace{0.35em}00]\\
$6\ ^3P_2 $&$3\ ^3D_3$&  64.726 &2.162[\hspace{0.35em}09]& 6.331[\hspace{0.35em}01]&$6\ ^3P_2$&$ 3\ ^1P_1$&64.920 &8.250[\hspace{0.35em}03]& 1.795[\hspace{0.35em}00]\\
$6\ ^3P_2 $&$3\ ^1D_2$&  64.762 &5.514[\hspace{0.35em}07]& 1.454[\hspace{0.35em}01]&$6\ ^3P_2$&$ 4\ ^3P_0$&153.50 &2.966[\hspace{0.35em}05]&           \\
$6\ ^3P_2 $&$4\ ^3S_1$&  150.51 &1.219[\hspace{0.35em}10]& 3.564[\hspace{0.35em}01]&$6\ ^3P_2$&$ 4\ ^3P_1$&153.55 &6.632[\hspace{0.35em}05]& 2.024[\hspace{0.35em}00]\\
$6\ ^3P_2 $&$4\ ^1S_0$&  153.55 &          & 2.421[\hspace{0.35em}01]&$6\ ^3P_2$&$ 4\ ^3P_2$&153.77 &5.167[\hspace{0.35em}05]& 3.506[-01]\\
$6\ ^3P_2 $&$4\ ^3D_1$&  155.46 &2.989[\hspace{0.35em}07]& 6.760[-06]&$6\ ^3P_2$&$ 4\ ^3F_3$&155.65 &1.838[\hspace{0.35em}04]& 8.871[-08]\\
$6\ ^3P_2 $&$4\ ^3D_2$&  155.47 &4.051[\hspace{0.35em}08]& 3.793[-01]&$6\ ^3P_2$&$ 4\ ^3F_2$&155.66 &4.566[\hspace{0.35em}03]& 1.429[-05]\\
$6\ ^3P_2 $&$4\ ^3D_3$&  155.55 &2.557[\hspace{0.35em}09]& 1.296[\hspace{0.35em}01]&$6\ ^3P_2$&$ 4\ ^1F_3$&155.71 &1.357[\hspace{0.35em}04]& 1.588[-06]\\
$6\ ^3P_2 $&$4\ ^1D_2$&  155.66 &4.949[\hspace{0.35em}07]& 2.876[\hspace{0.35em}00]&$6\ ^3P_2$&$ 4\ ^1P_1$&156.00 &3.089[\hspace{0.35em}03]& 5.364[-01]\\
$6\ ^3P_2 $&$5\ ^3S_1$&  423.43 &6.423[\hspace{0.35em}09]& 2.373[\hspace{0.35em}00]&$6\ ^3P_2$&$ 5\ ^3P_0$&435.47 &1.129[\hspace{0.35em}05]&           \\
$6\ ^3P_2 $&$5\ ^1S_0$&  435.63 &          & 1.642[\hspace{0.35em}00]&$6\ ^3P_2$&$ 5\ ^3P_1$&435.71 &2.524[\hspace{0.35em}05]& 3.683[-01]\\
$6\ ^3P_2 $&$5\ ^3D_1$&  443.54 &3.050[\hspace{0.35em}07]& 5.126[-07]&$6\ ^3P_2$&$ 5\ ^3P_2$&436.59 &1.972[\hspace{0.35em}05]& 1.668[-02]\\
$6\ ^3P_2 $&$5\ ^3D_2$&  443.58 &4.178[\hspace{0.35em}08]& 5.248[-02]&$6\ ^3P_2$&$ 5\ ^3F_2$&444.41 &3.663[\hspace{0.35em}03]& 5.621[-06]\\
$6\ ^3P_2 $&$5\ ^3D_3$&  443.90 &2.602[\hspace{0.35em}09]& 1.620[\hspace{0.35em}00]&$6\ ^3P_2$&$ 5\ ^3F_3$&444.37 &1.494[\hspace{0.35em}04]& 4.553[-07]\\
$6\ ^3P_2 $&$5\ ^1D_2$&  444.42 &4.507[\hspace{0.35em}07]& 3.541[-01]&$6\ ^3P_2$&$ 5\ ^1F_3$&444.63 &1.069[\hspace{0.35em}04]& 5.750[-07]\\
$6\ ^3P_2 $&$5\ ^3G_3$&  444.64 &3.175[\hspace{0.35em}00]& 4.688[-10]&$6\ ^3P_2$&$ 5\ ^1P_1$&445.74 &1.237[\hspace{0.35em}03]& 1.287[-01]\\
$6\ ^3P_2 $&$6\ ^3S_1$&  24630. &7.489[\hspace{0.35em}05]& 8.174[-08]&$6\ ^3P_2$&$ 6\ ^3P_0$&265979 &2.289[-08]&           \\
$6\ ^3P_2 $&$6\ ^1S_0$&  494198 &          & 1.680[-14]&$6\ ^3P_2$&$ 6\ ^3P_1$&339021 &1.523[-08]& 3.422[-04]\\
[0.4pc]
$6\ ^3D_1 $&$2\ ^3P_0$&  23.833 &8.654[\hspace{0.35em}10]&           &$6\ ^3D_1$&$ 1\ ^1S_0$&5.2222 &          & 3.874[\hspace{0.35em}02]\\
$6\ ^3D_1 $&$2\ ^3P_1$&  23.843 &6.458[\hspace{0.35em}10]& 7.342[\hspace{0.35em}02]&$6\ ^3D_1$&$ 2\ ^3S_1$&23.200 &3.474[\hspace{0.35em}06]& 3.816[\hspace{0.35em}00]\\
$6\ ^3D_1 $&$2\ ^3P_2$&  23.883 &4.286[\hspace{0.35em}09]& 2.374[-03]&$6\ ^3D_1$&$ 2\ ^1S_0$&23.882 &          & 2.657[\hspace{0.35em}00]\\
$6\ ^3D_1 $&$2\ ^1P_1$&  24.369 &2.379[\hspace{0.35em}08]& 2.440[\hspace{0.35em}02]&$6\ ^3D_1$&$ 3\ ^3S_1$&62.535 &2.931[\hspace{0.35em}06]& 1.490[-01]\\
$6\ ^3D_1 $&$3\ ^3P_0$&  63.790 &3.043[\hspace{0.35em}10]&           &$6\ ^3D_1$&$ 3\ ^1S_0$&63.832 &          & 7.083[-02]\\
$6\ ^3D_1 $&$3\ ^3P_1$&  63.812 &2.273[\hspace{0.35em}10]& 3.609[\hspace{0.35em}01]&$6\ ^3D_1$&$ 3\ ^3D_1$&64.611 &5.353[\hspace{0.35em}05]& 1.756[\hspace{0.35em}00]\\
$6\ ^3D_1 $&$3\ ^3P_2$&  63.898 &1.514[\hspace{0.35em}09]& 2.614[-05]&$6\ ^3D_1$&$ 3\ ^3D_2$&64.613 &7.680[\hspace{0.35em}05]& 1.155[-01]\\
$6\ ^3D_1 $&$3\ ^1P_1$&  64.840 &1.024[\hspace{0.35em}08]& 1.263[\hspace{0.35em}01]&$6\ ^3D_1$&$ 3\ ^3D_3$&64.647 &1.016[\hspace{0.35em}05]&           \\
$6\ ^3D_1 $&$4\ ^3P_0$&  153.05 &1.364[\hspace{0.35em}10]&           &$6\ ^3D_1$&$ 3\ ^1D_2$&64.683 &1.267[\hspace{0.35em}05]& 4.260[\hspace{0.35em}00]\\
$6\ ^3D_1 $&$4\ ^3P_1$&  153.11 &1.019[\hspace{0.35em}10]& 2.818[\hspace{0.35em}00]&$6\ ^3D_1$&$ 4\ ^3S_1$&150.08 &1.378[\hspace{0.35em}06]& 1.084[-02]\\
$6\ ^3D_1 $&$4\ ^3P_2$&  153.32 &6.807[\hspace{0.35em}08]& 4.945[-06]&$6\ ^3D_1$&$ 4\ ^1S_0$&153.11 &          & 2.272[-03]\\
$6\ ^3D_1 $&$4\ ^3F_3$&  155.19 &          & 1.486[-01]&$6\ ^3D_1$&$ 4\ ^3D_1$&155.00 &2.708[\hspace{0.35em}05]& 1.536[-01]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3D_1 $&$4\ ^3F_2$&  155.20 &6.262[\hspace{0.35em}08]& 5.321[-01]&$6\ ^3D_1$&$ 4\ ^3D_2$&155.01 &4.043[\hspace{0.35em}05]& 1.215[-03]\\
$6\ ^3D_1 $&$4\ ^1F_3$&  155.25 &          & 1.175[\hspace{0.35em}00]&$6\ ^3D_1$&$ 4\ ^3D_3$&155.09 &5.146[\hspace{0.35em}04]&           \\
$6\ ^3D_1 $&$4\ ^1P_1$&  155.54 &4.992[\hspace{0.35em}07]& 1.012[\hspace{0.35em}00]&$6\ ^3D_1$&$ 4\ ^1D_2$&155.20 &4.867[\hspace{0.35em}04]& 7.843[-01]\\
$6\ ^3D_1 $&$5\ ^3P_0$&  431.90 &6.929[\hspace{0.35em}09]&           &$6\ ^3D_1$&$ 5\ ^3S_1$&420.06 &6.090[\hspace{0.35em}05]& 1.017[-03]\\
$6\ ^3D_1 $&$5\ ^3P_1$&  432.13 &5.183[\hspace{0.35em}09]& 1.802[-01]&$6\ ^3D_1$&$ 5\ ^1S_0$&432.05 &          & 3.864[-05]\\
$6\ ^3D_1 $&$5\ ^3P_2$&  433.00 &3.471[\hspace{0.35em}08]& 4.434[-07]&$6\ ^3D_1$&$ 5\ ^3D_1$&439.83 &1.221[\hspace{0.35em}05]& 8.554[-03]\\
$6\ ^3D_1 $&$5\ ^3F_3$&  440.65 &          & 3.212[-02]&$6\ ^3D_1$&$ 5\ ^3D_2$&439.88 &1.848[\hspace{0.35em}05]& 2.796[-04]\\
$6\ ^3D_1 $&$5\ ^3F_2$&  440.69 &1.142[\hspace{0.35em}09]& 1.203[-01]&$6\ ^3D_1$&$ 5\ ^3D_3$&440.19 &2.325[\hspace{0.35em}04]&           \\
$6\ ^3D_1 $&$5\ ^1F_3$&  440.90 &          & 2.670[-01]&$6\ ^3D_1$&$ 5\ ^1D_2$&440.70 &1.969[\hspace{0.35em}04]& 1.271[-01]\\
$6\ ^3D_1 $&$5\ ^1P_1$&  441.99 &2.697[\hspace{0.35em}07]& 6.591[-02]&$6\ ^3D_1$&$ 5\ ^3G_3$&440.91 &2.576[\hspace{0.35em}04]&           \\
$6\ ^3D_1 $&$6\ ^3P_0$&  43946. &8.136[\hspace{0.35em}04]&           &$6\ ^3D_1$&$ 6\ ^3S_1$&16780. &5.303[-02]& 9.016[-06]\\
$6\ ^3D_1 $&$6\ ^3P_1$&  45568. &5.460[\hspace{0.35em}04]& 1.710[-10]&$6\ ^3D_1$&$ 6\ ^1S_0$&47576. &          & 5.259[-11]\\
$6\ ^3D_1 $&$6\ ^3P_2$&  52643. &2.352[\hspace{0.35em}03]& 8.368[-16]&          &           &       &          &           \\
[0.4pc]
$6\ ^3D_2 $&$2\ ^3P_0$&  23.833 &          & 2.912[\hspace{0.35em}01]&$6\ ^3D_2$&$ 1\ ^1S_0$&5.2222 &1.019[\hspace{0.35em}08]&           \\
$6\ ^3D_2 $&$2\ ^3P_1$&  23.843 &1.106[\hspace{0.35em}11]& 4.644[\hspace{0.35em}03]&$6\ ^3D_2$&$ 2\ ^3S_1$&23.200 &3.164[\hspace{0.35em}06]& 2.972[\hspace{0.35em}00]\\
$6\ ^3D_2 $&$2\ ^3P_2$&  23.883 &3.514[\hspace{0.35em}10]& 1.582[\hspace{0.35em}03]&$6\ ^3D_2$&$ 2\ ^1S_0$&23.882 &1.642[\hspace{0.35em}05]&           \\
$6\ ^3D_2 $&$2\ ^1P_1$&  24.368 &8.806[\hspace{0.35em}09]& 7.829[\hspace{0.35em}02]&$6\ ^3D_2$&$ 3\ ^3S_1$&62.535 &2.664[\hspace{0.35em}06]& 5.128[-02]\\
$6\ ^3D_2 $&$3\ ^3P_0$&  63.789 &          & 1.510[\hspace{0.35em}00]&$6\ ^3D_2$&$ 3\ ^1S_0$&63.831 &2.147[\hspace{0.35em}05]&           \\
$6\ ^3D_2 $&$3\ ^3P_1$&  63.812 &3.903[\hspace{0.35em}10]& 2.283[\hspace{0.35em}02]&$6\ ^3D_2$&$ 3\ ^3D_1$&64.611 &4.888[\hspace{0.35em}05]& 2.304[-01]\\
$6\ ^3D_2 $&$3\ ^3P_2$&  63.898 &1.242[\hspace{0.35em}10]& 7.829[\hspace{0.35em}01]&$6\ ^3D_2$&$ 3\ ^3D_2$&64.613 &4.730[\hspace{0.35em}05]& 2.309[\hspace{0.35em}00]\\
$6\ ^3D_2 $&$3\ ^1P_1$&  64.839 &3.206[\hspace{0.35em}09]& 4.186[\hspace{0.35em}01]&$6\ ^3D_2$&$ 3\ ^3D_3$&64.646 &5.563[\hspace{0.35em}05]& 2.003[\hspace{0.35em}00]\\
$6\ ^3D_2 $&$4\ ^3P_0$&  153.05 &          & 1.180[-01]&$6\ ^3D_2$&$ 3\ ^1D_2$&64.682 &1.520[\hspace{0.35em}04]& 1.052[\hspace{0.35em}00]\\
$6\ ^3D_2 $&$4\ ^3P_1$&  153.10 &1.752[\hspace{0.35em}10]& 1.777[\hspace{0.35em}01]&$6\ ^3D_2$&$ 4\ ^3S_1$&150.08 &1.252[\hspace{0.35em}06]& 5.131[-04]\\
$6\ ^3D_2 $&$4\ ^3P_2$&  153.31 &5.585[\hspace{0.35em}09]& 6.118[\hspace{0.35em}00]&$6\ ^3D_2$&$ 4\ ^1S_0$&153.10 &1.117[\hspace{0.35em}05]&           \\
$6\ ^3D_2 $&$4\ ^3F_3$&  155.19 &4.826[\hspace{0.35em}08]& 4.782[-01]&$6\ ^3D_2$&$ 4\ ^3D_1$&155.00 &2.475[\hspace{0.35em}05]& 3.008[-02]\\
$6\ ^3D_2 $&$4\ ^3F_2$&  155.20 &6.332[\hspace{0.35em}07]& 1.183[-01]&$6\ ^3D_2$&$ 4\ ^3D_2$&155.01 &2.342[\hspace{0.35em}05]& 2.139[-01]\\
$6\ ^3D_2 $&$4\ ^1F_3$&  155.25 &7.996[\hspace{0.35em}07]& 1.271[\hspace{0.35em}00]&$6\ ^3D_2$&$ 4\ ^3D_3$&155.09 &2.817[\hspace{0.35em}05]& 4.259[-01]\\
$6\ ^3D_2 $&$4\ ^1P_1$&  155.53 &1.471[\hspace{0.35em}09]& 3.398[\hspace{0.35em}00]&$6\ ^3D_2$&$ 4\ ^1D_2$&155.20 &1.278[\hspace{0.35em}04]& 1.312[-01]\\
$6\ ^3D_2 $&$5\ ^3P_0$&  431.88 &          & 7.530[-03]&$6\ ^3D_2$&$ 5\ ^3S_1$&420.03 &5.529[\hspace{0.35em}05]& 2.951[-05]\\
$6\ ^3D_2 $&$5\ ^3P_1$&  432.11 &8.912[\hspace{0.35em}09]& 1.134[\hspace{0.35em}00]&$6\ ^3D_2$&$ 5\ ^1S_0$&432.03 &5.329[\hspace{0.35em}04]&           \\
$6\ ^3D_2 $&$5\ ^3P_2$&  432.98 &2.849[\hspace{0.35em}09]& 3.913[-01]&$6\ ^3D_2$&$ 5\ ^3D_1$&439.81 &1.117[\hspace{0.35em}05]& 3.389[-03]\\
$6\ ^3D_2 $&$5\ ^3F_3$&  440.63 &8.862[\hspace{0.35em}08]& 1.110[-01]&$6\ ^3D_2$&$ 5\ ^3D_2$&439.85 &1.047[\hspace{0.35em}05]& 1.217[-02]\\
$6\ ^3D_2 $&$5\ ^3F_2$&  440.66 &1.155[\hspace{0.35em}08]& 2.673[-02]&$6\ ^3D_2$&$ 5\ ^3D_3$&440.16 &1.273[\hspace{0.35em}05]& 7.934[-02]\\
$6\ ^3D_2 $&$5\ ^1F_3$&  440.88 &1.402[\hspace{0.35em}08]& 2.845[-01]&$6\ ^3D_2$&$ 5\ ^1D_2$&440.67 &6.747[\hspace{0.35em}03]& 1.652[-02]\\
$6\ ^3D_2 $&$5\ ^1P_1$&  441.97 &7.721[\hspace{0.35em}08]& 2.228[-01]&$6\ ^3D_2$&$ 5\ ^3G_3$&440.89 &3.903[\hspace{0.35em}03]& 2.696[-08]\\
$6\ ^3D_2 $&$6\ ^3P_0$&  43697. &          & 8.781[-12]&$6\ ^3D_2$&$ 6\ ^3S_1$&16743. &4.865[-02]& 1.770[-06]\\
$6\ ^3D_2 $&$6\ ^3P_1$&  45301. &9.553[\hspace{0.35em}04]& 1.105[-09]&$6\ ^3D_2$&$ 6\ ^1S_0$&47285. &2.726[-05]&           \\
$6\ ^3D_2 $&$6\ ^3P_2$&  52288. &1.976[\hspace{0.35em}04]& 1.861[-10]&          &           &       &          &           \\
[0.4pc]
$6\ ^3D_3 $&$2\ ^3P_1$&  23.842 &          & 7.914[-05]&$6\ ^3D_3$&$ 2\ ^3S_1$&23.200 &9.206[-02]&           \\

$6\ ^3D_3 $&$2\ ^3P_2$&  23.883 &1.919[\hspace{0.35em}02]& 3.242[-06]&$6\ ^3D_3$&$ 3\ ^3S_1$&62.531 &6.705[\hspace{0.35em}00]&           \\
$6\ ^3D_3 $&$2\ ^1P_1$&  24.368 &          & 3.128[-04]&$6\ ^3D_3$&$ 3\ ^3D_1$&64.607 &3.157[\hspace{0.35em}07]&           \\
$6\ ^3D_3 $&$3\ ^3P_1$&  63.808 &          & 1.410[-05]&$6\ ^3D_3$&$ 3\ ^3D_2$&64.609 &7.522[\hspace{0.35em}06]& 2.418[-02]\\
$6\ ^3D_3 $&$3\ ^3P_2$&  63.894 &3.131[\hspace{0.35em}01]& 1.527[-05]&$6\ ^3D_3$&$ 3\ ^3D_3$&64.642 &5.843[\hspace{0.35em}05]& 2.102[-02]\\
$6\ ^3D_3 $&$3\ ^1P_1$&  64.835 &          & 1.899[-05]&$6\ ^3D_3$&$ 3\ ^1D_2$&64.678 &1.246[\hspace{0.35em}06]& 2.192[-01]\\
$6\ ^3D_3 $&$4\ ^3P_1$&  153.08 &          & 4.994[-09]&$6\ ^3D_3$&$ 4\ ^3S_1$&150.06 &2.719[-02]&           \\
$6\ ^3D_3 $&$4\ ^3P_2$&  153.29 &2.469[\hspace{0.35em}02]& 4.594[-07]&$6\ ^3D_3$&$ 4\ ^3D_1$&154.98 &1.829[\hspace{0.35em}05]&           \\
$6\ ^3D_3 $&$4\ ^3F_3$&  155.17 &1.818[\hspace{0.35em}09]& 1.501[\hspace{0.35em}01]&$6\ ^3D_3$&$ 4\ ^3D_2$&154.99 &4.537[\hspace{0.35em}04]& 3.059[-04]\\
$6\ ^3D_3 $&$4\ ^3F_2$&  155.18 &3.609[\hspace{0.35em}10]& 9.002[\hspace{0.35em}01]&$6\ ^3D_3$&$ 4\ ^3D_3$&155.06 &3.436[\hspace{0.35em}03]& 1.433[-04]\\
$6\ ^3D_3 $&$4\ ^1F_3$&  155.23 &1.338[\hspace{0.35em}09]& 2.499[-04]&$6\ ^3D_3$&$ 4\ ^1D_2$&155.17 &5.651[\hspace{0.35em}03]& 2.181[-03]\\
$6\ ^3D_3 $&$4\ ^1P_1$&  155.51 &          & 3.941[-08]&$6\ ^3D_3$&$ 5\ ^3S_1$&419.87 &3.493[-01]&           \\
$6\ ^3D_3 $&$5\ ^3P_1$&  431.93 &          & 2.023[-09]&$6\ ^3D_3$&$ 5\ ^3D_1$&439.63 &9.886[\hspace{0.35em}05]&           \\
$6\ ^3D_3 $&$5\ ^3P_2$&  432.80 &3.782[\hspace{0.35em}02]& 1.372[-07]&$6\ ^3D_3$&$ 5\ ^3D_2$&439.67 &2.481[\hspace{0.35em}05]& 8.279[-05]\\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3D_3 $&$5\ ^3F_3$&  440.44 &1.485[\hspace{0.35em}09]& 1.502[\hspace{0.35em}00]&$6\ ^3D_3$&$ 5\ ^3D_3$&439.98 &1.826[\hspace{0.35em}04]& 4.419[-05]\\
$6\ ^3D_3 $&$5\ ^3F_2$&  440.48 &2.911[\hspace{0.35em}10]& 9.014[\hspace{0.35em}00]&$6\ ^3D_3$&$ 5\ ^1D_2$&440.49 &2.632[\hspace{0.35em}04]& 4.970[-04]\\
$6\ ^3D_3 $&$5\ ^1F_3$&  440.69 &1.061[\hspace{0.35em}09]& 2.140[-04]&$6\ ^3D_3$&$ 5\ ^3G_3$&440.70 &1.214[\hspace{0.35em}05]& 1.951[-02]\\
$6\ ^3D_3 $&$5\ ^1P_1$&  441.78 &          & 2.093[-08]&$6\ ^3D_3$&$ 6\ ^3S_1$&16482. &9.847[-09]&           \\
$6\ ^3D_3 $&$6\ ^3P_1$&  43439. &          & 1.975[-19]&$6\ ^3D_3$&$ 6\ ^3G_3$&826942 &1.809[-12]& 1.885[-13]\\
$6\ ^3D_3 $&$6\ ^3P_2$&  49823. &8.016[-04]& 1.447[-17]&$6\ ^3D_3$&$ 6\ ^3D_1$&929957 &5.435[-11]&           \\
[0.4pc]
$6\ ^3F_2 $&$1\ ^1S_0$&  5.2222 &          & 1.274[-01]&$6\ ^3F_2$&$ 2\ ^3P_0$&23.832 &6.031[\hspace{0.35em}07]&           \\
$6\ ^3F_2 $&$2\ ^3S_1$&  23.200 &5.779[\hspace{0.35em}02]& 1.552[-03]&$6\ ^3F_2$&$ 2\ ^3P_1$&23.842 &6.004[\hspace{0.35em}07]& 1.333[\hspace{0.35em}00]\\
$6\ ^3F_2 $&$2\ ^1S_0$&  23.881 &          & 2.621[-04]&$6\ ^3F_2$&$ 2\ ^3P_2$&23.883 &8.603[\hspace{0.35em}06]& 8.107[-01]\\
$6\ ^3F_2 $&$3\ ^3S_1$&  62.533 &7.766[\hspace{0.35em}03]& 3.174[-05]&$6\ ^3F_2$&$ 2\ ^1P_1$&24.368 &2.361[\hspace{0.35em}05]& 3.043[\hspace{0.35em}00]\\
$6\ ^3F_2 $&$3\ ^1S_0$&  63.829 &          & 1.044[-05]&$6\ ^3F_2$&$ 3\ ^3P_0$&63.787 &1.731[\hspace{0.35em}05]&           \\
$6\ ^3F_2 $&$3\ ^3D_1$&  64.609 &5.173[\hspace{0.35em}10]& 2.533[\hspace{0.35em}02]&$6\ ^3F_2$&$ 3\ ^3P_1$&63.809 &1.742[\hspace{0.35em}05]& 1.861[-02]\\
$6\ ^3F_2 $&$3\ ^3D_2$&  64.611 &8.215[\hspace{0.35em}09]& 9.925[\hspace{0.35em}01]&$6\ ^3F_2$&$ 3\ ^3P_2$&63.896 &2.632[\hspace{0.35em}04]& 1.047[-02]\\
$6\ ^3F_2 $&$3\ ^3D_3$&  64.644 &2.726[\hspace{0.35em}08]& 3.413[-06]&$6\ ^3F_2$&$ 3\ ^1P_1$&64.837 &1.332[\hspace{0.35em}03]& 3.731[-02]\\
$6\ ^3F_2 $&$3\ ^1D_2$&  64.680 &1.354[\hspace{0.35em}09]& 9.276[\hspace{0.35em}00]&$6\ ^3F_2$&$ 4\ ^3P_0$&153.04 &3.903[\hspace{0.35em}05]&           \\
$6\ ^3F_2 $&$4\ ^3S_1$&  150.07 &6.582[\hspace{0.35em}03]& 5.764[-06]&$6\ ^3F_2$&$ 4\ ^3P_1$&153.09 &3.869[\hspace{0.35em}05]& 2.547[-03]\\
$6\ ^3F_2 $&$4\ ^1S_0$&  153.09 &          & 1.197[-06]&$6\ ^3F_2$&$ 4\ ^3P_2$&153.30 &5.453[\hspace{0.35em}04]& 1.686[-03]\\
$6\ ^3F_2 $&$4\ ^3D_1$&  154.99 &3.100[\hspace{0.35em}10]& 2.637[\hspace{0.35em}01]&$6\ ^3F_2$&$ 4\ ^3F_3$&155.18 &6.359[\hspace{0.35em}04]& 3.029[-02]\\
$6\ ^3F_2 $&$4\ ^3D_2$&  155.00 &5.121[\hspace{0.35em}09]& 9.971[\hspace{0.35em}00]&$6\ ^3F_2$&$ 4\ ^3F_2$&155.19 &2.524[\hspace{0.35em}05]& 2.029[-01]\\
$6\ ^3F_2 $&$4\ ^3D_3$&  155.07 &1.636[\hspace{0.35em}08]& 1.176[-07]&$6\ ^3F_2$&$ 4\ ^1F_3$&155.24 &4.683[\hspace{0.35em}04]& 1.321[-01]\\
$6\ ^3F_2 $&$4\ ^1D_2$&  155.19 &6.173[\hspace{0.35em}08]& 1.323[\hspace{0.35em}00]&$6\ ^3F_2$&$ 4\ ^1P_1$&155.52 &1.520[\hspace{0.35em}03]& 5.457[-03]\\
$6\ ^3F_2 $&$5\ ^3S_1$&  419.94 &3.922[\hspace{0.35em}03]& 4.008[-07]&$6\ ^3F_2$&$ 5\ ^3P_0$&431.78 &4.830[\hspace{0.35em}05]&           \\
$6\ ^3F_2 $&$5\ ^1S_0$&  431.94 &          & 6.304[-08]&$6\ ^3F_2$&$ 5\ ^3P_1$&432.02 &4.802[\hspace{0.35em}05]& 1.025[-04]\\
$6\ ^3F_2 $&$5\ ^3D_1$&  439.71 &1.740[\hspace{0.35em}10]& 1.839[\hspace{0.35em}00]&$6\ ^3F_2$&$ 5\ ^3P_2$&432.89 &6.860[\hspace{0.35em}04]& 8.946[-05]\\
$6\ ^3F_2 $&$5\ ^3D_2$&  439.75 &2.911[\hspace{0.35em}09]& 6.856[-01]&$6\ ^3F_2$&$ 5\ ^3F_3$&440.53 &4.489[\hspace{0.35em}04]& 3.838[-03]\\
$6\ ^3F_2 $&$5\ ^3D_3$&  440.07 &9.197[\hspace{0.35em}07]& 2.835[-08]&$6\ ^3F_2$&$ 5\ ^3F_2$&440.57 &1.758[\hspace{0.35em}05]& 1.748[-02]\\
$6\ ^3F_2 $&$5\ ^1D_2$&  440.57 &3.111[\hspace{0.35em}08]& 1.023[-01]&$6\ ^3F_2$&$ 5\ ^1F_3$&440.78 &3.206[\hspace{0.35em}04]& 2.875[-02]\\
$6\ ^3F_2 $&$5\ ^3G_3$&  440.79 &3.278[\hspace{0.35em}08]& 1.014[-01]&$6\ ^3F_2$&$ 5\ ^1P_1$&441.87 &2.266[\hspace{0.35em}03]& 2.042[-04]\\
$6\ ^3F_2 $&$6\ ^3S_1$&  16605. &3.976[-01]& 1.492[-14]&$6\ ^3F_2$&$ 6\ ^3P_0$&42770. &2.306[-04]&           \\
$6\ ^3F_2 $&$6\ ^1S_0$&  46201. &          & 5.662[-17]&$6\ ^3F_2$&$ 6\ ^3P_1$&44305. &1.925[-04]& 3.108[-09]\\
           &          &         &          &           &$6\ ^3F_2$&$ 6\ ^3P_2$&50966. &1.371[-05]& 1.884[-08]\\
[0.4pc]
$6\ ^3F_3 $&$2\ ^3S_1$&  23.200 &          & 1.944[-03]&$6\ ^3F_3$&$ 2\ ^3P_1$&23.843 &5.718[\hspace{0.35em}07]&           \\
$6\ ^3F_3 $&$3\ ^3S_1$&  62.533 &          & 5.979[-06]&$6\ ^3F_3$&$ 2\ ^3P_2$&23.883 &2.528[\hspace{0.35em}07]& 4.416[\hspace{0.35em}00]\\
$6\ ^3F_3 $&$3\ ^3D_1$&  64.609 &          & 4.718[\hspace{0.35em}01]&$6\ ^3F_3$&$ 2\ ^1P_1$&24.368 &4.586[\hspace{0.35em}07]&           \\
$6\ ^3F_3 $&$3\ ^3D_2$&  64.611 &5.115[\hspace{0.35em}10]& 2.957[\hspace{0.35em}02]&$6\ ^3F_3$&$ 3\ ^3P_1$&63.810 &1.680[\hspace{0.35em}05]&           \\
$6\ ^3F_3 $&$3\ ^3D_3$&  64.644 &4.008[\hspace{0.35em}09]& 1.225[-01]&$6\ ^3F_3$&$ 3\ ^3P_2$&63.896 &7.734[\hspace{0.35em}04]& 6.305[-02]\\
$6\ ^3F_3 $&$3\ ^1D_2$&  64.680 &6.344[\hspace{0.35em}09]& 1.901[\hspace{0.35em}01]&$6\ ^3F_3$&$ 3\ ^1P_1$&64.838 &2.238[\hspace{0.35em}05]&           \\
$6\ ^3F_3 $&$4\ ^3S_1$&  150.07 &          & 5.256[-07]&$6\ ^3F_3$&$ 4\ ^3P_1$&153.10 &3.726[\hspace{0.35em}05]&           \\
$6\ ^3F_3 $&$4\ ^3D_1$&  154.99 &          & 4.899[\hspace{0.35em}00]&$6\ ^3F_3$&$ 4\ ^3P_2$&153.31 &1.602[\hspace{0.35em}05]& 8.018[-03]\\
$6\ ^3F_3 $&$4\ ^3D_2$&  155.00 &2.946[\hspace{0.35em}10]& 2.994[\hspace{0.35em}01]&$6\ ^3F_3$&$ 4\ ^3F_3$&155.18 &2.689[\hspace{0.35em}05]& 2.067[-01]\\
$6\ ^3F_3 $&$4\ ^3D_3$&  155.08 &2.407[\hspace{0.35em}09]& 1.296[-02]&$6\ ^3F_3$&$ 4\ ^3F_2$&155.19 &4.638[\hspace{0.35em}04]& 3.355[-03]\\
$6\ ^3F_3 $&$4\ ^1D_2$&  155.19 &5.016[\hspace{0.35em}09]& 2.880[\hspace{0.35em}00]&$6\ ^3F_3$&$ 4\ ^1F_3$&155.24 &4.647[\hspace{0.35em}03]& 7.581[-03]\\
$6\ ^3F_3 $&$5\ ^3S_1$&  419.96 &          & 6.430[-08]&$6\ ^3F_3$&$ 4\ ^1P_1$&155.52 &2.397[\hspace{0.35em}05]&           \\
$6\ ^3F_3 $&$5\ ^3D_1$&  439.73 &          & 3.416[-01]&$6\ ^3F_3$&$ 5\ ^3P_1$&432.03 &4.635[\hspace{0.35em}05]&           \\
$6\ ^3F_3 $&$5\ ^3D_2$&  439.77 &1.628[\hspace{0.35em}10]& 2.064[\hspace{0.35em}00]&$6\ ^3F_3$&$ 5\ ^3P_2$&432.91 &2.016[\hspace{0.35em}05]& 2.639[-04]\\
$6\ ^3F_3 $&$5\ ^3D_3$&  440.09 &1.354[\hspace{0.35em}09]& 9.070[-04]&$6\ ^3F_3$&$ 5\ ^3F_2$&440.59 &3.233[\hspace{0.35em}04]& 5.396[-05]\\
$6\ ^3F_3 $&$5\ ^1D_2$&  440.59 &3.090[\hspace{0.35em}09]& 2.266[-01]&$6\ ^3F_3$&$ 5\ ^3F_3$&440.55 &1.869[\hspace{0.35em}05]& 1.785[-02]\\
$6\ ^3F_3 $&$5\ ^3G_3$&  440.81 &1.206[\hspace{0.35em}07]& 1.208[-02]&$6\ ^3F_3$&$ 5\ ^1F_3$&440.80 &3.638[\hspace{0.35em}03]& 1.471[-03]\\
$6\ ^3F_3 $&$6\ ^3S_1$&  16633. &          & 9.616[-15]&$6\ ^3F_3$&$ 5\ ^1P_1$&441.89 &3.492[\hspace{0.35em}05]&           \\
           &          &         &          &           &$6\ ^3F_3$&$ 6\ ^3P_1$&44504. &1.818[-04]&           \\
           &          &         &          &           &$6\ ^3F_3$&$ 6\ ^3P_2$&51229. &3.924[-05]& 3.162[-09]\\
[0.4pc]
$6\ ^3G_3 $&$2\ ^3P_1$&  23.843 &          & 1.072[\hspace{0.35em}03]&$6\ ^3G_3$&$ 2\ ^3S_1$&23.200 &3.520[\hspace{0.35em}06]&           \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3G_3 $&$2\ ^3P_2$&  23.884 &1.549[\hspace{0.35em}11]& 3.329[\hspace{0.35em}04]&$6\ ^3G_3$&$ 3\ ^3S_1$&62.536 &2.943[\hspace{0.35em}06]&           \\
$6\ ^3G_3 $&$2\ ^1P_1$&  24.369 &          & 1.035[\hspace{0.35em}04]&$6\ ^3G_3$&$ 3\ ^3D_1$&64.612 &4.352[\hspace{0.35em}04]&           \\
$6\ ^3G_3 $&$3\ ^3P_1$&  63.813 &          & 5.447[\hspace{0.35em}01]&$6\ ^3G_3$&$ 3\ ^3D_2$&64.614 &3.764[\hspace{0.35em}05]& 9.137[-01]\\
$6\ ^3G_3 $&$3\ ^3P_2$&  63.899 &5.466[\hspace{0.35em}10]& 1.641[\hspace{0.35em}03]&$6\ ^3G_3$&$ 3\ ^3D_3$&64.647 &1.050[\hspace{0.35em}06]& 6.117[\hspace{0.35em}00]\\
$6\ ^3G_3 $&$3\ ^1P_1$&  64.840 &          & 5.410[\hspace{0.35em}02]&$6\ ^3G_3$&$ 3\ ^1D_2$&64.683 &6.210[\hspace{0.35em}04]& 1.996[-02]\\
$6\ ^3G_3 $&$4\ ^3P_1$&  153.11 &          & 4.287[\hspace{0.35em}00]&$6\ ^3G_3$&$ 4\ ^3S_1$&150.09 &1.380[\hspace{0.35em}06]&           \\
$6\ ^3G_3 $&$4\ ^3P_2$&  153.32 &2.455[\hspace{0.35em}10]& 1.281[\hspace{0.35em}02]&$6\ ^3G_3$&$ 4\ ^3D_1$&155.01 &2.200[\hspace{0.35em}04]&           \\
$6\ ^3G_3 $&$4\ ^3F_3$&  155.20 &2.834[\hspace{0.35em}07]& 8.708[-06]&$6\ ^3G_3$&$ 4\ ^3D_2$&155.01 &1.978[\hspace{0.35em}05]& 2.350[-01]\\
$6\ ^3G_3 $&$4\ ^3F_2$&  155.20 &1.384[\hspace{0.35em}06]& 7.558[-07]&$6\ ^3G_3$&$ 4\ ^3D_3$&155.09 &5.313[\hspace{0.35em}05]& 5.353[-01]\\
$6\ ^3G_3 $&$4\ ^1F_3$&  155.26 &2.101[\hspace{0.35em}07]& 5.720[-01]&$6\ ^3G_3$&$ 4\ ^1D_2$&155.20 &2.381[\hspace{0.35em}04]& 5.359[-03]\\
$6\ ^3G_3 $&$4\ ^1P_1$&  155.54 &          & 4.349[\hspace{0.35em}01]&$6\ ^3G_3$&$ 5\ ^3S_1$&420.08 &6.073[\hspace{0.35em}05]&           \\
$6\ ^3G_3 $&$5\ ^3P_1$&  432.16 &          & 2.745[-01]&$6\ ^3G_3$&$ 5\ ^3D_1$&439.86 &9.898[\hspace{0.35em}03]&           \\
$6\ ^3G_3 $&$5\ ^3P_2$&  433.03 &1.249[\hspace{0.35em}10]& 8.172[\hspace{0.35em}00]&$6\ ^3G_3$&$ 5\ ^3D_2$&439.90 &9.015[\hspace{0.35em}04]& 4.948[-02]\\
$6\ ^3G_3 $&$5\ ^3F_2$&  440.71 &2.538[\hspace{0.35em}06]& 8.443[-08]&$6\ ^3G_3$&$ 5\ ^3D_3$&440.22 &2.394[\hspace{0.35em}05]& 2.974[-02]\\
$6\ ^3G_3 $&$5\ ^3F_3$&  440.68 &5.241[\hspace{0.35em}07]& 1.803[-05]&$6\ ^3G_3$&$ 5\ ^1D_2$&440.72 &9.606[\hspace{0.35em}03]& 5.801[-03]\\
$6\ ^3G_3 $&$5\ ^1F_3$&  440.93 &3.761[\hspace{0.35em}07]& 1.292[-01]&$6\ ^3G_3$&$ 5\ ^3G_3$&440.94 &2.035[\hspace{0.35em}02]& 4.506[-09]\\
$6\ ^3G_3 $&$5\ ^1P_1$&  442.02 &          & 2.834[\hspace{0.35em}00]&$6\ ^3G_3$&$ 6\ ^3S_1$&16817. &5.245[-02]&           \\
$6\ ^3G_3 $&$6\ ^3P_1$&  45848. &          & 2.539[-10]&          &           &       &          &           \\
$6\ ^3G_3 $&$6\ ^3P_2$&  53017. &8.349[\hspace{0.35em}04]& 3.643[-09]&          &           &       &          &           \\
\hline\hline
\end{supertabular}
\begin{supertabular}{llllllllll}
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$2\ ^1S_0$&$ 2\ ^3P_1$&      14462. &  9.627[\hspace{0.35em}02]&              &$2\ ^1S_0$&$ 2\ ^3S_1$&      607.78 &  	  &   7.209[\hspace{0.35em}00]\\
[0.3pc]
$2\ ^1P_1$&$ 1\ ^1S_0$&      3.9478 &  1.071[\hspace{0.35em}14]&              &$2\ ^1P_1$&$ 2\ ^3P_0$&      743.22 &  	  &   7.224[\hspace{0.35em}02] \\
$2\ ^1P_1$&$ 2\ ^3S_1$&      348.46 &  2.364[\hspace{0.35em}07]&  1.052[\hspace{0.35em}00]  &$2\ ^1P_1$&$ 2\ ^3P_1$&      773.04 &  5.969[-01]&   5.033[\hspace{0.35em}02] \\
$2\ ^1P_1$&$ 2\ ^1S_0$&      816.70 &  1.134[\hspace{0.35em}08]&              &$2\ ^1P_1$&$ 2\ ^3P_2$&      932.95 &  8.034[-02]&   3.949[\hspace{0.35em}02] \\
[0.3pc]
          &           &             &            &              &$2\ ^3S_1$&$ 1\ ^1S_0$&      3.9931 &  	  &   4.799[\hspace{0.35em}06] \\
[0.3pc]
$2\ ^3P_0$&$ 2\ ^3S_1$&      656.05 &  2.147[\hspace{0.35em}08]&              &          &           &             &            &              \\
[0.3pc]
$2\ ^3P_1$&$ 1\ ^1S_0$&      3.9681 &  1.782[\hspace{0.35em}12]&              &$2\ ^3P_1$&$ 2\ ^3P_0$&      19262. &  	  &   2.451[\hspace{0.35em}00]  \\
$2\ ^3P_1$&$ 2\ ^3S_1$&      634.44 &  2.340[\hspace{0.35em}08]&  1.435[-02]  &	   &	       &	     & 	          &		  \\
[0.3pc]
$2\ ^3P_2$&$ 1\ ^1S_0$&      3.9646 &            &  3.146[\hspace{0.35em}08]  &$2\ ^3P_2$&$ 2\ ^3P_0$&      3654.4 &  1.390[-03]&		  \\
$2\ ^3P_2$&$ 2\ ^3S_1$&      556.20 &  3.548[\hspace{0.35em}08]&  7.591[-02]  &$2\ ^3P_2$&$ 2\ ^3P_1$&      4510.1 &  1.077[-03]&   1.434[\hspace{0.35em}02]  \\
$2\ ^3P_2$&$ 2\ ^1S_0$&      6554.1 &            &  2.244[-07]  &	   &	       &	     & 	          &		  \\
[0.3pc]
$3\ ^1S_0$&$ 2\ ^3P_1$&      22.305 &  8.679[\hspace{0.35em}09]&              &$3\ ^1S_0$&$ 2\ ^3S_1$&      21.547 &  	  &   3.634[\hspace{0.35em}03] \\
$3\ ^1S_0$&$ 2\ ^3P_2$&      22.415 &            &  7.991[\hspace{0.35em}04]  &$3\ ^1S_0$&$ 3\ ^3S_1$&      2302.1 &  	  &   1.800[-01] \\
$3\ ^1S_0$&$ 2\ ^1P_1$&      22.967 &  6.072[\hspace{0.35em}11]&              &	  &	      & 	    &		 &		\\
[0.3pc]
$3\ ^1P_1$&$ 1\ ^1S_0$&      3.3647 &  2.932[\hspace{0.35em}13]&              &$3\ ^1P_1$&$ 2\ ^3P_0$&      22.102 &  	  &   3.657[\hspace{0.35em}03] \\
$3\ ^1P_1$&$ 2\ ^3S_1$&      21.382 &  3.254[\hspace{0.35em}10]&  3.350[\hspace{0.35em}05]  &$3\ ^1P_1$&$ 2\ ^3P_1$&      22.128 &  2.184[\hspace{0.35em}07]&   1.725[\hspace{0.35em}03] \\
$3\ ^1P_1$&$ 2\ ^1S_0$&      22.162 &  1.791[\hspace{0.35em}12]&              &$3\ ^1P_1$&$ 2\ ^3P_2$&      22.237 &  8.085[\hspace{0.35em}06]&   1.138[\hspace{0.35em}04] \\
$3\ ^1P_1$&$ 3\ ^3S_1$&      1262.1 &  3.436[\hspace{0.35em}06]&  1.021[-02]  &$3\ ^1P_1$&$ 2\ ^1P_1$&      22.780 &  5.432[\hspace{0.35em}08]&   3.393[\hspace{0.35em}03] \\
$3\ ^1P_1$&$ 3\ ^1S_0$&      2793.9 &  1.698[\hspace{0.35em}07]&              &$3\ ^1P_1$&$ 3\ ^3P_0$&      2688.0 &  	  &   1.770[\hspace{0.35em}01] \\
$3\ ^1P_1$&$ 3\ ^3D_2$&      16775. &  1.479[\hspace{0.35em}04]&  1.175[-10]  &$3\ ^1P_1$&$ 3\ ^3P_1$&      2806.0 &  3.964[-02]&   1.211[\hspace{0.35em}01] \\
$3\ ^1P_1$&$ 3\ ^3D_1$&      16801. &  4.570[\hspace{0.35em}02]&  1.618[-10]  &$3\ ^1P_1$&$ 3\ ^3P_2$&      3443.5 &  4.866[-03]&   8.951[\hspace{0.35em}00] \\
$3\ ^1P_1$&$ 3\ ^3D_3$&      29961. &            &  1.108[-09]  &	  &	      & 	    &		 &		 \\
$3\ ^1P_1$&$ 3\ ^1D_2$&      47388. &  3.755[\hspace{0.35em}03]&  1.080[-10]  &	  &	      & 	    &		 &		 \\
[0.3pc]
$3\ ^1D_2$&$ 2\ ^3P_0$&      22.113 &            &  1.912[\hspace{0.35em}05]  &$3\ ^1D_2$&$ 1\ ^1S_0$&      3.3650 &  2.181[\hspace{0.35em}10]&		 \\
$3\ ^1D_2$&$ 2\ ^3P_1$&      22.138 &  5.403[\hspace{0.35em}11]&  5.887[\hspace{0.35em}05]  &$3\ ^1D_2$&$ 2\ ^3S_1$&      21.392 &  3.514[\hspace{0.35em}08]&   1.577[\hspace{0.35em}01] \\
$3\ ^1D_2$&$ 2\ ^3P_2$&      22.247 &  3.327[\hspace{0.35em}11]&  4.636[\hspace{0.35em}05]  &$3\ ^1D_2$&$ 2\ ^1S_0$&      22.172 &  9.933[\hspace{0.35em}08]&		 \\
$3\ ^1D_2$&$ 2\ ^1P_1$&      22.791 &  4.507[\hspace{0.35em}12]&  5.548[\hspace{0.35em}05]  &$3\ ^1D_2$&$ 3\ ^3S_1$&      1296.7 &  3.547[\hspace{0.35em}00]&   1.236[-03] \\
$3\ ^1D_2$&$ 3\ ^3P_0$&      2849.6 &            &  2.566[-05]  &$3\ ^1D_2$&$ 3\ ^1S_0$&      2969.0 &  1.773[-01]&		 \\
$3\ ^1D_2$&$ 3\ ^3P_1$&      2982.6 &  9.946[\hspace{0.35em}05]&  6.188[-05]  &$3\ ^1D_2$&$ 3\ ^3D_1$&      26031. &  4.291[-07]&   3.345[-01] \\
$3\ ^1D_2$&$ 3\ ^3P_2$&      3713.3 &  3.368[\hspace{0.35em}05]&  1.683[-05]  &$3\ ^1D_2$&$ 3\ ^3D_2$&      25968. &  2.348[-07]&   4.807[-02] \\
 	   &	       &	     &  	  &	        &$3\ ^1D_2$&$ 3\ ^3D_3$&      81474. &  1.634[-09]&   1.089[-02] \\
[0.3pc]
$3\ ^3S_1$&$ 2\ ^3P_0$&      22.496 &  7.179[\hspace{0.35em}10]&              &$3\ ^3S_1$&$ 1\ ^1S_0$&      3.3737 &  	  &   2.070[\hspace{0.35em}06] \\
$3\ ^3S_1$&$ 2\ ^3P_1$&      22.523 &  2.099[\hspace{0.35em}11]&  1.029[\hspace{0.35em}04]  &$3\ ^3S_1$&$ 2\ ^3S_1$&      21.751 &  6.455[\hspace{0.35em}02]&   2.938[\hspace{0.35em}03] \\
$3\ ^3S_1$&$ 2\ ^3P_2$&      22.636 &  3.647[\hspace{0.35em}11]&  4.723[\hspace{0.35em}04]  &$3\ ^3S_1$&$ 2\ ^1S_0$&      22.558 &  	  &   1.764[\hspace{0.35em}03]\\
$3\ ^3S_1$&$ 2\ ^1P_1$&      23.199 &  3.813[\hspace{0.35em}09]&  3.846[\hspace{0.35em}04]  &	  &	      & 	    &		 &		 \\
[0.4pc]
$3\ ^3P_0$&$ 2\ ^3S_1$&      21.553 &  1.890[\hspace{0.35em}12]&              &$3\ ^3P_0$&$ 2\ ^3P_1$&      22.311 &  	  &   4.604[\hspace{0.35em}02] \\
$3\ ^3P_0$&$ 3\ ^3S_1$&      2379.4 &  2.746[\hspace{0.35em}07]&              &$3\ ^3P_0$&$ 2\ ^3P_2$&      22.422 &  5.948[\hspace{0.35em}08]&		 \\
          &           &             &            &              &$3\ ^3P_0$&$ 2\ ^1P_1$&      22.975 &  	  &   2.883[\hspace{0.35em}04] \\
[0.3pc]
$3\ ^3P_1$&$ 1\ ^1S_0$&      3.3688 &  5.488[\hspace{0.35em}11]&              &$3\ ^3P_1$&$ 2\ ^3P_0$&      22.278 &  	  &   1.312[\hspace{0.35em}03] \\
$3\ ^3P_1$&$ 2\ ^3S_1$&      21.546 &  1.851[\hspace{0.35em}12]&  9.554[\hspace{0.35em}04]  &$3\ ^3P_1$&$ 2\ ^3P_1$&      22.304 &  1.345[\hspace{0.35em}08]&   2.259[\hspace{0.35em}03] \\
$3\ ^3P_1$&$ 2\ ^1S_0$&      22.338 &  3.550[\hspace{0.35em}10]&              &$3\ ^3P_1$&$ 2\ ^3P_2$&      22.415 &  4.377[\hspace{0.35em}08]&   1.289[\hspace{0.35em}04] \\
$3\ ^3P_1$&$ 3\ ^3S_1$&      2294.0 &  3.003[\hspace{0.35em}07]&  1.366[-04]  &$3\ ^3P_1$&$ 2\ ^1P_1$&      22.966 &  2.246[\hspace{0.35em}07]&   8.393[\hspace{0.35em}03] \\
$3\ ^3P_1$&$ 3\ ^1S_0$&      649138 &  2.488[-02]&              &$3\ ^3P_1$&$ 3\ ^3P_0$&      63907. &  	  &   6.686[-02] \\
[0.4pc]
$3\ ^3P_2$&$ 1\ ^1S_0$&      3.3680 &            &  1.163[\hspace{0.35em}08]  &$3\ ^3P_2$&$ 2\ ^3P_0$&      22.245 &  1.194[\hspace{0.35em}08]&		 \\
$3\ ^3P_2$&$ 2\ ^3S_1$&      21.516 &  1.864[\hspace{0.35em}12]&  2.668[\hspace{0.35em}05]  &$3\ ^3P_2$&$ 2\ ^3P_1$&      22.271 &  2.641[\hspace{0.35em}08]&   7.485[\hspace{0.35em}03] \\
$3\ ^3P_2$&$ 2\ ^1S_0$&      22.305 &            &  1.700[\hspace{0.35em}05]  &$3\ ^3P_2$&$ 2\ ^3P_2$&      22.381 &  2.076[\hspace{0.35em}08]&   6.800[\hspace{0.35em}03] \\
$3\ ^3P_2$&$ 3\ ^3S_1$&      1992.4 &  4.689[\hspace{0.35em}07]&  7.819[-04]  &$3\ ^3P_2$&$ 2\ ^1P_1$&      22.932 &  4.149[\hspace{0.35em}06]&   3.505[\hspace{0.35em}02] \\
$3\ ^3P_2$&$ 3\ ^1S_0$&      14811. &            &  2.303[-08]  &$3\ ^3P_2$&$ 3\ ^3P_0$&      12252. &  1.210[-04]&		 \\
          &           &             &            &              &$3\ ^3P_2$&$ 3\ ^3P_1$&      15158. &  9.229[-05]&   3.767[\hspace{0.35em}00] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$3\ ^3D_1$&$ 2\ ^3P_0$&      22.132 &  3.071[\hspace{0.35em}12]&              &$3\ ^3D_1$&$ 1\ ^1S_0$&      3.3654 &  	  &   2.286[\hspace{0.35em}04] \\
$3\ ^3D_1$&$ 2\ ^3P_1$&      22.157 &  2.265[\hspace{0.35em}12]&  3.228[\hspace{0.35em}04]  &$3\ ^3D_1$&$ 2\ ^3S_1$&      21.409 &  1.447[\hspace{0.35em}09]&   2.075[\hspace{0.35em}02] \\
$3\ ^3D_1$&$ 2\ ^3P_2$&      22.266 &  1.523[\hspace{0.35em}11]&  1.436[-03]  &$3\ ^3D_1$&$ 2\ ^1S_0$&      22.191 &  	  &   1.828[\hspace{0.35em}02] \\
$3\ ^3D_1$&$ 2\ ^1P_1$&      22.811 &  3.565[\hspace{0.35em}10]&  8.328[\hspace{0.35em}03]  &$3\ ^3D_1$&$ 3\ ^3S_1$&      1364.7 &  1.132[\hspace{0.35em}01]&   2.213[-02] \\
$3\ ^3D_1$&$ 3\ ^3P_0$&      3199.9 &  4.816[\hspace{0.35em}06]&              &$3\ ^3D_1$&$ 3\ ^1S_0$&      3351.2 &  	  &   4.345[-06] \\
$3\ ^3D_1$&$ 3\ ^3P_1$&      3368.6 &  3.050[\hspace{0.35em}06]&  1.904[-06]  &	  &	      & 	    &		 &		 \\
$3\ ^3D_1$&$ 3\ ^3P_2$&      4331.1 &  9.585[\hspace{0.35em}04]&  1.280[-11]  &	  &	      & 	    &		 &		 \\
[0.4pc]
$3\ ^3D_2$&$ 2\ ^3P_0$&      22.132 &            &  3.132[\hspace{0.35em}03]  &$3\ ^3D_2$&$ 1\ ^1S_0$&      3.3654 &  7.037[\hspace{0.35em}09]&		 \\
$3\ ^3D_2$&$ 2\ ^3P_1$&      22.157 &  3.624[\hspace{0.35em}12]&  7.408[\hspace{0.35em}04]  &$3\ ^3D_2$&$ 2\ ^3S_1$&      21.409 &  1.097[\hspace{0.35em}09]&   2.433[\hspace{0.35em}02] \\
$3\ ^3D_2$&$ 2\ ^3P_2$&      22.266 &  1.041[\hspace{0.35em}12]&  1.361[\hspace{0.35em}04]  &$3\ ^3D_2$&$ 2\ ^1S_0$&      22.191 &  3.163[\hspace{0.35em}08]&		 \\
$3\ ^3D_2$&$ 2\ ^1P_1$&      22.811 &  8.256[\hspace{0.35em}11]&  3.176[\hspace{0.35em}03]  &$3\ ^3D_2$&$ 3\ ^3S_1$&      1364.8 &  8.557[\hspace{0.35em}00]&   4.852[-03] \\
$3\ ^3D_2$&$ 3\ ^3P_0$&      3200.9 &            &  2.324[-07]  &$3\ ^3D_2$&$ 3\ ^1S_0$&      3352.2 &  3.073[-02]&		 \\
$3\ ^3D_2$&$ 3\ ^3P_1$&      3369.6 &  4.919[\hspace{0.35em}06]&  4.308[-06]  &	  &	      & 	    &		 &		 \\
$3\ ^3D_2$&$ 3\ ^3P_2$&      4332.8 &  6.614[\hspace{0.35em}05]&  2.289[-07]  &	  &	      & 	    &		 &		 \\
$3\ ^3D_3$&$ 2\ ^3P_1$&      22.144 &            &  6.441[\hspace{0.35em}04]  &	  &	      & 	    &		 &		 \\
[0.4pc]
$3\ ^3D_3$&$ 2\ ^3P_2$&      22.253 &  5.496[\hspace{0.35em}12]&  1.360[\hspace{0.35em}06]  &$3\ ^3D_3$&$ 2\ ^3S_1$&      21.397 &  1.450[\hspace{0.35em}09]&		  \\
$3\ ^3D_3$&$ 2\ ^1P_1$&      22.797 &            &  4.224[\hspace{0.35em}05]  &$3\ ^3D_3$&$ 3\ ^3S_1$&      1317.6 &  1.352[\hspace{0.35em}01]&		  \\
$3\ ^3D_3$&$ 3\ ^3P_1$&      3095.9 &            &  6.021[-06]  &$3\ ^3D_3$&$ 3\ ^3D_2$&      38118. &  1.624[-07]&   2.451[-01]  \\
$3\ ^3D_3$&$ 3\ ^3P_2$&      3890.6 &  4.832[\hspace{0.35em}06]&  3.914[-05]  &$3\ ^3D_3$&$ 3\ ^3D_1$&      38252. &  2.089[-08]&		  \\
[0.4pc]
$4\ ^1S_0$&$ 2\ ^3P_1$&      16.543 &  3.557[\hspace{0.35em}09]&              &$4\ ^1S_0$&$ 2\ ^3S_1$&      16.123 &  	  &   3.308[\hspace{0.35em}03]  \\
$4\ ^1S_0$&$ 2\ ^3P_2$&      16.604 &            &  5.906[\hspace{0.35em}04]  &$4\ ^1S_0$&$ 3\ ^3S_1$&      62.313 &  	  &   2.677[\hspace{0.35em}01]  \\
$4\ ^1S_0$&$ 2\ ^1P_1$&      16.905 &  2.468[\hspace{0.35em}11]&              &$4\ ^1S_0$&$ 3\ ^3D_1$&      65.294 &  	  &   2.009[-02]  \\
$4\ ^1S_0$&$ 3\ ^3P_1$&      64.052 &  2.881[\hspace{0.35em}09]&              &$4\ ^1S_0$&$ 3\ ^3D_2$&      65.294 &  6.245[\hspace{0.35em}06]&		  \\
$4\ ^1S_0$&$ 3\ ^3P_2$&      64.324 &            &  2.839[\hspace{0.35em}03]  &$4\ ^1S_0$&$ 3\ ^1D_2$&      65.458 &  1.958[\hspace{0.35em}07]&		  \\
$4\ ^1S_0$&$ 3\ ^1P_1$&      65.549 &  1.715[\hspace{0.35em}11]&              &$4\ ^1S_0$&$ 4\ ^3S_1$&      5680.6 &  	  &   1.316[-02]  \\
[0.4pc]
$4\ ^1P_1$&$ 1\ ^1S_0$&      3.1989 &  1.203[\hspace{0.35em}13]&              &$4\ ^1P_1$&$ 2\ ^3P_0$&      16.488 &  	  &   1.763[\hspace{0.35em}03] \\
$4\ ^1P_1$&$ 2\ ^3S_1$&      16.084 &  1.527[\hspace{0.35em}10]&  2.659[\hspace{0.35em}05]  &$4\ ^1P_1$&$ 2\ ^3P_1$&      16.502 &  9.748[\hspace{0.35em}06]&   7.098[\hspace{0.35em}02] \\
$4\ ^1P_1$&$ 2\ ^1S_0$&      16.521 &  7.829[\hspace{0.35em}11]&              &$4\ ^1P_1$&$ 2\ ^3P_2$&      16.563 &  3.709[\hspace{0.35em}06]&   7.250[\hspace{0.35em}03] \\
$4\ ^1P_1$&$ 3\ ^3S_1$&      61.735 &  4.456[\hspace{0.35em}09]&  5.282[\hspace{0.35em}03]  &$4\ ^1P_1$&$ 2\ ^1P_1$&      16.862 &  2.331[\hspace{0.35em}08]&   2.685[\hspace{0.35em}03] \\
$4\ ^1P_1$&$ 3\ ^1S_0$&      63.436 &  2.403[\hspace{0.35em}11]&              &$4\ ^1P_1$&$ 3\ ^3P_0$&      63.380 &  	  &   2.340[\hspace{0.35em}02] \\
$4\ ^1P_1$&$ 3\ ^3D_1$&      64.660 &  1.379[\hspace{0.35em}08]&  2.968[\hspace{0.35em}00]  &$4\ ^1P_1$&$ 3\ ^3P_1$&      63.443 &  2.577[\hspace{0.35em}06]&   1.406[\hspace{0.35em}02] \\
$4\ ^1P_1$&$ 3\ ^3D_2$&      64.660 &  4.148[\hspace{0.35em}09]&  2.308[\hspace{0.35em}00]  &$4\ ^1P_1$&$ 3\ ^3P_2$&      63.709 &  9.009[\hspace{0.35em}05]&   3.497[\hspace{0.35em}02] \\
$4\ ^1P_1$&$ 3\ ^3D_3$&      64.770 &            &  3.878[\hspace{0.35em}02]  &$4\ ^1P_1$&$ 3\ ^1P_1$&      64.910 &  5.801[\hspace{0.35em}07]&   4.519[\hspace{0.35em}01] \\
$4\ ^1P_1$&$ 3\ ^1D_2$&      64.821 &  2.447[\hspace{0.35em}10]&  3.785[\hspace{0.35em}02]  &$4\ ^1P_1$&$ 4\ ^3P_0$&      6525.9 &  	  &   1.299[\hspace{0.35em}00] \\
$4\ ^1P_1$&$ 4\ ^3S_1$&      3066.0 &  8.380[\hspace{0.35em}05]&  4.037[-04]  &$4\ ^1P_1$&$ 4\ ^3P_1$&      6821.0 &  5.465[-03]&   8.836[-01] \\
$4\ ^1P_1$&$ 4\ ^1S_0$&      6661.5 &  4.174[\hspace{0.35em}06]&              &$4\ ^1P_1$&$ 4\ ^3P_2$&      8422.2 &  6.495[-04]&   6.396[-01] \\
$4\ ^1P_1$&$ 4\ ^3D_1$&      41759. &  1.333[\hspace{0.35em}02]&  7.198[-12]  &$4\ ^1P_1$&$ 4\ ^3F_3$&      142150 &  5.880[-09]&		 \\
$4\ ^1P_1$&$ 4\ ^3D_2$&      42347. &  3.141[\hspace{0.35em}03]&  1.164[-11]  &$4\ ^1P_1$&$ 4\ ^3F_2$&      161244 &  6.354[-11]&   2.643[-12] \\
$4\ ^1P_1$&$ 4\ ^3D_3$&      77408. &            &  4.103[-11]  &	 &	     &  	   &		&		\\
$4\ ^1P_1$&$ 4\ ^1D_2$&      154267 &  4.810[\hspace{0.35em}02]&  1.259[-12]  &	 &	     &  	   &		&		\\
[0.4pc]
$4\ ^1D_2$&$ 2\ ^3P_0$&      16.490 &            &  1.132[\hspace{0.35em}05]  &$4\ ^1D_2$&$ 1\ ^1S_0$&      3.1990 &  1.262[\hspace{0.35em}10]&		 \\
$4\ ^1D_2$&$ 2\ ^3P_1$&      16.504 &  1.405[\hspace{0.35em}11]&  3.348[\hspace{0.35em}05]  &$4\ ^1D_2$&$ 2\ ^3S_1$&      16.086 &  3.888[\hspace{0.35em}07]&   1.271[\hspace{0.35em}01] \\
$4\ ^1D_2$&$ 2\ ^3P_2$&      16.565 &  9.267[\hspace{0.35em}10]&  2.673[\hspace{0.35em}05]  &$4\ ^1D_2$&$ 2\ ^1S_0$&      16.523 &  1.158[\hspace{0.35em}08]&		 \\
$4\ ^1D_2$&$ 2\ ^1P_1$&      16.864 &  1.477[\hspace{0.35em}12]&  3.191[\hspace{0.35em}05]  &$4\ ^1D_2$&$ 3\ ^3S_1$&      61.760 &  2.099[\hspace{0.35em}07]&   1.550[-01] \\
$4\ ^1D_2$&$ 3\ ^3P_0$&      63.406 &            &  2.470[\hspace{0.35em}03]  &$4\ ^1D_2$&$ 3\ ^1S_0$&      63.462 &  7.541[\hspace{0.35em}07]&		 \\
$4\ ^1D_2$&$ 3\ ^3P_1$&      63.469 &  4.267[\hspace{0.35em}10]&  7.180[\hspace{0.35em}03]  &$4\ ^1D_2$&$ 3\ ^3D_2$&      64.687 &  1.652[\hspace{0.35em}06]&   2.268[\hspace{0.35em}00] \\
$4\ ^1D_2$&$ 3\ ^3P_2$&      63.735 &  3.035[\hspace{0.35em}10]&  5.899[\hspace{0.35em}03]  &$4\ ^1D_2$&$ 3\ ^3D_1$&      64.687 &  2.103[\hspace{0.35em}06]&   2.268[\hspace{0.35em}01] \\
$4\ ^1D_2$&$ 3\ ^1P_1$&      64.937 &  5.149[\hspace{0.35em}11]&  7.575[\hspace{0.35em}03]  &$4\ ^1D_2$&$ 3\ ^3D_3$&      64.797 &  2.388[\hspace{0.35em}06]&   3.120[\hspace{0.35em}01] \\
$4\ ^1D_2$&$ 4\ ^3P_0$&      6814.1 &            &  1.410[-06]  &$4\ ^1D_2$&$ 3\ ^1D_2$&      64.849 &  2.259[\hspace{0.35em}07]&   1.023[\hspace{0.35em}02] \\
$4\ ^1D_2$&$ 4\ ^3P_1$&      7136.6 &  2.392[\hspace{0.35em}05]&  3.234[-06]  &$4\ ^1D_2$&$ 4\ ^3S_1$&      3128.2 &  5.307[-01]&   1.087[-04] \\
$4\ ^1D_2$&$ 4\ ^3P_2$&      8908.6 &  8.922[\hspace{0.35em}04]&  8.878[-07]  &$4\ ^1D_2$&$ 4\ ^1S_0$&      6962.2 &  3.720[-02]&		 \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
          &	    &		  &	       &	        &$4\ ^1D_2$&$ 4\ ^3D_1$&      57259. &  1.147[-07]&   2.705[-02] \\
          &	    &		  &	       &	        &$4\ ^1D_2$&$ 4\ ^3D_2$&      58371. &  5.883[-08]&   3.826[-03] \\
          &	    &		  &	       &	        &$4\ ^1D_2$&$ 4\ ^3D_3$&      155371 &  8.904[-10]&   1.344[-03] \\
[0.4pc]
$4\ ^1F_3$&$ 2\ ^3S_1$&      16.084 &            &  1.126[-03]  &$4\ ^1F_3$&$ 2\ ^3P_1$&      16.502 &  2.820[\hspace{0.35em}08]&		 \\
$4\ ^1F_3$&$ 3\ ^3S_1$&      61.735 &            &  4.157[-03]  &$4\ ^1F_3$&$ 2\ ^3P_2$&      16.563 &  2.130[\hspace{0.35em}08]&   6.659[-02] \\
$4\ ^1F_3$&$ 3\ ^3D_1$&      64.660 &            &  7.431[\hspace{0.35em}03]  &$4\ ^1F_3$&$ 2\ ^1P_1$&      16.862 &  9.916[\hspace{0.35em}08]&		 \\
$4\ ^1F_3$&$ 3\ ^3D_2$&      64.660 &  3.174[\hspace{0.35em}10]&  5.338[\hspace{0.35em}03]  &$4\ ^1F_3$&$ 3\ ^3P_1$&      63.442 &  2.740[\hspace{0.35em}07]&		 \\
$4\ ^1F_3$&$ 3\ ^3D_3$&      64.769 &  5.495[\hspace{0.35em}10]&  8.490[\hspace{0.35em}03]  &$4\ ^1F_3$&$ 3\ ^3P_2$&      63.709 &  2.116[\hspace{0.35em}07]&   2.301[-03] \\
$4\ ^1F_3$&$ 3\ ^1D_2$&      64.821 &  1.065[\hspace{0.35em}12]&  4.675[\hspace{0.35em}04]  &$4\ ^1F_3$&$ 3\ ^1P_1$&      64.910 &  9.378[\hspace{0.35em}07]&		 \\
$4\ ^1F_3$&$ 4\ ^3S_1$&      3065.4 &            &  5.504[-11]  &$4\ ^1F_3$&$ 4\ ^3P_1$&      6817.7 &  5.703[-03]&		 \\
$4\ ^1F_3$&$ 4\ ^3D_1$&      41635. &            &  1.629[-10]  &$4\ ^1F_3$&$ 4\ ^3P_2$&      8417.1 &  1.574[-03]&   5.227[-07] \\
$4\ ^1F_3$&$ 4\ ^3D_2$&      42220. &  4.234[\hspace{0.35em}02]&  1.372[-10]  &$4\ ^1F_3$&$ 4\ ^3F_3$&      140726 &  1.281[-10]&   1.975[-04] \\
$4\ ^1F_3$&$ 4\ ^3D_3$&      76984. &  7.909[\hspace{0.35em}01]&  8.651[-12]  &$4\ ^1F_3$&$ 4\ ^3F_2$&      159415 &  4.127[-10]&   2.719[-03] \\
$4\ ^1F_3$&$ 4\ ^1D_2$&      152592 &  1.939[\hspace{0.35em}02]&  1.515[-12]  &$4\ ^3S_1$&$ 1\ ^1S_0$&      3.2022 &  	  &   9.777[\hspace{0.35em}05] \\
[0.4pc]
$4\ ^3S_1$&$ 2\ ^3P_0$&      16.577 &  2.883[\hspace{0.35em}10]&              &$4\ ^3S_1$&$ 2\ ^3S_1$&      16.169 &  8.484[\hspace{0.35em}01]&   2.500[\hspace{0.35em}03] \\
$4\ ^3S_1$&$ 2\ ^3P_1$&      16.591 &  8.423[\hspace{0.35em}10]&  7.610[\hspace{0.35em}03]  &$4\ ^3S_1$&$ 2\ ^1S_0$&      16.611 &  	  &   1.449[\hspace{0.35em}03] \\
$4\ ^3S_1$&$ 2\ ^3P_2$&      16.653 &  1.462[\hspace{0.35em}11]&  3.498[\hspace{0.35em}04]  &$4\ ^3S_1$&$ 3\ ^3S_1$&      63.004 &  9.784[\hspace{0.35em}01]&   2.995[\hspace{0.35em}01] \\
$4\ ^3S_1$&$ 2\ ^1P_1$&      16.955 &  1.519[\hspace{0.35em}09]&  2.865[\hspace{0.35em}04]  &$4\ ^3S_1$&$ 3\ ^1S_0$&      64.776 &  	  &   2.271[\hspace{0.35em}01] \\
$4\ ^3S_1$&$ 3\ ^3P_0$&      64.717 &  2.022[\hspace{0.35em}10]&              &$4\ ^3S_1$&$ 3\ ^3D_1$&      66.053 &  5.408[\hspace{0.35em}06]&   2.463[-01] \\
$4\ ^3S_1$&$ 3\ ^3P_1$&      64.783 &  5.918[\hspace{0.35em}10]&  3.384[\hspace{0.35em}02]  &$4\ ^3S_1$&$ 3\ ^3D_2$&      66.053 &  6.799[\hspace{0.35em}06]&   7.009[-03] \\
$4\ ^3S_1$&$ 3\ ^3P_2$&      65.061 &  1.028[\hspace{0.35em}11]&  1.609[\hspace{0.35em}03]  &$4\ ^3S_1$&$ 3\ ^3D_3$&      66.168 &  1.261[\hspace{0.35em}07]&		 \\
$4\ ^3S_1$&$ 3\ ^1P_1$&      66.314 &  1.221[\hspace{0.35em}09]&  1.320[\hspace{0.35em}03]  &$4\ ^3S_1$&$ 3\ ^1D_2$&      66.221 &  2.175[\hspace{0.35em}06]&   2.455[-02] \\
[0.4pc]
$4\ ^3P_0$&$ 2\ ^3S_1$&      16.124 &  8.266[\hspace{0.35em}11]&              &$4\ ^3P_0$&$ 2\ ^3P_1$&      16.544 &  	  &   1.770[\hspace{0.35em}02] \\
$4\ ^3P_0$&$ 3\ ^3S_1$&      62.325 &  2.496[\hspace{0.35em}11]&              &$4\ ^3P_0$&$ 2\ ^3P_2$&      16.605 &  2.534[\hspace{0.35em}08]&		 \\
$4\ ^3P_0$&$ 3\ ^3D_2$&      65.307 &            &  6.504[\hspace{0.35em}00]  &$4\ ^3P_0$&$ 2\ ^1P_1$&      16.906 &  	  &   1.722[\hspace{0.35em}04] \\
$4\ ^3P_0$&$ 3\ ^3D_1$&      65.307 &  3.351[\hspace{0.35em}10]&              &$4\ ^3P_0$&$ 3\ ^3P_1$&      64.065 &  	  &   4.589[\hspace{0.35em}01] \\
$4\ ^3P_0$&$ 3\ ^1D_2$&      65.472 &            &  4.048[\hspace{0.35em}02]  &$4\ ^3P_0$&$ 3\ ^3P_2$&      64.337 &  6.309[\hspace{0.35em}07]&		 \\
$4\ ^3P_0$&$ 4\ ^3S_1$&      5783.1 &  6.417[\hspace{0.35em}06]&              &$4\ ^3P_0$&$ 3\ ^1P_1$&      65.562 &  	  &   1.138[\hspace{0.35em}03] \\
[0.4pc]
$4\ ^3P_1$&$ 1\ ^1S_0$&      3.2004 &  2.344[\hspace{0.35em}11]&              &$4\ ^3P_1$&$ 2\ ^3P_0$&      16.528 &  	  &   8.300[\hspace{0.35em}02] \\
$4\ ^3P_1$&$ 2\ ^3S_1$&      16.122 &  8.093[\hspace{0.35em}11]&  7.369[\hspace{0.35em}04]  &$4\ ^3P_1$&$ 2\ ^3P_1$&      16.542 &  5.741[\hspace{0.35em}07]&   1.765[\hspace{0.35em}03] \\
$4\ ^3P_1$&$ 2\ ^1S_0$&      16.561 &  1.594[\hspace{0.35em}10]&              &$4\ ^3P_1$&$ 2\ ^3P_2$&      16.603 &  1.865[\hspace{0.35em}08]&   7.191[\hspace{0.35em}03] \\
$4\ ^3P_1$&$ 3\ ^3S_1$&      62.299 &  2.439[\hspace{0.35em}11]&  1.487[\hspace{0.35em}03]  &$4\ ^3P_1$&$ 2\ ^1P_1$&      16.904 &  9.708[\hspace{0.35em}06]&   5.123[\hspace{0.35em}03] \\
$4\ ^3P_1$&$ 3\ ^1S_0$&      64.032 &  5.048[\hspace{0.35em}09]&              &$4\ ^3P_1$&$ 3\ ^3P_0$&      63.974 &  	  &   4.351[\hspace{0.35em}01] \\
$4\ ^3P_1$&$ 3\ ^3D_1$&      65.279 &  8.259[\hspace{0.35em}09]&  1.387[\hspace{0.35em}01]  &$4\ ^3P_1$&$ 3\ ^3P_1$&      64.038 &  1.409[\hspace{0.35em}07]&   2.798[\hspace{0.35em}01] \\
$4\ ^3P_1$&$ 3\ ^3D_2$&      65.279 &  2.219[\hspace{0.35em}10]&  5.168[\hspace{0.35em}01]  &$4\ ^3P_1$&$ 3\ ^3P_2$&      64.310 &  4.639[\hspace{0.35em}07]&   6.096[\hspace{0.35em}02] \\
$4\ ^3P_1$&$ 3\ ^3D_3$&      65.391 &            &  6.775[\hspace{0.35em}01]  &$4\ ^3P_1$&$ 3\ ^1P_1$&      65.534 &  2.597[\hspace{0.35em}06]&   3.036[\hspace{0.35em}02] \\
$4\ ^3P_1$&$ 3\ ^1D_2$&      65.443 &  3.077[\hspace{0.35em}09]&  4.036[\hspace{0.35em}02]  &$4\ ^3P_1$&$ 4\ ^3P_0$&      150810 &  	  &   5.080[-03] \\
$4\ ^3P_1$&$ 4\ ^3S_1$&      5569.5 &  7.028[\hspace{0.35em}06]&  5.360[-06]  &	 &	     &  	   &		&		\\
$4\ ^3P_1$&$ 4\ ^1S_0$&      284893 &  1.035[\hspace{0.35em}00]&              &	 &	     &  	   &		&		\\
[0.4pc]
$4\ ^3P_2$&$ 1\ ^1S_0$&      3.2001 &            &  5.245[\hspace{0.35em}07]  &$4\ ^3P_2$&$ 2\ ^3P_0$&      16.520 &  5.135[\hspace{0.35em}07]&		 \\
$4\ ^3P_2$&$ 2\ ^3S_1$&      16.115 &  8.190[\hspace{0.35em}11]&  2.088[\hspace{0.35em}05]  &$4\ ^3P_2$&$ 2\ ^3P_1$&      16.535 &  1.137[\hspace{0.35em}08]&   4.126[\hspace{0.35em}03] \\
$4\ ^3P_2$&$ 2\ ^1S_0$&      16.553 &            &  1.325[\hspace{0.35em}05]  &$4\ ^3P_2$&$ 2\ ^3P_2$&      16.596 &  8.895[\hspace{0.35em}07]&   5.329[\hspace{0.35em}03] \\
$4\ ^3P_2$&$ 3\ ^3S_1$&      62.191 &  2.454[\hspace{0.35em}11]&  4.204[\hspace{0.35em}03]  &$4\ ^3P_2$&$ 2\ ^1P_1$&      16.896 &  1.746[\hspace{0.35em}06]&   8.988[\hspace{0.35em}01] \\
$4\ ^3P_2$&$ 3\ ^1S_0$&      63.918 &            &  2.800[\hspace{0.35em}03]  &$4\ ^3P_2$&$ 3\ ^3P_0$&      63.860 &  1.265[\hspace{0.35em}07]&		 \\
$4\ ^3P_2$&$ 3\ ^3D_1$&      65.160 &  3.172[\hspace{0.35em}08]&  1.296[-03]  &$4\ ^3P_2$&$ 3\ ^3P_1$&      63.924 &  2.789[\hspace{0.35em}07]&   3.580[\hspace{0.35em}02] \\
$4\ ^3P_2$&$ 3\ ^3D_2$&      65.160 &  3.680[\hspace{0.35em}09]&  5.607[\hspace{0.35em}00]  &$4\ ^3P_2$&$ 3\ ^3P_2$&      64.195 &  2.203[\hspace{0.35em}07]&   8.638[\hspace{0.35em}01] \\
$4\ ^3P_2$&$ 3\ ^3D_3$&      65.272 &  2.754[\hspace{0.35em}10]&  7.937[\hspace{0.35em}02]  &$4\ ^3P_2$&$ 3\ ^1P_1$&      65.414 &  5.119[\hspace{0.35em}05]&   5.215[\hspace{0.35em}01] \\
$4\ ^3P_2$&$ 3\ ^1D_2$&      65.324 &  1.194[\hspace{0.35em}09]&  1.935[\hspace{0.35em}02]  &$4\ ^3P_2$&$ 4\ ^3P_0$&      28984. &  1.833[-05]&		 \\
$4\ ^3P_2$&$ 4\ ^3S_1$&      4821.1 &  1.109[\hspace{0.35em}07]&  3.158[-05]  &$4\ ^3P_2$&$ 4\ ^3P_1$&      35879. &  1.392[-05]&   2.838[-01] \\
$4\ ^3P_2$&$ 4\ ^1S_0$&      31865. &            &  1.673[-09]  &	 &	     &  	   &		&		\\
[0.4pc]
$4\ ^3D_1$&$ 2\ ^3P_0$&      16.495 &  9.976[\hspace{0.35em}11]&              &$4\ ^3D_1$&$ 1\ ^1S_0$&      3.1991 &  	  &   1.427[\hspace{0.35em}04] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$4\ ^3D_1$&$ 2\ ^3P_1$&      16.509 &  7.353[\hspace{0.35em}11]&  1.888[\hspace{0.35em}04]  &$4\ ^3D_1$&$ 2\ ^3S_1$&      16.090 &  1.838[\hspace{0.35em}08]&   1.237[\hspace{0.35em}02] \\
$4\ ^3D_1$&$ 2\ ^3P_2$&      16.569 &  4.921[\hspace{0.35em}10]&  5.393[-03]  &$4\ ^3D_1$&$ 2\ ^1S_0$&      16.528 &  	  &   1.073[\hspace{0.35em}02] \\
$4\ ^3D_1$&$ 2\ ^1P_1$&      16.869 &  1.129[\hspace{0.35em}10]&  4.811[\hspace{0.35em}03]  &$4\ ^3D_1$&$ 3\ ^3S_1$&      61.827 &  1.009[\hspace{0.35em}08]&   1.906[\hspace{0.35em}00] \\
$4\ ^3D_1$&$ 3\ ^3P_0$&      63.476 &  3.248[\hspace{0.35em}11]&              &$4\ ^3D_1$&$ 3\ ^1S_0$&      63.533 &  	  &   8.847[-01] \\
$4\ ^3D_1$&$ 3\ ^3P_1$&      63.539 &  2.395[\hspace{0.35em}11]&  4.199[\hspace{0.35em}02]  &$4\ ^3D_1$&$ 3\ ^3D_1$&      64.760 &  1.002[\hspace{0.35em}07]&   3.229[\hspace{0.35em}01] \\
$4\ ^3D_1$&$ 3\ ^3P_2$&      63.806 &  1.622[\hspace{0.35em}10]&  8.545[-04]  &$4\ ^3D_1$&$ 3\ ^3D_2$&      64.760 &  1.274[\hspace{0.35em}07]&   4.945[\hspace{0.35em}00] \\
$4\ ^3D_1$&$ 3\ ^1P_1$&      65.011 &  4.525[\hspace{0.35em}09]&  1.088[\hspace{0.35em}02]  &$4\ ^3D_1$&$ 3\ ^3D_3$&      64.870 &  1.907[\hspace{0.35em}06]&		 \\
$4\ ^3D_1$&$ 4\ ^3P_0$&      7734.6 &  1.453[\hspace{0.35em}06]&              &$4\ ^3D_1$&$ 3\ ^1D_2$&      64.922 &  4.058[\hspace{0.35em}06]&   1.154[\hspace{0.35em}02] \\
$4\ ^3D_1$&$ 4\ ^3P_1$&      8152.7 &  9.163[\hspace{0.35em}05]&  9.816[-08]  &$4\ ^3D_1$&$ 4\ ^3S_1$&      3309.0 &  1.925[\hspace{0.35em}00]&   2.257[-03] \\
$4\ ^3D_1$&$ 4\ ^3P_2$&      10550. &  2.832[\hspace{0.35em}04]&  6.323[-13]  &$4\ ^3D_1$&$ 4\ ^1S_0$&      7925.9 &  	  &   2.163[-07] \\
[0.4pc]
$4\ ^3D_2$&$ 2\ ^3P_0$&      16.494 &            &  8.592[\hspace{0.35em}02]  &$4\ ^3D_2$&$ 1\ ^1S_0$&      3.1991 &  3.345[\hspace{0.35em}09]&		 \\
$4\ ^3D_2$&$ 2\ ^3P_1$&      16.509 &  1.212[\hspace{0.35em}12]&  5.362[\hspace{0.35em}04]  &$4\ ^3D_2$&$ 2\ ^3S_1$&      16.090 &  1.457[\hspace{0.35em}08]&   1.407[\hspace{0.35em}02] \\
$4\ ^3D_2$&$ 2\ ^3P_2$&      16.569 &  3.518[\hspace{0.35em}11]&  1.214[\hspace{0.35em}04]  &$4\ ^3D_2$&$ 2\ ^1S_0$&      16.527 &  2.982[\hspace{0.35em}07]&		 \\
$4\ ^3D_2$&$ 2\ ^1P_1$&      16.869 &  2.127[\hspace{0.35em}11]&  4.370[\hspace{0.35em}03]  &$4\ ^3D_2$&$ 3\ ^3S_1$&      61.825 &  7.982[\hspace{0.35em}07]&   7.266[-01] \\
$4\ ^3D_2$&$ 3\ ^3P_0$&      63.474 &            &  1.827[\hspace{0.35em}01]  &$4\ ^3D_2$&$ 3\ ^1S_0$&      63.531 &  1.975[\hspace{0.35em}07]&		 \\
$4\ ^3D_2$&$ 3\ ^3P_1$&      63.538 &  3.987[\hspace{0.35em}11]&  1.184[\hspace{0.35em}03]  &$4\ ^3D_2$&$ 3\ ^3D_1$&      64.759 &  8.013[\hspace{0.35em}06]&   3.515[\hspace{0.35em}00] \\
$4\ ^3D_2$&$ 3\ ^3P_2$&      63.805 &  1.161[\hspace{0.35em}11]&  2.718[\hspace{0.35em}02]  &$4\ ^3D_2$&$ 3\ ^3D_2$&      64.759 &  1.077[\hspace{0.35em}07]&   3.770[\hspace{0.35em}01] \\
$4\ ^3D_2$&$ 3\ ^1P_1$&      65.010 &  7.122[\hspace{0.35em}10]&  1.081[\hspace{0.35em}02]  &$4\ ^3D_2$&$ 3\ ^3D_3$&      64.869 &  9.101[\hspace{0.35em}06]&   8.244[\hspace{0.35em}01] \\
$4\ ^3D_2$&$ 4\ ^3P_0$&      7714.7 &            &  5.590[-09]  &$4\ ^3D_2$&$ 3\ ^1D_2$&      64.921 &  9.103[\hspace{0.35em}05]&   1.725[\hspace{0.35em}01] \\
$4\ ^3D_2$&$ 4\ ^3P_1$&      8130.7 &  1.541[\hspace{0.35em}06]&  2.780[-07]  &$4\ ^3D_2$&$ 4\ ^3S_1$&      3305.4 &  1.530[\hspace{0.35em}00]&   4.560[-04] \\
$4\ ^3D_2$&$ 4\ ^3P_2$&      10513. &  2.063[\hspace{0.35em}05]&  1.778[-08]  &$4\ ^3D_2$&$ 4\ ^1S_0$&      7905.1 &  5.156[-03]&		 \\
[0.4pc]
$4\ ^3D_3$&$ 2\ ^3P_1$&      16.506 &            &  3.763[\hspace{0.35em}04]  &$4\ ^3D_3$&$ 2\ ^3S_1$&      16.087 &  1.858[\hspace{0.35em}08]&		 \\
$4\ ^3D_3$&$ 2\ ^3P_2$&      16.566 &  1.780[\hspace{0.35em}12]&  7.945[\hspace{0.35em}05]  &$4\ ^3D_3$&$ 3\ ^3S_1$&      61.784 &  1.009[\hspace{0.35em}08]&		 \\
$4\ ^3D_3$&$ 2\ ^1P_1$&      16.866 &            &  2.448[\hspace{0.35em}05]  &$4\ ^3D_3$&$ 3\ ^3D_1$&      64.714 &  8.099[\hspace{0.35em}05]&		 \\
$4\ ^3D_3$&$ 3\ ^3P_1$&      63.495 &            &  8.710[\hspace{0.35em}02]  &$4\ ^3D_3$&$ 3\ ^3D_2$&      64.714 &  6.232[\hspace{0.35em}06]&   3.242[\hspace{0.35em}01] \\
$4\ ^3D_3$&$ 3\ ^3P_2$&      63.762 &  5.848[\hspace{0.35em}11]&  1.764[\hspace{0.35em}04]  &$4\ ^3D_3$&$ 3\ ^3D_3$&      64.824 &  1.970[\hspace{0.35em}07]&   1.146[\hspace{0.35em}02] \\
$4\ ^3D_3$&$ 3\ ^1P_1$&      64.965 &            &  5.671[\hspace{0.35em}03]  &$4\ ^3D_3$&$ 3\ ^1D_2$&      64.876 &  1.985[\hspace{0.35em}06]&   7.055[-01] \\
$4\ ^3D_3$&$ 4\ ^3P_1$&      7480.2 &            &  3.170[-07]  &$4\ ^3D_3$&$ 4\ ^3S_1$&      3192.5 &  2.306[\hspace{0.35em}00]&		 \\
$4\ ^3D_3$&$ 4\ ^3P_2$&      9450.4 &  1.437[\hspace{0.35em}06]&  1.973[-06]  &$4\ ^3D_3$&$ 4\ ^3D_1$&      90675. &  4.468[-09]&		 \\
	  &	      &		    &	         &  	        &$4\ ^3D_3$&$ 4\ ^3D_2$&      93496. &  3.064[-08]&   1.735[-02] \\
[0.4pc]
$4\ ^3F_2$&$ 1\ ^1S_0$&      3.1990 &            &  5.168[\hspace{0.35em}00]  &$4\ ^3F_2$&$ 2\ ^3P_0$&      16.490 &  6.969[\hspace{0.35em}08]&		 \\
$4\ ^3F_2$&$ 2\ ^3S_1$&      16.085 &  7.646[\hspace{0.35em}03]&  5.076[-02]  &$4\ ^3F_2$&$ 2\ ^3P_1$&      16.504 &  6.856[\hspace{0.35em}08]&   2.287[\hspace{0.35em}01] \\
$4\ ^3F_2$&$ 2\ ^1S_0$&      16.523 &            &  1.279[-02]  &$4\ ^3F_2$&$ 2\ ^3P_2$&      16.564 &  9.951[\hspace{0.35em}07]&   1.605[\hspace{0.35em}01] \\
$4\ ^3F_2$&$ 3\ ^3S_1$&      61.759 &  3.963[\hspace{0.35em}05]&  2.867[-03]  &$4\ ^3F_2$&$ 2\ ^1P_1$&      16.864 &  1.108[\hspace{0.35em}07]&   7.165[\hspace{0.35em}01] \\
$4\ ^3F_2$&$ 3\ ^1S_0$&      63.461 &            &  4.625[-04]  &$4\ ^3F_2$&$ 3\ ^3P_0$&      63.404 &  7.008[\hspace{0.35em}07]&		 \\
$4\ ^3F_2$&$ 3\ ^3D_2$&      64.686 &  1.361[\hspace{0.35em}11]&  1.972[\hspace{0.35em}03]  &$4\ ^3F_2$&$ 3\ ^3P_1$&      63.467 &  6.859[\hspace{0.35em}07]&   8.246[-01] \\
$4\ ^3F_2$&$ 3\ ^3D_1$&      64.686 &  9.699[\hspace{0.35em}11]&  4.735[\hspace{0.35em}03]  &$4\ ^3F_2$&$ 3\ ^3P_2$&      63.734 &  9.839[\hspace{0.35em}06]&   5.795[-01] \\
$4\ ^3F_2$&$ 3\ ^3D_3$&      64.796 &  5.116[\hspace{0.35em}09]&  3.711[-07]  &$4\ ^3F_2$&$ 3\ ^1P_1$&      64.936 &  1.191[\hspace{0.35em}06]&   2.492[\hspace{0.35em}00] \\
$4\ ^3F_2$&$ 3\ ^1D_2$&      64.847 &  4.334[\hspace{0.35em}10]&  5.783[\hspace{0.35em}01]  &$4\ ^3F_2$&$ 4\ ^3P_0$&      6801.1 &  1.491[-02]&		 \\
$4\ ^3F_2$&$ 4\ ^3S_1$&      3125.5 &  7.993[\hspace{0.35em}00]&  9.908[-12]  &$4\ ^3F_2$&$ 4\ ^3P_1$&      7122.3 &  1.162[-02]&   7.506[-07] \\
$4\ ^3F_2$&$ 4\ ^1S_0$&      6948.6 &            &  1.287[-13]  &$4\ ^3F_2$&$ 4\ ^3P_2$&      8886.3 &  5.583[-04]&   4.164[-06] \\
$4\ ^3F_2$&$ 4\ ^3D_1$&      56353. &  3.552[\hspace{0.35em}03]&  2.285[-11]  &	 &	     &  	   &		&		\\
$4\ ^3F_2$&$ 4\ ^3D_2$&      57430. &  4.925[\hspace{0.35em}02]&  8.519[-12]  &	 &	     &  	   &		&		\\
$4\ ^3F_2$&$ 4\ ^3D_3$&      148883 &  1.011[\hspace{0.35em}00]&  7.967[-20]  &	 &	     &  	   &		&		\\
[0.4pc]
$4\ ^3F_3$&$ 2\ ^3S_1$&      16.086 &            &  6.959[-02]  &$4\ ^3F_3$&$ 2\ ^3P_1$&      16.504 &  7.210[\hspace{0.35em}08]&		 \\
$4\ ^3F_3$&$ 3\ ^3S_1$&      61.762 &            &  2.149[-05]  &$4\ ^3F_3$&$ 2\ ^3P_2$&      16.565 &  2.841[\hspace{0.35em}08]&   9.741[\hspace{0.35em}01] \\
$4\ ^3F_3$&$ 3\ ^3D_1$&      64.690 &            &  9.693[\hspace{0.35em}02]  &$4\ ^3F_3$&$ 2\ ^1P_1$&      16.864 &  4.865[\hspace{0.35em}08]&		 \\
$4\ ^3F_3$&$ 3\ ^3D_2$&      64.689 &  1.026[\hspace{0.35em}12]&  5.623[\hspace{0.35em}03]  &$4\ ^3F_3$&$ 3\ ^3P_1$&      63.471 &  7.335[\hspace{0.35em}07]&		 \\
$4\ ^3F_3$&$ 3\ ^3D_3$&      64.799 &  7.308[\hspace{0.35em}10]&  2.031[-03]  &$4\ ^3F_3$&$ 3\ ^3P_2$&      63.738 &  2.810[\hspace{0.35em}07]&   3.534[\hspace{0.35em}00] \\
$4\ ^3F_3$&$ 3\ ^1D_2$&      64.851 &  5.559[\hspace{0.35em}10]&  1.678[\hspace{0.35em}02]  &$4\ ^3F_3$&$ 3\ ^1P_1$&      64.940 &  4.434[\hspace{0.35em}07]&		 \\
$4\ ^3F_3$&$ 4\ ^3S_1$&      3133.6 &            &  4.250[-12]  &$4\ ^3F_3$&$ 4\ ^3P_1$&      7164.8 &  1.213[-02]&		 \\
$4\ ^3F_3$&$ 4\ ^3D_1$&      59129. &            &  3.676[-12]  &$4\ ^3F_3$&$ 4\ ^3P_2$&      8952.6 &  1.536[-03]&   9.780[-07] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$4\ ^3F_3$&$ 4\ ^3D_2$&      60316. &  3.000[\hspace{0.35em}03]&  1.902[-11]  &	 &	     &  	   &		&		\\
$4\ ^3F_3$&$ 4\ ^3D_3$&      169963 &  9.768[\hspace{0.35em}00]&  3.461[-20]  &	 &	     &  	   &		&		\\
[0.2pc]
$5\ ^1S_0$&$ 2\ ^3P_1$&      14.780 &  1.780[\hspace{0.35em}09]&              &$5\ ^1S_0$&$ 2\ ^3S_1$&      14.444 &  	  &   2.250[\hspace{0.35em}03] \\
$5\ ^1S_0$&$ 2\ ^3P_2$&      14.829 &            &  3.687[\hspace{0.35em}04]  &$5\ ^1S_0$&$ 3\ ^3S_1$&      42.997 &  	  &   3.952[\hspace{0.35em}01] \\
$5\ ^1S_0$&$ 2\ ^1P_1$&      15.069 &  1.232[\hspace{0.35em}11]&              &$5\ ^1S_0$&$ 3\ ^3D_1$&      44.396 &  	  &   1.152[-02] \\
$5\ ^1S_0$&$ 3\ ^3P_1$&      43.818 &  1.420[\hspace{0.35em}09]&              &$5\ ^1S_0$&$ 3\ ^3D_2$&      44.396 &  3.853[\hspace{0.35em}06]&		 \\
$5\ ^1S_0$&$ 3\ ^3P_2$&      43.945 &            &  2.988[\hspace{0.35em}03]  &$5\ ^1S_0$&$ 3\ ^1D_2$&      44.472 &  1.207[\hspace{0.35em}07]&		 \\
$5\ ^1S_0$&$ 3\ ^1P_1$&      44.513 &  8.381[\hspace{0.35em}10]&              &$5\ ^1S_0$&$ 4\ ^3S_1$&      135.40 &  	  &   5.519[-01] \\
$5\ ^1S_0$&$ 4\ ^3P_1$&      138.78 &  1.058[\hspace{0.35em}09]&              &$5\ ^1S_0$&$ 4\ ^3D_1$&      141.18 &  	  &   2.201[-03] \\
$5\ ^1S_0$&$ 4\ ^3P_2$&      139.32 &            &  2.122[\hspace{0.35em}02]  &$5\ ^1S_0$&$ 4\ ^3D_2$&      141.19 &  1.681[\hspace{0.35em}06]&		 \\
$5\ ^1S_0$&$ 4\ ^3F_2$&      141.53 &            &  5.874[-06]  &$5\ ^1S_0$&$ 4\ ^1D_2$&      141.53 &  6.414[\hspace{0.35em}06]&		 \\
$5\ ^1S_0$&$ 4\ ^1P_1$&      141.66 &  5.956[\hspace{0.35em}10]&              &$5\ ^1S_0$&$ 5\ ^3S_1$&      11308. &  	  &   1.739[-03] \\
[0.2pc]
$5\ ^1P_1$&$ 1\ ^1S_0$&      3.1275 &  6.082[\hspace{0.35em}12]&              &$5\ ^1P_1$&$ 2\ ^3P_0$&      14.752 &  	  &   9.434[\hspace{0.35em}02] \\
$5\ ^1P_1$&$ 2\ ^3S_1$&      14.428 &  8.093[\hspace{0.35em}09]&  1.717[\hspace{0.35em}05]  &$5\ ^1P_1$&$ 2\ ^3P_1$&      14.764 &  5.062[\hspace{0.35em}06]&   3.512[\hspace{0.35em}02] \\
$5\ ^1P_1$&$ 2\ ^1S_0$&      14.779 &  4.027[\hspace{0.35em}11]&              &$5\ ^1P_1$&$ 2\ ^3P_2$&      14.812 &  1.951[\hspace{0.35em}06]&   4.338[\hspace{0.35em}03] \\
$5\ ^1P_1$&$ 3\ ^3S_1$&      42.856 &  2.527[\hspace{0.35em}09]&  6.090[\hspace{0.35em}03]  &$5\ ^1P_1$&$ 2\ ^1P_1$&      15.051 &  1.191[\hspace{0.35em}08]&   1.730[\hspace{0.35em}03] \\
$5\ ^1P_1$&$ 3\ ^1S_0$&      43.669 &  1.305[\hspace{0.35em}11]&              &$5\ ^1P_1$&$ 3\ ^3P_0$&      43.642 &  	  &   1.582[\hspace{0.35em}02] \\
$5\ ^1P_1$&$ 3\ ^3D_1$&      44.245 &  6.083[\hspace{0.35em}07]&  2.701[\hspace{0.35em}00]  &$5\ ^1P_1$&$ 3\ ^3P_1$&      43.672 &  1.481[\hspace{0.35em}06]&   8.908[\hspace{0.35em}01] \\
$5\ ^1P_1$&$ 3\ ^3D_2$&      44.245 &  1.777[\hspace{0.35em}09]&  2.151[\hspace{0.35em}00]  &$5\ ^1P_1$&$ 3\ ^3P_2$&      43.798 &  5.235[\hspace{0.35em}05]&   2.940[\hspace{0.35em}02] \\
$5\ ^1P_1$&$ 3\ ^3D_3$&      44.297 &            &  3.572[\hspace{0.35em}02]  &$5\ ^1P_1$&$ 3\ ^1P_1$&      44.362 &  3.243[\hspace{0.35em}07]&   5.441[\hspace{0.35em}01] \\
$5\ ^1P_1$&$ 3\ ^1D_2$&      44.321 &  1.056[\hspace{0.35em}10]&  3.503[\hspace{0.35em}02]  &$5\ ^1P_1$&$ 4\ ^3P_0$&      137.19 &  	  &   2.668[\hspace{0.35em}01] \\
$5\ ^1P_1$&$ 4\ ^3S_1$&      134.01 &  1.070[\hspace{0.35em}09]&  2.642[\hspace{0.35em}02]  &$5\ ^1P_1$&$ 4\ ^3P_1$&      137.32 &  4.751[\hspace{0.35em}05]&   1.723[\hspace{0.35em}01] \\
$5\ ^1P_1$&$ 4\ ^1S_0$&      137.25 &  5.720[\hspace{0.35em}10]&              &$5\ ^1P_1$&$ 4\ ^3P_2$&      137.84 &  1.635[\hspace{0.35em}05]&   2.871[\hspace{0.35em}01] \\
$5\ ^1P_1$&$ 4\ ^3D_1$&      139.67 &  7.644[\hspace{0.35em}07]&  3.478[-01]  &$5\ ^1P_1$&$ 4\ ^3F_3$&      140.00 &  3.582[\hspace{0.35em}05]&		 \\
$5\ ^1P_1$&$ 4\ ^3D_2$&      139.68 &  1.817[\hspace{0.35em}09]&  6.294[-01]  &$5\ ^1P_1$&$ 4\ ^3F_2$&      140.02 &  7.463[\hspace{0.35em}03]&   9.982[-05] \\
$5\ ^1P_1$&$ 4\ ^3D_3$&      139.88 &            &  4.508[\hspace{0.35em}01]  &$5\ ^1P_1$&$ 4\ ^1P_1$&      140.14 &  1.033[\hspace{0.35em}07]&   1.732[\hspace{0.35em}00] \\
$5\ ^1P_1$&$ 4\ ^1D_2$&      140.01 &  1.374[\hspace{0.35em}10]&  4.381[\hspace{0.35em}01]  &$5\ ^1P_1$&$ 4\ ^1F_3$&      140.14 &  7.701[\hspace{0.35em}05]&		 \\
$5\ ^1P_1$&$ 5\ ^3S_1$&      6057.6 &  2.777[\hspace{0.35em}05]&  3.359[-05]  &$5\ ^1P_1$&$ 5\ ^3P_0$&      12875. &  	  &   1.731[-01] \\
$5\ ^1P_1$&$ 5\ ^1S_0$&      13046. &  1.389[\hspace{0.35em}06]&              &$5\ ^1P_1$&$ 5\ ^3P_1$&      13468. &  1.167[-03]&   1.173[-01] \\
$5\ ^1P_1$&$ 5\ ^3D_1$&      83862. &  4.604[\hspace{0.35em}01]&  5.995[-13]  &$5\ ^1P_1$&$ 5\ ^3P_2$&      16698. &  1.357[-04]&   8.376[-02] \\
$5\ ^1P_1$&$ 5\ ^3D_2$&      85613. &  9.436[\hspace{0.35em}02]&  1.225[-12]  &$5\ ^1P_1$&$ 5\ ^3F_3$&      332590 &  8.068[-10]&		 \\
$5\ ^1P_1$&$ 5\ ^3D_3$&      159308 &            &  3.038[-12]  &$5\ ^1P_1$&$ 5\ ^3F_2$&      385450 &  8.127[-12]&   7.548[-14] \\
$5\ ^1P_1$&$ 5\ ^1D_2$&      370074 &  9.650[\hspace{0.35em}01]&  4.329[-14]  &          &           &             &            &              \\
[0.2pc]
$5\ ^1D_2$&$ 2\ ^3P_0$&      14.753 &            &  6.533[\hspace{0.35em}04]  &$5\ ^1D_2$&$ 1\ ^1S_0$&      3.1275 &  7.264[\hspace{0.35em}09]&		 \\
$5\ ^1D_2$&$ 2\ ^3P_1$&      14.764 &  5.872[\hspace{0.35em}10]&  1.902[\hspace{0.35em}05]  &$5\ ^1D_2$&$ 2\ ^3S_1$&      14.428 &  8.782[\hspace{0.35em}06]&   8.062[\hspace{0.35em}00] \\
$5\ ^1D_2$&$ 2\ ^3P_2$&      14.813 &  3.996[\hspace{0.35em}10]&  1.527[\hspace{0.35em}05]  &$5\ ^1D_2$&$ 2\ ^1S_0$&      14.779 &  2.459[\hspace{0.35em}07]&		 \\
$5\ ^1D_2$&$ 2\ ^1P_1$&      15.052 &  6.809[\hspace{0.35em}11]&  1.820[\hspace{0.35em}05]  &$5\ ^1D_2$&$ 3\ ^3S_1$&      42.861 &  6.425[\hspace{0.35em}06]&   1.928[-01] \\
$5\ ^1D_2$&$ 3\ ^3P_0$&      43.647 &            &  2.569[\hspace{0.35em}03]  &$5\ ^1D_2$&$ 3\ ^1S_0$&      43.674 &  2.337[\hspace{0.35em}07]&		 \\
$5\ ^1D_2$&$ 3\ ^3P_1$&      43.677 &  1.895[\hspace{0.35em}10]&  7.349[\hspace{0.35em}03]  &$5\ ^1D_2$&$ 3\ ^3D_1$&      44.251 &  9.507[\hspace{0.35em}05]&   1.279[\hspace{0.35em}01] \\
$5\ ^1D_2$&$ 3\ ^3P_2$&      43.803 &  1.393[\hspace{0.35em}10]&  6.068[\hspace{0.35em}03]  &$5\ ^1D_2$&$ 3\ ^3D_2$&      44.250 &  8.640[\hspace{0.35em}05]&   1.353[\hspace{0.35em}00] \\
$5\ ^1D_2$&$ 3\ ^1P_1$&      44.367 &  2.504[\hspace{0.35em}11]&  7.768[\hspace{0.35em}03]  &$5\ ^1D_2$&$ 3\ ^3D_3$&      44.302 &  1.079[\hspace{0.35em}06]&   2.856[\hspace{0.35em}01] \\
$5\ ^1D_2$&$ 4\ ^3P_0$&      137.24 &            &  1.096[\hspace{0.35em}02]  &$5\ ^1D_2$&$ 3\ ^1D_2$&      44.326 &  1.094[\hspace{0.35em}07]&   1.047[\hspace{0.35em}02] \\
$5\ ^1D_2$&$ 4\ ^3P_1$&      137.37 &  7.815[\hspace{0.35em}09]&  3.119[\hspace{0.35em}02]  &$5\ ^1D_2$&$ 4\ ^3S_1$&      134.06 &  2.745[\hspace{0.35em}06]&   5.630[-03] \\
$5\ ^1D_2$&$ 4\ ^3P_2$&      137.90 &  5.931[\hspace{0.35em}09]&  2.608[\hspace{0.35em}02]  &$5\ ^1D_2$&$ 4\ ^1S_0$&      137.30 &  1.088[\hspace{0.35em}07]&		 \\
$5\ ^1D_2$&$ 4\ ^3F_3$&      140.05 &  3.149[\hspace{0.35em}08]&  2.329[-01]  &$5\ ^1D_2$&$ 4\ ^3D_1$&      139.72 &  4.406[\hspace{0.35em}05]&   3.490[\hspace{0.35em}00] \\
$5\ ^1D_2$&$ 4\ ^3F_2$&      140.07 &  9.178[\hspace{0.35em}07]&  5.631[-02]  &$5\ ^1D_2$&$ 4\ ^3D_2$&      139.73 &  2.908[\hspace{0.35em}05]&   3.340[-01] \\
$5\ ^1D_2$&$ 4\ ^1P_1$&      140.19 &  1.104[\hspace{0.35em}11]&  3.445[\hspace{0.35em}02]  &$5\ ^1D_2$&$ 4\ ^3D_3$&      139.94 &  5.008[\hspace{0.35em}05]&   2.484[\hspace{0.35em}00] \\
$5\ ^1D_2$&$ 4\ ^1F_3$&      140.19 &  3.845[\hspace{0.35em}09]&  0.000[\hspace{0.35em}00]  &$5\ ^1D_2$&$ 4\ ^1D_2$&      140.06 &  5.189[\hspace{0.35em}06]&   4.867[\hspace{0.35em}00] \\
$5\ ^1D_2$&$ 5\ ^3P_0$&      13338. &            &  1.343[-07]  &$5\ ^1D_2$&$ 5\ ^3S_1$&      6158.4 &  1.152[-01]&   1.560[-05] \\
$5\ ^1D_2$&$ 5\ ^3P_1$&      13976. &  7.762[\hspace{0.35em}04]&  3.016[-07]  &$5\ ^1D_2$&$ 5\ ^1S_0$&      13524. &  9.353[-03]&		 \\
$5\ ^1D_2$&$ 5\ ^3P_2$&      17486. &  3.022[\hspace{0.35em}04]&  8.265[-08]  &$5\ ^1D_2$&$ 5\ ^3D_1$&      108435 &  3.172[-08]&   3.738[-03] \\
	  &	      &		    &		 &	        &$5\ ^1D_2$&$ 5\ ^3D_2$&      111380 &  1.591[-08]&   5.266[-04] \\
          &	      &		    &            &		&$5\ ^1D_2$&$ 5\ ^3D_3$&      279722 &  3.168[-10]&   2.156[-04] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^1F_3$&$ 2\ ^3S_1$&      14.428 &            &  1.033[-03]  &$5\ ^1F_3$&$ 2\ ^3P_1$&      14.764 &  1.874[\hspace{0.35em}08]&		 \\
$5\ ^1F_3$&$ 3\ ^3S_1$&      42.855 &            &  3.132[-03]  &$5\ ^1F_3$&$ 2\ ^3P_2$&      14.812 &  1.418[\hspace{0.35em}08]&   7.568[-02] \\
$5\ ^1F_3$&$ 3\ ^3D_1$&      44.244 &            &  5.258[\hspace{0.35em}03]  &$5\ ^1F_3$&$ 2\ ^1P_1$&      15.051 &  6.658[\hspace{0.35em}08]&		 \\
$5\ ^1F_3$&$ 3\ ^3D_2$&      44.244 &  1.002[\hspace{0.35em}10]&  3.737[\hspace{0.35em}03]  &$5\ ^1F_3$&$ 3\ ^3P_1$&      43.670 &  2.592[\hspace{0.35em}05]&		 \\
$5\ ^1F_3$&$ 3\ ^3D_3$&      44.295 &  1.796[\hspace{0.35em}10]&  5.986[\hspace{0.35em}03]  &$5\ ^1F_3$&$ 3\ ^3P_2$&      43.797 &  1.772[\hspace{0.35em}05]&   1.277[-03] \\
$5\ ^1F_3$&$ 3\ ^1D_2$&      44.319 &  3.515[\hspace{0.35em}11]&  3.295[\hspace{0.35em}04]  &$5\ ^1F_3$&$ 3\ ^1P_1$&      44.361 &  3.945[\hspace{0.35em}05]&		 \\
$5\ ^1F_3$&$ 4\ ^3S_1$&      134.00 &            &  2.257[-04]  &$5\ ^1F_3$&$ 4\ ^3P_1$&      137.30 &  4.251[\hspace{0.35em}06]&		 \\
$5\ ^1F_3$&$ 4\ ^3D_1$&      139.66 &            &  2.987[\hspace{0.35em}02]  &$5\ ^1F_3$&$ 4\ ^3P_2$&      137.83 &  3.349[\hspace{0.35em}06]&   1.492[-04] \\
$5\ ^1F_3$&$ 4\ ^3D_2$&      139.66 &  8.748[\hspace{0.35em}09]&  2.669[\hspace{0.35em}02]  &$5\ ^1F_3$&$ 4\ ^3F_3$&      139.99 &  5.978[\hspace{0.35em}04]&   4.290[-02] \\
$5\ ^1F_3$&$ 4\ ^3D_3$&      139.87 &  1.020[\hspace{0.35em}10]&  3.411[\hspace{0.35em}02]  &$5\ ^1F_3$&$ 4\ ^3F_2$&      140.00 &  3.368[\hspace{0.35em}05]&   5.766[-01] \\
$5\ ^1F_3$&$ 4\ ^1D_2$&      140.00 &  1.970[\hspace{0.35em}11]&  1.826[\hspace{0.35em}03]  &$5\ ^1F_3$&$ 4\ ^1P_1$&      140.12 &  1.538[\hspace{0.35em}07]&		 \\
$5\ ^1F_3$&$ 5\ ^3S_1$&      6034.4 &            &  7.595[-12]  &$5\ ^1F_3$&$ 4\ ^1F_3$&      140.13 &  2.944[\hspace{0.35em}06]&   5.770[\hspace{0.35em}00] \\
$5\ ^1F_3$&$ 5\ ^3D_1$&      79627. &            &  2.280[-11]  &$5\ ^1F_3$&$ 5\ ^3P_1$&      13354. &  1.892[-03]&		 \\
$5\ ^1F_3$&$ 5\ ^3D_2$&      81204. &  2.373[\hspace{0.35em}02]&  2.006[-11]  &$5\ ^1F_3$&$ 5\ ^3P_2$&      16523. &  5.217[-04]&   1.128[-07] \\
$5\ ^1F_3$&$ 5\ ^3D_3$&      144690 &  4.215[\hspace{0.35em}01]&  1.317[-12]  &$5\ ^1F_3$&$ 5\ ^3F_3$&      274657 &  4.411[-11]&   2.652[-05] \\
$5\ ^1F_3$&$ 5\ ^1D_2$&      299727 &  9.091[\hspace{0.35em}01]&  1.828[-13]  &$5\ ^1F_3$&$ 5\ ^3F_2$&      309735 &  1.443[-10]&   3.674[-04] \\
[0.4pc]
$5\ ^3S_1$&$ 2\ ^3P_0$&      14.788 &  1.431[\hspace{0.35em}10]&              &$5\ ^3S_1$&$ 1\ ^1S_0$&      3.1291 &  	  &   5.256[\hspace{0.35em}05] \\
$5\ ^3S_1$&$ 2\ ^3P_1$&      14.800 &  4.180[\hspace{0.35em}10]&  4.748[\hspace{0.35em}03]  &$5\ ^3S_1$&$ 2\ ^3S_1$&      14.462 &  1.656[\hspace{0.35em}01]&   1.660[\hspace{0.35em}03] \\
$5\ ^3S_1$&$ 2\ ^3P_2$&      14.848 &  7.251[\hspace{0.35em}10]&  2.183[\hspace{0.35em}04]  &$5\ ^3S_1$&$ 2\ ^1S_0$&      14.815 &  	  &   9.503[\hspace{0.35em}02] \\
$5\ ^3S_1$&$ 2\ ^1P_1$&      15.089 &  7.522[\hspace{0.35em}08]&  1.791[\hspace{0.35em}04]  &$5\ ^3S_1$&$ 3\ ^3S_1$&      43.161 &  3.573[\hspace{0.35em}01]&   3.760[\hspace{0.35em}01] \\
$5\ ^3S_1$&$ 3\ ^3P_0$&      43.959 &  9.827[\hspace{0.35em}09]&              &$5\ ^3S_1$&$ 3\ ^1S_0$&      43.986 &  	  &   2.603[\hspace{0.35em}01] \\
$5\ ^3S_1$&$ 3\ ^3P_1$&      43.989 &  2.874[\hspace{0.35em}10]&  3.565[\hspace{0.35em}02]  &$5\ ^3S_1$&$ 3\ ^3D_1$&      44.571 &  3.300[\hspace{0.35em}06]&   1.742[-01] \\
$5\ ^3S_1$&$ 3\ ^3P_2$&      44.117 &  4.984[\hspace{0.35em}10]&  1.697[\hspace{0.35em}03]  &$5\ ^3S_1$&$ 3\ ^3D_2$&      44.571 &  4.151[\hspace{0.35em}06]&   6.268[-03] \\
$5\ ^3S_1$&$ 3\ ^1P_1$&      44.689 &  5.883[\hspace{0.35em}08]&  1.400[\hspace{0.35em}03]  &$5\ ^3S_1$&$ 3\ ^3D_3$&      44.623 &  7.691[\hspace{0.35em}06]&		 \\
$5\ ^3S_1$&$ 4\ ^3P_0$&      140.37 &  6.988[\hspace{0.35em}09]&              &$5\ ^3S_1$&$ 3\ ^1D_2$&      44.647 &  1.327[\hspace{0.35em}06]&   1.755[-02] \\
$5\ ^3S_1$&$ 4\ ^3P_1$&      140.50 &  2.046[\hspace{0.35em}10]&  2.457[\hspace{0.35em}01]  &$5\ ^3S_1$&$ 4\ ^3S_1$&      137.04 &  1.959[\hspace{0.35em}01]&   1.042[\hspace{0.35em}00] \\
$5\ ^3S_1$&$ 4\ ^3P_2$&      141.05 &  3.552[\hspace{0.35em}10]&  1.182[\hspace{0.35em}02]  &$5\ ^3S_1$&$ 4\ ^1S_0$&      140.43 &  	  &   1.029[\hspace{0.35em}00] \\
$5\ ^3S_1$&$ 4\ ^3F_3$&      143.31 &            &  1.579[-06]  &$5\ ^3S_1$&$ 4\ ^3D_1$&      142.96 &  1.676[\hspace{0.35em}06]&   3.359[-02] \\
$5\ ^3S_1$&$ 4\ ^3F_2$&      143.33 &  1.394[\hspace{0.35em}03]&  9.673[-08]  &$5\ ^3S_1$&$ 4\ ^3D_2$&      142.97 &  2.204[\hspace{0.35em}06]&   1.653[-03] \\
$5\ ^3S_1$&$ 4\ ^1F_3$&      143.46 &            &  1.082[-05]  &$5\ ^3S_1$&$ 4\ ^3D_3$&      143.19 &  3.908[\hspace{0.35em}06]&		 \\
$5\ ^3S_1$&$ 4\ ^1P_1$&      143.46 &  4.403[\hspace{0.35em}08]&  9.717[\hspace{0.35em}01]  &$5\ ^3S_1$&$ 4\ ^1D_2$&      143.32 &  5.789[\hspace{0.35em}05]&   3.104[-03] \\
[0.4pc]
$5\ ^3P_0$&$ 2\ ^3S_1$&      14.444 &  4.249[\hspace{0.35em}11]&              &$5\ ^3P_0$&$ 2\ ^3P_1$&      14.781 &  	  &   8.493[\hspace{0.35em}01] \\
$5\ ^3P_0$&$ 3\ ^3S_1$&      42.999 &  1.356[\hspace{0.35em}11]&              &$5\ ^3P_0$&$ 2\ ^3P_2$&      14.829 &  1.291[\hspace{0.35em}08]&		 \\
$5\ ^3P_0$&$ 3\ ^3D_2$&      44.398 &            &  6.020[\hspace{0.35em}00]  &$5\ ^3P_0$&$ 2\ ^1P_1$&      15.069 &  	  &   1.004[\hspace{0.35em}04] \\
$5\ ^3P_0$&$ 3\ ^3D_1$&      44.398 &  1.436[\hspace{0.35em}10]&              &$5\ ^3P_0$&$ 3\ ^3P_1$&      43.820 &  	  &   2.819[\hspace{0.35em}01] \\
$5\ ^3P_0$&$ 3\ ^1D_2$&      44.474 &            &  3.760[\hspace{0.35em}02]  &$5\ ^3P_0$&$ 3\ ^3P_2$&      43.947 &  3.504[\hspace{0.35em}07]&		 \\
$5\ ^3P_0$&$ 4\ ^3S_1$&      135.42 &  5.902[\hspace{0.35em}10]&              &$5\ ^3P_0$&$ 3\ ^1P_1$&      44.515 &  	  &   8.986[\hspace{0.35em}02] \\
$5\ ^3P_0$&$ 4\ ^3D_1$&      141.20 &  1.785[\hspace{0.35em}10]&              &$5\ ^3P_0$&$ 4\ ^3P_1$&      138.80 &  	  &   5.978[\hspace{0.35em}00] \\
$5\ ^3P_0$&$ 4\ ^3D_2$&      141.21 &            &  3.405[-01]  &$5\ ^3P_0$&$ 4\ ^3P_2$&      139.34 &  1.119[\hspace{0.35em}07]&		 \\
$5\ ^3P_0$&$ 4\ ^1D_2$&      141.55 &            &  4.643[\hspace{0.35em}01]  &$5\ ^3P_0$&$ 4\ ^3F_2$&      141.55 &  1.193[\hspace{0.35em}06]&		 \\
$5\ ^3P_0$&$ 5\ ^3S_1$&      11440. &  2.080[\hspace{0.35em}06]&              &$5\ ^3P_0$&$ 4\ ^1P_1$&      141.68 &  	  &   1.061[\hspace{0.35em}02] \\
[0.4pc]
$5\ ^3P_1$&$ 1\ ^1S_0$&      3.1282 &  1.206[\hspace{0.35em}11]&              &$5\ ^3P_1$&$ 2\ ^3P_0$&      14.769 &  	  &   4.950[\hspace{0.35em}02] \\
$5\ ^3P_1$&$ 2\ ^3S_1$&      14.443 &  4.160[\hspace{0.35em}11]&  4.691[\hspace{0.35em}04]  &$5\ ^3P_1$&$ 2\ ^3P_1$&      14.780 &  2.926[\hspace{0.35em}07]&   1.130[\hspace{0.35em}03] \\
$5\ ^3P_1$&$ 2\ ^1S_0$&      14.795 &  8.308[\hspace{0.35em}09]&              &$5\ ^3P_1$&$ 2\ ^3P_2$&      14.829 &  9.501[\hspace{0.35em}07]&   4.087[\hspace{0.35em}03] \\
$5\ ^3P_1$&$ 3\ ^3S_1$&      42.992 &  1.326[\hspace{0.35em}11]&  1.688[\hspace{0.35em}03]  &$5\ ^3P_1$&$ 2\ ^1P_1$&      15.068 &  4.985[\hspace{0.35em}06]&   3.009[\hspace{0.35em}03] \\
$5\ ^3P_1$&$ 3\ ^1S_0$&      43.811 &  2.749[\hspace{0.35em}09]&              &$5\ ^3P_1$&$ 3\ ^3P_0$&      43.784 &  	  &   3.603[\hspace{0.35em}01] \\
$5\ ^3P_1$&$ 3\ ^3D_1$&      44.391 &  3.542[\hspace{0.35em}09]&  1.289[\hspace{0.35em}01]  &$5\ ^3P_1$&$ 3\ ^3P_1$&      43.814 &  7.850[\hspace{0.35em}06]&   3.347[\hspace{0.35em}01] \\
$5\ ^3P_1$&$ 3\ ^3D_2$&      44.391 &  9.525[\hspace{0.35em}09]&  4.789[\hspace{0.35em}01]  &$5\ ^3P_1$&$ 3\ ^3P_2$&      43.941 &  2.578[\hspace{0.35em}07]&   4.536[\hspace{0.35em}02] \\
$5\ ^3P_1$&$ 3\ ^3D_3$&      44.443 &            &  6.342[\hspace{0.35em}01]  &$5\ ^3P_1$&$ 3\ ^1P_1$&      44.509 &  1.440[\hspace{0.35em}06]&   2.456[\hspace{0.35em}02] \\
$5\ ^3P_1$&$ 3\ ^1D_2$&      44.467 &  1.306[\hspace{0.35em}09]&  3.734[\hspace{0.35em}02]  &$5\ ^3P_1$&$ 4\ ^3P_0$&      138.60 &  	  &   3.736[\hspace{0.35em}00] \\
$5\ ^3P_1$&$ 4\ ^3S_1$&      135.36 &  5.759[\hspace{0.35em}10]&  7.398[\hspace{0.35em}01]  &$5\ ^3P_1$&$ 4\ ^3P_1$&      138.73 &  2.485[\hspace{0.35em}06]&   1.041[\hspace{0.35em}00] \\
$5\ ^3P_1$&$ 4\ ^1S_0$&      138.66 &  1.234[\hspace{0.35em}09]&              &$5\ ^3P_1$&$ 4\ ^3P_2$&      139.27 &  8.222[\hspace{0.35em}06]&   6.174[\hspace{0.35em}01] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3P_1$&$ 4\ ^3D_1$&      141.13 &  4.390[\hspace{0.35em}09]&  1.580[\hspace{0.35em}00]  &$5\ ^3P_1$&$ 4\ ^3F_3$&      141.47 &  5.885[\hspace{0.35em}05]&		 \\
$5\ ^3P_1$&$ 4\ ^3D_2$&      141.14 &  1.218[\hspace{0.35em}10]&  7.287[\hspace{0.35em}00]  &$5\ ^3P_1$&$ 4\ ^3F_2$&      141.49 &  3.900[\hspace{0.35em}05]&   1.369[-04] \\
$5\ ^3P_1$&$ 4\ ^3D_3$&      141.35 &            &  7.768[\hspace{0.35em}00]  &$5\ ^3P_1$&$ 4\ ^1P_1$&      141.61 &  4.765[\hspace{0.35em}05]&   2.710[\hspace{0.35em}01] \\
$5\ ^3P_1$&$ 4\ ^1D_2$&      141.48 &  1.279[\hspace{0.35em}09]&  4.437[\hspace{0.35em}01]  &$5\ ^3P_1$&$ 4\ ^1F_3$&      141.61 &  2.140[\hspace{0.35em}05]&		 \\
$5\ ^3P_1$&$ 5\ ^3S_1$&      11009. &  2.281[\hspace{0.35em}06]&  4.429[-07]  &$5\ ^3P_1$&$ 5\ ^3P_0$&      292301 &  	  &   6.972[-04] \\
$5\ ^3P_1$&$ 5\ ^1S_0$&      417262 &  8.442[-01]&              &          &	       &	     &	          & 	         \\
[0.4pc]
$5\ ^3P_2$&$ 1\ ^1S_0$&      3.1281 &            &  2.765[\hspace{0.35em}07]  &$5\ ^3P_2$&$ 2\ ^3P_0$&      14.765 &  2.624[\hspace{0.35em}07]&		 \\
$5\ ^3P_2$&$ 2\ ^3S_1$&      14.440 &  4.218[\hspace{0.35em}11]&  1.339[\hspace{0.35em}05]  &$5\ ^3P_2$&$ 2\ ^3P_1$&      14.777 &  5.815[\hspace{0.35em}07]&   2.334[\hspace{0.35em}03] \\
$5\ ^3P_2$&$ 2\ ^1S_0$&      14.792 &            &  8.475[\hspace{0.35em}04]  &$5\ ^3P_2$&$ 2\ ^3P_2$&      14.825 &  4.541[\hspace{0.35em}07]&   3.417[\hspace{0.35em}03] \\
$5\ ^3P_2$&$ 3\ ^3S_1$&      42.966 &  1.340[\hspace{0.35em}11]&  4.807[\hspace{0.35em}03]  &$5\ ^3P_2$&$ 2\ ^1P_1$&      15.065 &  8.854[\hspace{0.35em}05]&   3.342[\hspace{0.35em}01] \\
$5\ ^3P_2$&$ 3\ ^1S_0$&      43.783 &            &  3.189[\hspace{0.35em}03]  &$5\ ^3P_2$&$ 3\ ^3P_0$&      43.756 &  7.092[\hspace{0.35em}06]&		 \\
$5\ ^3P_2$&$ 3\ ^3D_2$&      44.363 &  1.579[\hspace{0.35em}09]&  5.180[\hspace{0.35em}00]  &$5\ ^3P_2$&$ 3\ ^3P_1$&      43.786 &  1.564[\hspace{0.35em}07]&   2.636[\hspace{0.35em}02] \\
$5\ ^3P_2$&$ 3\ ^3D_1$&      44.363 &  1.357[\hspace{0.35em}08]&  1.544[-03]  &$5\ ^3P_2$&$ 3\ ^3P_2$&      43.913 &  1.230[\hspace{0.35em}07]&   1.035[\hspace{0.35em}02] \\
$5\ ^3P_2$&$ 3\ ^3D_3$&      44.414 &  1.181[\hspace{0.35em}10]&  7.353[\hspace{0.35em}02]  &$5\ ^3P_2$&$ 3\ ^1P_1$&      44.480 &  2.810[\hspace{0.35em}05]&   2.913[\hspace{0.35em}01] \\
$5\ ^3P_2$&$ 3\ ^1D_2$&      44.438 &  5.119[\hspace{0.35em}08]&  1.793[\hspace{0.35em}02]  &$5\ ^3P_2$&$ 4\ ^3P_0$&      138.33 &  2.243[\hspace{0.35em}06]&		 \\
$5\ ^3P_2$&$ 4\ ^3S_1$&      135.10 &  5.794[\hspace{0.35em}10]&  2.103[\hspace{0.35em}02]  &$5\ ^3P_2$&$ 4\ ^3P_1$&      138.45 &  4.938[\hspace{0.35em}06]&   3.659[\hspace{0.35em}01] \\
$5\ ^3P_2$&$ 4\ ^1S_0$&      138.39 &            &  1.427[\hspace{0.35em}02]  &$5\ ^3P_2$&$ 4\ ^3P_2$&      138.99 &  3.910[\hspace{0.35em}06]&   3.251[\hspace{0.35em}00] \\
$5\ ^3P_2$&$ 4\ ^3D_1$&      140.85 &  1.702[\hspace{0.35em}08]&  9.174[-05]  &$5\ ^3P_2$&$ 4\ ^3F_3$&      141.18 &  1.348[\hspace{0.35em}05]&   4.796[-05] \\
$5\ ^3P_2$&$ 4\ ^3D_2$&      140.85 &  2.057[\hspace{0.35em}09]&  9.861[-01]  &$5\ ^3P_2$&$ 4\ ^3F_2$&      141.20 &  3.376[\hspace{0.35em}04]&   1.975[-04] \\
$5\ ^3P_2$&$ 4\ ^3D_3$&      141.07 &  1.470[\hspace{0.35em}10]&  9.067[\hspace{0.35em}01]  &$5\ ^3P_2$&$ 4\ ^1P_1$&      141.32 &  9.565[\hspace{0.35em}04]&   7.428[\hspace{0.35em}00] \\
$5\ ^3P_2$&$ 4\ ^1D_2$&      141.19 &  5.479[\hspace{0.35em}08]&  2.176[\hspace{0.35em}01]  &$5\ ^3P_2$&$ 4\ ^1F_3$&      141.32 &  1.014[\hspace{0.35em}05]&   1.898[-05] \\
$5\ ^3P_2$&$ 5\ ^3S_1$&      9506.3 &  3.627[\hspace{0.35em}06]&  2.657[-06]  &$5\ ^3P_2$&$ 5\ ^3P_0$&      56231. &  4.194[-06]&		 \\
$5\ ^3P_2$&$ 5\ ^1S_0$&      59668. &            &  1.822[-10]  &$5\ ^3P_2$&$ 5\ ^3P_1$&      69625. &  3.178[-06]&   3.881[-02] \\
[0.4pc]
$5\ ^3D_1$&$ 2\ ^3P_0$&      14.755 &  4.588[\hspace{0.35em}11]&              &$5\ ^3D_1$&$ 1\ ^1S_0$&      3.1276 &  	  &   8.511[\hspace{0.35em}03] \\
$5\ ^3D_1$&$ 2\ ^3P_1$&      14.766 &  3.381[\hspace{0.35em}11]&  1.086[\hspace{0.35em}04]  &$5\ ^3D_1$&$ 2\ ^3S_1$&      14.430 &  4.370[\hspace{0.35em}07]&   7.066[\hspace{0.35em}01] \\
$5\ ^3D_1$&$ 2\ ^3P_2$&      14.815 &  2.258[\hspace{0.35em}10]&  5.486[-03]  &$5\ ^3D_1$&$ 2\ ^1S_0$&      14.781 &  	  &   6.045[\hspace{0.35em}01] \\
$5\ ^3D_1$&$ 2\ ^1P_1$&      15.054 &  5.141[\hspace{0.35em}09]&  2.749[\hspace{0.35em}03]  &$5\ ^3D_1$&$ 3\ ^3S_1$&      42.878 &  3.270[\hspace{0.35em}07]&   2.068[\hspace{0.35em}00] \\
$5\ ^3D_1$&$ 3\ ^3P_0$&      43.664 &  1.593[\hspace{0.35em}11]&              &$5\ ^3D_1$&$ 3\ ^1S_0$&      43.691 &  	  &   1.177[\hspace{0.35em}00] \\
$5\ ^3D_1$&$ 3\ ^3P_1$&      43.694 &  1.174[\hspace{0.35em}11]&  4.349[\hspace{0.35em}02]  &$5\ ^3D_1$&$ 3\ ^3D_1$&      44.269 &  4.822[\hspace{0.35em}06]&   3.332[\hspace{0.35em}01] \\
$5\ ^3D_1$&$ 3\ ^3P_2$&      43.821 &  7.914[\hspace{0.35em}09]&  9.306[-04]  &$5\ ^3D_1$&$ 3\ ^3D_2$&      44.268 &  6.128[\hspace{0.35em}06]&   5.085[\hspace{0.35em}00] \\
$5\ ^3D_1$&$ 3\ ^1P_1$&      44.386 &  2.169[\hspace{0.35em}09]&  1.118[\hspace{0.35em}02]  &$5\ ^3D_1$&$ 3\ ^3D_3$&      44.320 &  9.145[\hspace{0.35em}05]&		 \\
$5\ ^3D_1$&$ 4\ ^3P_0$&      137.42 &  6.751[\hspace{0.35em}10]&              &$5\ ^3D_1$&$ 3\ ^1D_2$&      44.344 &  1.947[\hspace{0.35em}06]&   8.703[\hspace{0.35em}01] \\
$5\ ^3D_1$&$ 4\ ^3P_1$&      137.54 &  4.979[\hspace{0.35em}10]&  1.873[\hspace{0.35em}01]  &$5\ ^3D_1$&$ 4\ ^3S_1$&      134.23 &  1.408[\hspace{0.35em}07]&   8.410[-02] \\
$5\ ^3D_1$&$ 4\ ^3P_2$&      138.07 &  3.383[\hspace{0.35em}09]&  7.392[-05]  &$5\ ^3D_1$&$ 4\ ^1S_0$&      137.47 &  	  &   1.444[-02] \\
$5\ ^3D_1$&$ 4\ ^3F_3$&      140.23 &            &  1.287[\hspace{0.35em}00]  &$5\ ^3D_1$&$ 4\ ^3D_1$&      139.90 &  2.239[\hspace{0.35em}06]&   1.544[\hspace{0.35em}00] \\
$5\ ^3D_1$&$ 4\ ^3F_2$&      140.25 &  4.318[\hspace{0.35em}09]&  4.494[\hspace{0.35em}00]  &$5\ ^3D_1$&$ 4\ ^3D_2$&      139.91 &  2.977[\hspace{0.35em}06]&   1.212[-01] \\
$5\ ^3D_1$&$ 4\ ^1F_3$&      140.37 &            &  9.910[\hspace{0.35em}00]  &$5\ ^3D_1$&$ 4\ ^3D_3$&      140.12 &  4.261[\hspace{0.35em}05]&		 \\
$5\ ^3D_1$&$ 4\ ^1P_1$&      140.37 &  1.006[\hspace{0.35em}09]&  4.874[\hspace{0.35em}00]  &$5\ ^3D_1$&$ 4\ ^1D_2$&      140.24 &  7.797[\hspace{0.35em}05]&   1.185[\hspace{0.35em}01] \\
$5\ ^3D_1$&$ 5\ ^3P_0$&      15209. &  5.224[\hspace{0.35em}05]&              &$5\ ^3D_1$&$ 5\ ^3S_1$&      6529.2 &  4.409[-01]&   3.410[-04] \\
$5\ ^3D_1$&$ 5\ ^3P_1$&      16044. &  3.285[\hspace{0.35em}05]&  9.108[-09]  &$5\ ^3D_1$&$ 5\ ^1S_0$&      15450. &  	  &   1.790[-08] \\
$5\ ^3D_1$&$ 5\ ^3P_2$&      20849. &  1.004[\hspace{0.35em}04]&  5.635[-14]  &$5\ ^3D_2$&$ 1\ ^1S_0$&      3.1276 &  1.776[\hspace{0.35em}09]&		 \\
[0.4pc]
$5\ ^3D_2$&$ 2\ ^3P_0$&      14.755 &            &  3.316[\hspace{0.35em}02]  &$5\ ^3D_2$&$ 2\ ^3S_1$&      14.430 &  3.521[\hspace{0.35em}07]&   7.879[\hspace{0.35em}01] \\
$5\ ^3D_2$&$ 2\ ^3P_1$&      14.766 &  5.630[\hspace{0.35em}11]&  3.328[\hspace{0.35em}04]  &$5\ ^3D_2$&$ 2\ ^1S_0$&      14.781 &  5.746[\hspace{0.35em}06]&		 \\
$5\ ^3D_2$&$ 2\ ^3P_2$&      14.815 &  1.641[\hspace{0.35em}11]&  8.046[\hspace{0.35em}03]  &$5\ ^3D_2$&$ 3\ ^3S_1$&      42.877 &  2.630[\hspace{0.35em}07]&   1.094[\hspace{0.35em}00] \\
$5\ ^3D_2$&$ 2\ ^1P_1$&      15.054 &  8.862[\hspace{0.35em}10]&  3.237[\hspace{0.35em}03]  &$5\ ^3D_2$&$ 3\ ^1S_0$&      43.691 &  5.603[\hspace{0.35em}06]&		 \\
$5\ ^3D_2$&$ 3\ ^3P_0$&      43.664 &            &  1.251[\hspace{0.35em}01]  &$5\ ^3D_2$&$ 3\ ^3D_1$&      44.268 &  3.913[\hspace{0.35em}06]&   3.677[\hspace{0.35em}00] \\
$5\ ^3D_2$&$ 3\ ^3P_1$&      43.694 &  1.974[\hspace{0.35em}11]&  1.325[\hspace{0.35em}03]  &$5\ ^3D_2$&$ 3\ ^3D_2$&      44.268 &  5.115[\hspace{0.35em}06]&   3.889[\hspace{0.35em}01] \\
$5\ ^3D_2$&$ 3\ ^3P_2$&      43.820 &  5.758[\hspace{0.35em}10]&  3.248[\hspace{0.35em}02]  &$5\ ^3D_2$&$ 3\ ^3D_3$&      44.319 &  4.441[\hspace{0.35em}06]&   5.857[\hspace{0.35em}01] \\
$5\ ^3D_2$&$ 3\ ^1P_1$&      44.385 &  3.122[\hspace{0.35em}10]&  1.433[\hspace{0.35em}02]  &$5\ ^3D_2$&$ 3\ ^1D_2$&      44.343 &  3.691[\hspace{0.35em}05]&   1.539[\hspace{0.35em}01] \\
$5\ ^3D_2$&$ 4\ ^3P_0$&      137.41 &            &  5.347[-01]  &$5\ ^3D_2$&$ 4\ ^3S_1$&      134.22 &  1.132[\hspace{0.35em}07]&   3.096[-03] \\
$5\ ^3D_2$&$ 4\ ^3P_1$&      137.54 &  8.401[\hspace{0.35em}10]&  5.671[\hspace{0.35em}01]  &$5\ ^3D_2$&$ 4\ ^1S_0$&      137.47 &  2.632[\hspace{0.35em}06]&		 \\
$5\ ^3D_2$&$ 4\ ^3P_2$&      138.07 &  2.463[\hspace{0.35em}10]&  1.401[\hspace{0.35em}01]  &$5\ ^3D_2$&$ 4\ ^3D_1$&      139.90 &  1.820[\hspace{0.35em}06]&   2.223[-01] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3D_2$&$ 4\ ^3F_3$&      140.23 &  3.717[\hspace{0.35em}09]&  4.377[\hspace{0.35em}00]  &$5\ ^3D_2$&$ 4\ ^3D_2$&      139.90 &  2.321[\hspace{0.35em}06]&   1.877[\hspace{0.35em}00] \\
$5\ ^3D_2$&$ 4\ ^3F_2$&      140.24 &  3.872[\hspace{0.35em}08]&  1.098[\hspace{0.35em}00]  &$5\ ^3D_2$&$ 4\ ^3D_3$&      140.11 &  2.069[\hspace{0.35em}06]&   8.773[\hspace{0.35em}00] \\
$5\ ^3D_2$&$ 4\ ^1P_1$&      140.37 &  1.358[\hspace{0.35em}10]&  6.451[\hspace{0.35em}00]  &$5\ ^3D_2$&$ 4\ ^1D_2$&      140.24 &  2.280[\hspace{0.35em}05]&   1.453[\hspace{0.35em}00] \\
$5\ ^3D_2$&$ 4\ ^1F_3$&      140.37 &  2.113[\hspace{0.35em}08]&  5.826[\hspace{0.35em}00]  &$5\ ^3D_2$&$ 5\ ^3S_1$&      6518.8 &  3.569[-01]&   6.528[-05] \\
$5\ ^3D_2$&$ 5\ ^3P_0$&      15153. &            &  3.448[-10]  &$5\ ^3D_2$&$ 5\ ^1S_0$&      15392. &  1.183[-03]&		 \\
$5\ ^3D_2$&$ 5\ ^3P_1$&      15982. &  5.608[\hspace{0.35em}05]&  2.797[-08]  &	  &	      & 	    &		 &		\\
$5\ ^3D_2$&$ 5\ ^3P_2$&      20743. &  7.463[\hspace{0.35em}04]&  1.879[-09]  &	  &	      & 	    &		 &		\\
[0.4pc]
$5\ ^3D_3$&$ 2\ ^3P_1$&      14.765 &            &  2.162[\hspace{0.35em}04]  &$5\ ^3D_3$&$ 2\ ^3S_1$&      14.429 &  4.451[\hspace{0.35em}07]&		 \\
$5\ ^3D_3$&$ 2\ ^3P_2$&      14.814 &  8.181[\hspace{0.35em}11]&  4.564[\hspace{0.35em}05]  &$5\ ^3D_3$&$ 3\ ^3S_1$&      42.867 &  3.287[\hspace{0.35em}07]&		 \\
$5\ ^3D_3$&$ 2\ ^1P_1$&      15.053 &            &  1.401[\hspace{0.35em}05]  &$5\ ^3D_3$&$ 3\ ^3D_2$&      44.257 &  3.004[\hspace{0.35em}06]&   2.036[\hspace{0.35em}01] \\
$5\ ^3D_3$&$ 3\ ^3P_1$&      43.684 &            &  9.027[\hspace{0.35em}02]  &$5\ ^3D_3$&$ 3\ ^3D_1$&      44.258 &  3.911[\hspace{0.35em}05]&		 \\
$5\ ^3D_3$&$ 3\ ^3P_2$&      43.810 &  2.860[\hspace{0.35em}11]&  1.826[\hspace{0.35em}04]  &$5\ ^3D_3$&$ 3\ ^3D_3$&      44.309 &  9.473[\hspace{0.35em}06]&   1.183[\hspace{0.35em}02] \\
$5\ ^3D_3$&$ 3\ ^1P_1$&      44.374 &            &  5.836[\hspace{0.35em}03]  &$5\ ^3D_3$&$ 3\ ^1D_2$&      44.333 &  9.542[\hspace{0.35em}05]&   1.411[\hspace{0.35em}00] \\
$5\ ^3D_3$&$ 4\ ^3P_1$&      137.43 &            &  3.930[\hspace{0.35em}01]  &$5\ ^3D_3$&$ 4\ ^3S_1$&      134.12 &  1.409[\hspace{0.35em}07]&		 \\
$5\ ^3D_3$&$ 4\ ^3P_2$&      137.96 &  1.220[\hspace{0.35em}11]&  7.859[\hspace{0.35em}02]  &$5\ ^3D_3$&$ 4\ ^3D_1$&      139.79 &  1.813[\hspace{0.35em}05]&		 \\
$5\ ^3D_3$&$ 4\ ^3F_3$&      140.12 &  1.929[\hspace{0.35em}08]&  1.963[-06]  &$5\ ^3D_3$&$ 4\ ^3D_2$&      139.80 &  1.455[\hspace{0.35em}06]&   4.403[\hspace{0.35em}00] \\
$5\ ^3D_3$&$ 4\ ^3F_2$&      140.14 &  9.400[\hspace{0.35em}06]&  1.423[-05]  &$5\ ^3D_3$&$ 4\ ^3D_3$&      140.01 &  4.404[\hspace{0.35em}06]&   5.485[\hspace{0.35em}00] \\
$5\ ^3D_3$&$ 4\ ^1P_1$&      140.26 &            &  2.568[\hspace{0.35em}02]  &$5\ ^3D_3$&$ 4\ ^1D_2$&      140.13 &  3.812[\hspace{0.35em}05]&   1.595[-02] \\
$5\ ^3D_3$&$ 4\ ^1F_3$&      140.26 &  1.461[\hspace{0.35em}08]&  4.822[\hspace{0.35em}00]  &$5\ ^3D_3$&$ 5\ ^3S_1$&      6297.0 &  5.288[-01]&		 \\
$5\ ^3D_3$&$ 5\ ^3P_1$&      14711. &            &  2.967[-08]  &$5\ ^3D_3$&$ 5\ ^3D_1$&      177081 &  1.129[-09]&		 \\
$5\ ^3D_3$&$ 5\ ^3P_2$&      18652. &  5.107[\hspace{0.35em}05]&  1.800[-07]  &$5\ ^3D_3$&$ 5\ ^3D_2$&      185073 &  7.359[-09]&   2.273[-03] \\
[0.4pc]
$5\ ^3F_2$&$ 1\ ^1S_0$&      3.1275 &            &  4.508[\hspace{0.35em}00]  &$5\ ^3F_2$&$ 2\ ^3P_0$&      14.753 &  4.689[\hspace{0.35em}08]&		 \\
$5\ ^3F_2$&$ 2\ ^3S_1$&      14.428 &  7.343[\hspace{0.35em}03]&  4.729[-02]  &$5\ ^3F_2$&$ 2\ ^3P_1$&      14.764 &  4.612[\hspace{0.35em}08]&   2.003[\hspace{0.35em}01] \\
$5\ ^3F_2$&$ 2\ ^1S_0$&      14.779 &            &  1.005[-02]  &$5\ ^3F_2$&$ 2\ ^3P_2$&      14.813 &  6.685[\hspace{0.35em}07]&   1.398[\hspace{0.35em}01] \\
$5\ ^3F_2$&$ 3\ ^3S_1$&      42.861 &  1.204[\hspace{0.35em}05]&  1.329[-03]  &$5\ ^3F_2$&$ 2\ ^1P_1$&      15.052 &  7.398[\hspace{0.35em}06]&   6.290[\hspace{0.35em}01] \\
$5\ ^3F_2$&$ 3\ ^1S_0$&      43.674 &            &  3.508[-04]  &$5\ ^3F_2$&$ 3\ ^3P_0$&      43.647 &  6.686[\hspace{0.35em}05]&		 \\
$5\ ^3F_2$&$ 3\ ^3D_2$&      44.250 &  4.493[\hspace{0.35em}10]&  1.390[\hspace{0.35em}03]  &$5\ ^3F_2$&$ 3\ ^3P_1$&      43.676 &  6.380[\hspace{0.35em}05]&   4.087[-01] \\
$5\ ^3F_2$&$ 3\ ^3D_1$&      44.250 &  3.201[\hspace{0.35em}11]&  3.338[\hspace{0.35em}03]  &$5\ ^3F_2$&$ 3\ ^3P_2$&      43.803 &  8.011[\hspace{0.35em}04]&   2.739[-01] \\
$5\ ^3F_2$&$ 3\ ^3D_3$&      44.301 &  1.684[\hspace{0.35em}09]&  1.008[-06]  &$5\ ^3F_2$&$ 3\ ^1P_1$&      44.367 &  4.813[\hspace{0.35em}03]&   1.202[\hspace{0.35em}00] \\
$5\ ^3F_2$&$ 3\ ^1D_2$&      44.326 &  1.426[\hspace{0.35em}10]&  4.065[\hspace{0.35em}01]  &$5\ ^3F_2$&$ 4\ ^3P_0$&      137.24 &  1.116[\hspace{0.35em}07]&		 \\
$5\ ^3F_2$&$ 4\ ^3S_1$&      134.06 &  9.432[\hspace{0.35em}04]&  1.106[-04]  &$5\ ^3F_2$&$ 4\ ^3P_1$&      137.37 &  1.092[\hspace{0.35em}07]&   2.133[-02] \\
$5\ ^3F_2$&$ 4\ ^1S_0$&      137.30 &            &  1.728[-05]  &$5\ ^3F_2$&$ 4\ ^3P_2$&      137.89 &  1.574[\hspace{0.35em}06]&   1.709[-02] \\
$5\ ^3F_2$&$ 4\ ^3D_1$&      139.72 &  1.815[\hspace{0.35em}11]&  1.900[\hspace{0.35em}02]  &$5\ ^3F_2$&$ 4\ ^3F_3$&      140.05 &  6.328[\hspace{0.35em}05]&   3.662[-01] \\
$5\ ^3F_2$&$ 4\ ^3D_2$&      139.73 &  2.663[\hspace{0.35em}10]&  7.785[\hspace{0.35em}01]  &$5\ ^3F_2$&$ 4\ ^3F_2$&      140.07 &  2.532[\hspace{0.35em}06]&   2.481[\hspace{0.35em}00] \\
$5\ ^3F_2$&$ 4\ ^3D_3$&      139.93 &  9.588[\hspace{0.35em}08]&  3.160[-06]  &$5\ ^3F_2$&$ 4\ ^1P_1$&      140.19 &  2.031[\hspace{0.35em}05]&   6.411[-02] \\
$5\ ^3F_2$&$ 4\ ^1D_2$&      140.06 &  6.988[\hspace{0.35em}09]&  3.562[\hspace{0.35em}00]  &$5\ ^3F_2$&$ 4\ ^1F_3$&      140.19 &  4.749[\hspace{0.35em}05]&   2.310[\hspace{0.35em}00] \\
$5\ ^3F_2$&$ 5\ ^3S_1$&      6154.3 &  4.233[\hspace{0.35em}00]&  1.260[-12]  &$5\ ^3F_2$&$ 5\ ^3P_0$&      13320. &  5.047[-03]&		 \\
$5\ ^3F_2$&$ 5\ ^1S_0$&      13503. &            &  1.759[-14]  &$5\ ^3F_2$&$ 5\ ^3P_1$&      13955. &  3.922[-03]&   1.796[-07] \\
$5\ ^3F_2$&$ 5\ ^3D_1$&      107182 &  1.844[\hspace{0.35em}03]&  3.280[-12]  &$5\ ^3F_2$&$ 5\ ^3P_2$&      17454. &  1.864[-04]&   9.247[-07] \\
$5\ ^3F_2$&$ 5\ ^3D_2$&      110059 &  2.540[\hspace{0.35em}02]&  1.169[-12]  &	  &	      & 	    &		 &		\\
$5\ ^3F_2$&$ 5\ ^3D_3$&      271535 &  5.950[-01]&  1.575[-20]  &	  &	      & 	    &		 &		\\
[0.4pc]
$5\ ^3F_3$&$ 2\ ^3S_1$&      14.429 &            &  6.068[-02]  &$5\ ^3F_3$&$ 2\ ^3P_1$&      14.764 &  4.874[\hspace{0.35em}08]&		 \\
$5\ ^3F_3$&$ 3\ ^3S_1$&      42.861 &            &  9.975[-05]  &$5\ ^3F_3$&$ 2\ ^3P_2$&      14.813 &  1.922[\hspace{0.35em}08]&   8.564[\hspace{0.35em}01] \\
$5\ ^3F_3$&$ 3\ ^3D_2$&      44.251 &  3.389[\hspace{0.35em}11]&  3.992[\hspace{0.35em}03]  &$5\ ^3F_3$&$ 2\ ^1P_1$&      15.052 &  3.209[\hspace{0.35em}08]&		 \\
$5\ ^3F_3$&$ 3\ ^3D_1$&      44.251 &            &  6.687[\hspace{0.35em}02]  &$5\ ^3F_3$&$ 3\ ^3P_1$&      43.677 &  6.810[\hspace{0.35em}05]&		 \\
$5\ ^3F_3$&$ 3\ ^3D_3$&      44.302 &  2.423[\hspace{0.35em}10]&  7.344[-02]  &$5\ ^3F_3$&$ 3\ ^3P_2$&      43.804 &  2.306[\hspace{0.35em}05]&   1.769[\hspace{0.35em}00] \\
$5\ ^3F_3$&$ 3\ ^1D_2$&      44.327 &  1.763[\hspace{0.35em}10]&  1.026[\hspace{0.35em}02]  &$5\ ^3F_3$&$ 3\ ^1P_1$&      44.368 &  1.732[\hspace{0.35em}05]&		 \\
$5\ ^3F_3$&$ 4\ ^3S_1$&      134.07 &            &  9.251[-06]  &$5\ ^3F_3$&$ 4\ ^3P_1$&      137.37 &  1.181[\hspace{0.35em}07]&		 \\
$5\ ^3F_3$&$ 4\ ^3D_1$&      139.73 &            &  3.801[\hspace{0.35em}01]  &$5\ ^3F_3$&$ 4\ ^3P_2$&      137.90 &  4.524[\hspace{0.35em}06]&   8.514[-02] \\
$5\ ^3F_3$&$ 4\ ^3D_2$&      139.73 &  1.884[\hspace{0.35em}11]&  2.241[\hspace{0.35em}02]  &$5\ ^3F_3$&$ 4\ ^3F_3$&      140.06 &  2.711[\hspace{0.35em}06]&   2.530[\hspace{0.35em}00] \\
$5\ ^3F_3$&$ 4\ ^3D_3$&      139.94 &  1.381[\hspace{0.35em}10]&  4.370[-03]  &$5\ ^3F_3$&$ 4\ ^3F_2$&      140.07 &  4.555[\hspace{0.35em}05]&   4.158[-02] \\
$5\ ^3F_3$&$ 4\ ^1D_2$&      140.07 &  1.398[\hspace{0.35em}10]&  9.231[\hspace{0.35em}00]  &$5\ ^3F_3$&$ 4\ ^1P_1$&      140.20 &  7.070[\hspace{0.35em}06]&		 \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$5\ ^3F_3$&$ 5\ ^3S_1$&      6170.0 &            &  6.567[-13]  &$5\ ^3F_3$&$ 4\ ^1F_3$&      140.20 &  5.324[\hspace{0.35em}04]&   1.068[-01] \\
$5\ ^3F_3$&$ 5\ ^3D_1$&      112138 &            &  5.233[-13]  &$5\ ^3F_3$&$ 5\ ^3P_1$&      14036. &  4.130[-03]&		 \\
$5\ ^3F_3$&$ 5\ ^3D_2$&      115291 &  1.523[\hspace{0.35em}03]&  2.669[-12]  &$5\ ^3F_3$&$ 5\ ^3P_2$&      17580. &  5.168[-04]&   1.888[-07] \\
$5\ ^3F_3$&$ 5\ ^3D_3$&      305770 &  6.035[\hspace{0.35em}00]&  3.982[-19]  &	  &	      & 	    &		 &		\\
[0.4pc]
$5\ ^3G_3$&$ 2\ ^3P_1$&      14.764 &            &  1.349[-03]  &$5\ ^3G_3$&$ 2\ ^3S_1$&      14.428 &  8.105[-01]&		 \\
$5\ ^3G_3$&$ 2\ ^3P_2$&      14.812 &  8.280[\hspace{0.35em}02]&  2.405[-04]  &$5\ ^3G_3$&$ 3\ ^3S_1$&      42.855 &  1.092[\hspace{0.35em}02]&		 \\
$5\ ^3G_3$&$ 2\ ^1P_1$&      15.051 &            &  6.523[-03]  &$5\ ^3G_3$&$ 3\ ^3D_1$&      44.244 &  2.162[\hspace{0.35em}08]&		 \\
$5\ ^3G_3$&$ 3\ ^3P_1$&      43.670 &            &  2.613[-04]  &$5\ ^3G_3$&$ 3\ ^3D_2$&      44.244 &  4.552[\hspace{0.35em}07]&   1.113[-01] \\
$5\ ^3G_3$&$ 3\ ^3P_2$&      43.797 &  1.072[\hspace{0.35em}02]&  2.792[-04]  &$5\ ^3G_3$&$ 3\ ^3D_3$&      44.295 &  4.002[\hspace{0.35em}06]&   2.477[-01] \\
$5\ ^3G_3$&$ 3\ ^1P_1$&      44.361 &            &  5.924[-04]  &$5\ ^3G_3$&$ 3\ ^1D_2$&      44.319 &  1.453[\hspace{0.35em}07]&   3.059[\hspace{0.35em}00] \\
$5\ ^3G_3$&$ 4\ ^3P_1$&      137.30 &            &  1.065[-06]  &$5\ ^3G_3$&$ 4\ ^3S_1$&      134.00 &  1.469[\hspace{0.35em}01]&		 \\
$5\ ^3G_3$&$ 4\ ^3P_2$&      137.83 &  7.442[\hspace{0.35em}03]&  3.238[-05]  &$5\ ^3G_3$&$ 4\ ^3D_1$&      139.66 &  1.882[\hspace{0.35em}07]&		 \\
$5\ ^3G_3$&$ 4\ ^3F_3$&      139.99 &  1.633[\hspace{0.35em}10]&  1.670[\hspace{0.35em}02]  &$5\ ^3G_3$&$ 4\ ^3D_2$&      139.66 &  4.140[\hspace{0.35em}06]&   6.319[-03] \\
$5\ ^3G_3$&$ 4\ ^3F_2$&      140.00 &  3.267[\hspace{0.35em}11]&  1.001[\hspace{0.35em}03]  &$5\ ^3G_3$&$ 4\ ^3D_3$&      139.87 &  3.464[\hspace{0.35em}05]&   8.718[-03] \\
$5\ ^3G_3$&$ 4\ ^1P_1$&      140.12 &            &  6.556[-06]  &$5\ ^3G_3$&$ 4\ ^1D_2$&      140.00 &  1.077[\hspace{0.35em}06]&   1.204[-01] \\
$5\ ^3G_3$&$ 4\ ^1F_3$&      140.13 &  1.225[\hspace{0.35em}10]&  3.488[-05]  &$5\ ^3G_3$&$ 5\ ^3S_1$&      6033.2 &  1.557[-07]&		 \\
$5\ ^3G_3$&$ 5\ ^3P_1$&      13347. &            &  4.194[-18]  &$5\ ^3G_3$&$ 5\ ^3D_1$&      79416. &  5.263[-07]&		 \\
$5\ ^3G_3$&$ 5\ ^3P_2$&      16513. &  9.672[-03]&  1.886[-15]  &$5\ ^3G_3$&$ 5\ ^3D_2$&      80984. &  1.067[-07]&   1.463[-11] \\
$5\ ^3G_3$&$ 5\ ^3F_3$&      272154 &  3.615[\hspace{0.35em}00]&  9.711[-15]  &$5\ ^3G_3$&$ 5\ ^3D_3$&      143992 &  4.968[-10]&   2.635[-11] \\
$5\ ^3G_3$&$ 5\ ^3F_2$&      306555 &  5.026[\hspace{0.35em}01]&  3.213[-14]  &$5\ ^3G_3$&$ 5\ ^1D_2$&      296749 &  3.907[-11]&   6.078[-14] \\
[0.4pc]
$6\ ^1S_0$&$ 2\ ^3P_1$&      13.971 &  1.017[\hspace{0.35em}09]&              &$6\ ^1S_0$&$ 2\ ^3S_1$&      13.670 &  	  &   1.499[\hspace{0.35em}03] \\
$6\ ^1S_0$&$ 2\ ^3P_2$&      14.014 &            &  2.350[\hspace{0.35em}04]  &$6\ ^1S_0$&$ 3\ ^3S_1$&      36.793 &  	  &   3.499[\hspace{0.35em}01] \\
$6\ ^1S_0$&$ 2\ ^1P_1$&      14.228 &  7.028[\hspace{0.35em}10]&              &$6\ ^1S_0$&$ 3\ ^3D_2$&      37.813 &  2.393[\hspace{0.35em}06]&		 \\
$6\ ^1S_0$&$ 3\ ^3P_1$&      37.393 &  7.968[\hspace{0.35em}08]&              &$6\ ^1S_0$&$ 3\ ^3D_1$&      37.813 &  	  &   5.988[-03] \\
$6\ ^1S_0$&$ 3\ ^3P_2$&      37.486 &            &  2.301[\hspace{0.35em}03]  &$6\ ^1S_0$&$ 3\ ^1D_2$&      37.868 &  7.499[\hspace{0.35em}06]&		 \\
$6\ ^1S_0$&$ 3\ ^1P_1$&      37.898 &  4.693[\hspace{0.35em}10]&              &$6\ ^1S_0$&$ 4\ ^3S_1$&      88.442 &  	  &   1.285[\hspace{0.35em}00] \\
$6\ ^1S_0$&$ 4\ ^3P_1$&      89.869 &  5.893[\hspace{0.35em}08]&              &$6\ ^1S_0$&$ 4\ ^3D_1$&      90.871 &  	  &   1.993[-03] \\
$6\ ^1S_0$&$ 4\ ^3P_2$&      90.095 &            &  2.819[\hspace{0.35em}02]  &$6\ ^1S_0$&$ 4\ ^3D_2$&      90.874 &  1.201[\hspace{0.35em}06]&		 \\
$6\ ^1S_0$&$ 4\ ^3F_2$&      91.018 &            &  7.652[-06]  &$6\ ^1S_0$&$ 4\ ^1D_2$&      91.016 &  4.578[\hspace{0.35em}06]&		 \\
$6\ ^1S_0$&$ 4\ ^1P_1$&      91.069 &  3.287[\hspace{0.35em}10]&              &$6\ ^1S_0$&$ 5\ ^3S_1$&      249.38 &  	  &   1.615[-02] \\
$6\ ^1S_0$&$ 5\ ^3P_1$&      255.16 &  4.528[\hspace{0.35em}08]&              &$6\ ^1S_0$&$ 5\ ^3D_1$&      259.29 &  	  &   2.659[-04] \\
$6\ ^1S_0$&$ 5\ ^3P_2$&      256.10 &            &  2.629[\hspace{0.35em}01]  &$6\ ^1S_0$&$ 5\ ^3D_2$&      259.30 &  5.285[\hspace{0.35em}05]&		 \\
$6\ ^1S_0$&$ 5\ ^3F_2$&      259.92 &            &  1.239[-06]  &$6\ ^1S_0$&$ 5\ ^1D_2$&      259.91 &  2.185[\hspace{0.35em}06]&		 \\
$6\ ^1S_0$&$ 5\ ^1P_1$&      260.09 &  2.482[\hspace{0.35em}10]&              &$6\ ^1S_0$&$ 6\ ^3S_1$&      19380. &  	  &   3.510[-04] \\
[0.4pc]
$6\ ^1P_1$&$ 2\ ^3S_1$&      23.196 &  4.084[\hspace{0.35em}08]&  1.215[\hspace{0.35em}04]  &$6\ ^1P_1$&$ 2\ ^3P_0$&      13.952 &  	  &   5.576[\hspace{0.35em}02] \\
$6\ ^1P_1$&$ 2\ ^3S_1$&      13.662 &  4.766[\hspace{0.35em}09]&  1.115[\hspace{0.35em}05]  &$6\ ^1P_1$&$ 2\ ^3P_1$&      13.962 &  2.949[\hspace{0.35em}06]&   1.986[\hspace{0.35em}02] \\
$6\ ^1P_1$&$ 2\ ^1S_0$&      13.976 &  2.332[\hspace{0.35em}11]&              &$6\ ^1P_1$&$ 2\ ^3P_2$&      14.006 &  1.145[\hspace{0.35em}06]&   2.715[\hspace{0.35em}03] \\
$6\ ^1P_1$&$ 3\ ^3S_1$&      36.735 &  1.515[\hspace{0.35em}09]&  4.912[\hspace{0.35em}03]  &$6\ ^1P_1$&$ 2\ ^1P_1$&      14.219 &  6.878[\hspace{0.35em}07]&   1.122[\hspace{0.35em}03] \\
$6\ ^1P_1$&$ 3\ ^1S_0$&      37.331 &  7.670[\hspace{0.35em}10]&              &$6\ ^1P_1$&$ 3\ ^3P_0$&      37.311 &  	  &   1.023[\hspace{0.35em}02] \\
$6\ ^1P_1$&$ 3\ ^3D_2$&      37.751 &  9.282[\hspace{0.35em}08]&  1.560[\hspace{0.35em}00]  &$6\ ^1P_1$&$ 3\ ^3P_1$&      37.333 &  8.943[\hspace{0.35em}05]&   5.562[\hspace{0.35em}01] \\
$6\ ^1P_1$&$ 3\ ^3D_1$&      37.751 &  3.232[\hspace{0.35em}07]&  1.933[\hspace{0.35em}00]  &$6\ ^1P_1$&$ 3\ ^3P_2$&      37.425 &  3.183[\hspace{0.35em}05]&   2.105[\hspace{0.35em}02] \\
$6\ ^1P_1$&$ 3\ ^3D_3$&      37.788 &            &  2.572[\hspace{0.35em}02]  &$6\ ^1P_1$&$ 3\ ^1P_1$&      37.836 &  1.934[\hspace{0.35em}07]&   4.469[\hspace{0.35em}01] \\
$6\ ^1P_1$&$ 3\ ^1D_2$&      37.806 &  5.539[\hspace{0.35em}09]&  2.530[\hspace{0.35em}02]  &$6\ ^1P_1$&$ 4\ ^3P_0$&      89.469 &  	  &   2.226[\hspace{0.35em}01] \\
$6\ ^1P_1$&$ 4\ ^3S_1$&      88.106 &  6.820[\hspace{0.35em}08]&  3.849[\hspace{0.35em}02]  &$6\ ^1P_1$&$ 4\ ^3P_1$&      89.523 &  3.210[\hspace{0.35em}05]&   1.382[\hspace{0.35em}01] \\
$6\ ^1P_1$&$ 4\ ^1S_0$&      89.495 &  3.527[\hspace{0.35em}10]&              &$6\ ^1P_1$&$ 4\ ^3P_2$&      89.747 &  1.110[\hspace{0.35em}05]&   2.835[\hspace{0.35em}01] \\
$6\ ^1P_1$&$ 4\ ^3D_1$&      90.517 &  3.888[\hspace{0.35em}07]&  4.125[-01]  &$6\ ^1P_1$&$ 4\ ^3F_3$&      90.655 &  2.412[\hspace{0.35em}05]&		 \\
$6\ ^1P_1$&$ 4\ ^3D_2$&      90.519 &  9.082[\hspace{0.35em}08]&  7.563[-01]  &$6\ ^1P_1$&$ 4\ ^3F_2$&      90.662 &  5.098[\hspace{0.35em}03]&   2.352[-05] \\
$6\ ^1P_1$&$ 4\ ^3D_3$&      90.607 &            &  5.390[\hspace{0.35em}01]  &$6\ ^1P_1$&$ 4\ ^1P_1$&      90.713 &  6.816[\hspace{0.35em}06]&   2.729[\hspace{0.35em}00] \\
$6\ ^1P_1$&$ 4\ ^1D_2$&      90.660 &  6.899[\hspace{0.35em}09]&  5.253[\hspace{0.35em}01]  &$6\ ^1P_1$&$ 4\ ^1F_3$&      90.714 &  5.201[\hspace{0.35em}05]&		 \\
$6\ ^1P_1$&$ 5\ ^3S_1$&      246.73 &  3.549[\hspace{0.35em}08]&  2.557[\hspace{0.35em}01]  &$6\ ^1P_1$&$ 5\ ^3P_0$&      252.17 &  	  &   4.604[\hspace{0.35em}00] \\
$6\ ^1P_1$&$ 5\ ^1S_0$&      252.24 &  1.888[\hspace{0.35em}10]&              &$6\ ^1P_1$&$ 5\ ^3P_1$&      252.39 &  1.219[\hspace{0.35em}05]&   3.063[\hspace{0.35em}00] \\
$6\ ^1P_1$&$ 5\ ^3D_1$&      256.42 &  3.974[\hspace{0.35em}07]&  5.321[-02]  &$6\ ^1P_1$&$ 5\ ^3P_2$&      253.31 &  4.172[\hspace{0.35em}04]&   4.165[\hspace{0.35em}00] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^1P_1$&$ 5\ ^3D_2$&      256.44 &  8.497[\hspace{0.35em}08]&  1.241[-01]  &$6\ ^1P_1$&$ 5\ ^3F_3$&      257.01 &  1.922[\hspace{0.35em}05]&		 \\
$6\ ^1P_1$&$ 5\ ^3D_3$&      256.79 &            &  6.867[\hspace{0.35em}00]  &$6\ ^1P_1$&$ 5\ ^3F_2$&      257.04 &  4.110[\hspace{0.35em}03]&   2.893[-05] \\
$6\ ^1P_1$&$ 5\ ^1D_2$&      257.03 &  7.147[\hspace{0.35em}09]&  6.660[\hspace{0.35em}00]  &$6\ ^1P_1$&$ 5\ ^1P_1$&      257.21 &  2.608[\hspace{0.35em}06]&   1.287[-01] \\
$6\ ^1P_1$&$ 5\ ^3G_3$&      257.25 &            &  4.297[-09]  &$6\ ^1P_1$&$ 5\ ^1F_3$&      257.25 &  4.216[\hspace{0.35em}05]&		 \\
$6\ ^1P_1$&$ 6\ ^3S_1$&      10560. &  1.115[\hspace{0.35em}05]&  4.387[-06]  &$6\ ^1P_1$&$ 6\ ^3P_0$&      21873. &  	  &   3.576[-02] \\
$6\ ^1P_1$&$ 6\ ^1S_0$&      23202. &  5.184[\hspace{0.35em}05]&              &$6\ ^1P_1$&$ 6\ ^3P_1$&      22918. &  3.655[-04]&   2.409[-02] \\
$6\ ^1P_1$&$ 6\ ^3D_1$&      98579. &  6.300[\hspace{0.35em}01]&  5.844[-13]  &$6\ ^1P_1$&$ 6\ ^3P_2$&      28641. &  4.085[-05]&   1.680[-02] \\
$6\ ^1P_1$&$ 6\ ^3D_2$&      100182 &  1.227[\hspace{0.35em}03]&  1.382[-12]  &$6\ ^1P_1$&$ 6\ ^3F_3$&      121045 &  6.675[-07]&		 \\
$6\ ^1P_1$&$ 6\ ^3G_3$&      116642 &            &  3.166[-11]  &$6\ ^1P_1$&$ 6\ ^3F_2$&      124629 &  1.242[-08]&   1.149[-13] \\
$6\ ^1P_1$&$ 6\ ^3D_3$&      146262 &            &  2.479[-20]  &$6\ ^1P_1$&$ 6\ ^1F_3$&      162949 &  3.346[-07]&		 \\
$6\ ^1P_1$&$ 6\ ^1D_2$&      214919 &  1.088[\hspace{0.35em}03]&  1.437[-12]  &	  &	      & 	    &		 &		\\
[0.4pc]
$6\ ^1D_2$&$ 2\ ^3P_0$&      13.953 &            &  4.010[\hspace{0.35em}04]  &$6\ ^1D_2$&$ 2\ ^3S_1$&      13.662 &  2.916[\hspace{0.35em}06]&   5.154[\hspace{0.35em}00] \\
$6\ ^1D_2$&$ 2\ ^3P_1$&      13.963 &  3.059[\hspace{0.35em}10]&  1.158[\hspace{0.35em}05]  &$6\ ^1D_2$&$ 2\ ^1S_0$&      13.977 &  7.390[\hspace{0.35em}06]&		 \\
$6\ ^1D_2$&$ 2\ ^3P_2$&      14.007 &  2.117[\hspace{0.35em}10]&  9.322[\hspace{0.35em}04]  &$6\ ^1D_2$&$ 3\ ^3S_1$&      36.741 &  2.649[\hspace{0.35em}06]&   1.612[-01] \\
$6\ ^1D_2$&$ 2\ ^1P_1$&      14.220 &  3.734[\hspace{0.35em}11]&  1.110[\hspace{0.35em}05]  &$6\ ^1D_2$&$ 3\ ^1S_0$&      37.337 &  9.596[\hspace{0.35em}06]&		 \\
$6\ ^1D_2$&$ 3\ ^3P_0$&      37.318 &            &  1.965[\hspace{0.35em}03]  &$6\ ^1D_2$&$ 3\ ^3D_2$&      37.758 &  4.984[\hspace{0.35em}05]&   8.513[-01] \\
$6\ ^1D_2$&$ 3\ ^3P_1$&      37.339 &  1.004[\hspace{0.35em}10]&  5.576[\hspace{0.35em}03]  &$6\ ^1D_2$&$ 3\ ^3D_1$&      37.758 &  5.098[\hspace{0.35em}05]&   7.553[\hspace{0.35em}00] \\
$6\ ^1D_2$&$ 3\ ^3P_2$&      37.431 &  7.514[\hspace{0.35em}09]&  4.616[\hspace{0.35em}03]  &$6\ ^1D_2$&$ 3\ ^3D_3$&      37.795 &  5.783[\hspace{0.35em}05]&   2.093[\hspace{0.35em}01] \\
$6\ ^1D_2$&$ 3\ ^1P_1$&      37.843 &  1.394[\hspace{0.35em}11]&  5.896[\hspace{0.35em}03]  &$6\ ^1D_2$&$ 3\ ^1D_2$&      37.813 &  6.078[\hspace{0.35em}06]&   7.932[\hspace{0.35em}01] \\
$6\ ^1D_2$&$ 4\ ^3P_0$&      89.507 &            &  1.530[\hspace{0.35em}02]  &$6\ ^1D_2$&$ 4\ ^3S_1$&      88.143 &  1.269[\hspace{0.35em}06]&   8.374[-03] \\
$6\ ^1D_2$&$ 4\ ^3P_1$&      89.560 &  4.388[\hspace{0.35em}09]&  4.316[\hspace{0.35em}02]  &$6\ ^1D_2$&$ 4\ ^1S_0$&      89.532 &  4.984[\hspace{0.35em}06]&		 \\
$6\ ^1D_2$&$ 4\ ^3P_2$&      89.784 &  3.386[\hspace{0.35em}09]&  3.616[\hspace{0.35em}02]  &$6\ ^1D_2$&$ 4\ ^3D_1$&      90.555 &  2.578[\hspace{0.35em}05]&   2.619[\hspace{0.35em}00] \\
$6\ ^1D_2$&$ 4\ ^3F_3$&      90.694 &  1.416[\hspace{0.35em}08]&  2.534[-01]  &$6\ ^1D_2$&$ 4\ ^3D_2$&      90.557 &  1.842[\hspace{0.35em}05]&   2.223[-01] \\
$6\ ^1D_2$&$ 4\ ^3F_2$&      90.701 &  3.783[\hspace{0.35em}07]&  6.114[-02]  &$6\ ^1D_2$&$ 4\ ^3D_3$&      90.645 &  2.927[\hspace{0.35em}05]&   2.799[\hspace{0.35em}00] \\
$6\ ^1D_2$&$ 4\ ^1P_1$&      90.751 &  6.445[\hspace{0.35em}10]&  4.761[\hspace{0.35em}02]  &$6\ ^1D_2$&$ 4\ ^1D_2$&      90.698 &  3.144[\hspace{0.35em}06]&   6.963[\hspace{0.35em}00] \\
$6\ ^1D_2$&$ 4\ ^1F_3$&      90.752 &  1.632[\hspace{0.35em}09]&  3.581[\hspace{0.35em}01]  &$6\ ^1D_2$&$ 5\ ^3S_1$&      247.02 &  5.686[\hspace{0.35em}05]&   5.052[-04] \\
$6\ ^1D_2$&$ 5\ ^3P_0$&      252.47 &            &  9.761[\hspace{0.35em}00]  &$6\ ^1D_2$&$ 5\ ^1S_0$&      252.53 &  2.374[\hspace{0.35em}06]&		 \\
$6\ ^1D_2$&$ 5\ ^3P_1$&      252.69 &  2.203[\hspace{0.35em}09]&  2.747[\hspace{0.35em}01]  &$6\ ^1D_2$&$ 5\ ^3D_1$&      256.73 &  1.161[\hspace{0.35em}05]&   6.761[-01] \\
$6\ ^1D_2$&$ 5\ ^3P_2$&      253.61 &  1.731[\hspace{0.35em}09]&  2.317[\hspace{0.35em}01]  &$6\ ^1D_2$&$ 5\ ^3D_2$&      256.75 &  7.215[\hspace{0.35em}04]&   7.234[-02] \\
$6\ ^1D_2$&$ 5\ ^3F_3$&      257.32 &  2.518[\hspace{0.35em}08]&  5.211[-02]  &$6\ ^1D_2$&$ 5\ ^3D_3$&      257.10 &  1.320[\hspace{0.35em}05]&   3.245[-01] \\
$6\ ^1D_2$&$ 5\ ^3F_2$&      257.35 &  6.906[\hspace{0.35em}07]&  1.398[-02]  &$6\ ^1D_2$&$ 5\ ^1D_2$&      257.34 &  1.430[\hspace{0.35em}06]&   3.884[-01] \\
$6\ ^1D_2$&$ 5\ ^1P_1$&      257.52 &  3.382[\hspace{0.35em}10]&  3.110[\hspace{0.35em}01]  &$6\ ^1D_2$&$ 5\ ^3G_3$&      257.56 &  4.031[\hspace{0.35em}03]&   2.523[-06] \\
$6\ ^1D_2$&$ 5\ ^1F_3$&      257.56 &  2.987[\hspace{0.35em}09]&  8.118[\hspace{0.35em}00]  &$6\ ^1D_2$&$ 6\ ^3S_1$&      11106. &  2.692[-02]&   2.831[-06] \\
$6\ ^1D_2$&$ 6\ ^3P_0$&      24350. &            &  1.454[-08]  &$6\ ^1D_2$&$ 6\ ^1S_0$&      26011. &  1.650[-03]&		 \\
$6\ ^1D_2$&$ 6\ ^3P_1$&      25653. &  2.589[\hspace{0.35em}04]&  3.147[-08]  &$6\ ^1D_2$&$ 6\ ^3D_1$&      182110 &  1.085[-08]&   7.636[-04] \\
$6\ ^1D_2$&$ 6\ ^3P_2$&      33045. &  9.499[\hspace{0.35em}03]&  7.493[-09]  &$6\ ^1D_2$&$ 6\ ^3D_2$&      187653 &  5.398[-09]&   1.075[-04] \\
$6\ ^1D_2$&$ 6\ ^3F_3$&      277126 &  3.254[\hspace{0.35em}01]&  5.551[-15]  &$6\ ^1D_2$&$ 6\ ^3G_3$&      255080 &  2.295[-09]&   2.747[-04] \\
$6\ ^1D_2$&$ 6\ ^3F_2$&      296657 &  7.376[\hspace{0.35em}00]&  1.138[-15]  &$6\ ^1D_2$&$ 6\ ^3D_3$&      457849 &  4.704[-11]&   2.682[-15] \\
$6\ ^1D_2$&$ 6\ ^1F_3$&      673858 &  2.715[\hspace{0.35em}01]&  1.076[-14]  &$6\ ^1F_3$&$ 2\ ^3P_1$&      13.963 &  1.194[\hspace{0.35em}08]&		 \\
[0.4pc]
$6\ ^1F_3$&$ 2\ ^3S_1$&      13.663 &            &  7.777[-04]  &$6\ ^1F_3$&$ 2\ ^3P_2$&      14.007 &  9.049[\hspace{0.35em}07]&   6.383[-02] \\
$6\ ^1F_3$&$ 3\ ^3S_1$&      36.743 &            &  2.114[-03]  &$6\ ^1F_3$&$ 2\ ^1P_1$&      14.220 &  4.272[\hspace{0.35em}08]&		 \\
$6\ ^1F_3$&$ 3\ ^3D_1$&      37.760 &            &  3.422[\hspace{0.35em}03]  &$6\ ^1F_3$&$ 3\ ^3P_1$&      37.341 &  3.424[\hspace{0.35em}05]&		 \\
$6\ ^1F_3$&$ 3\ ^3D_2$&      37.760 &  4.614[\hspace{0.35em}09]&  2.416[\hspace{0.35em}03]  &$6\ ^1F_3$&$ 3\ ^3P_2$&      37.434 &  2.943[\hspace{0.35em}05]&   6.587[-04] \\
$6\ ^1F_3$&$ 3\ ^3D_3$&      37.797 &  8.443[\hspace{0.35em}09]&  3.887[\hspace{0.35em}03]  &$6\ ^1F_3$&$ 3\ ^1P_1$&      37.845 &  2.005[\hspace{0.35em}06]&		 \\
$6\ ^1F_3$&$ 3\ ^1D_2$&      37.815 &  1.663[\hspace{0.35em}11]&  2.139[\hspace{0.35em}04]  &$6\ ^1F_3$&$ 4\ ^3P_1$&      89.572 &  7.306[\hspace{0.35em}05]&		 \\
$6\ ^1F_3$&$ 4\ ^3S_1$&      88.154 &            &  2.768[-04]  &$6\ ^1F_3$&$ 4\ ^3P_2$&      89.796 &  5.643[\hspace{0.35em}05]&   1.649[-04] \\
$6\ ^1F_3$&$ 4\ ^3D_1$&      90.567 &            &  3.558[\hspace{0.35em}02]  &$6\ ^1F_3$&$ 4\ ^3F_3$&      90.706 &  3.080[\hspace{0.35em}04]&   3.028[-02] \\
$6\ ^1F_3$&$ 4\ ^3D_2$&      90.570 &  4.281[\hspace{0.35em}09]&  3.160[\hspace{0.35em}02]  &$6\ ^1F_3$&$ 4\ ^3F_2$&      90.713 &  1.670[\hspace{0.35em}05]&   3.675[-01] \\
$6\ ^1F_3$&$ 4\ ^3D_3$&      90.657 &  5.064[\hspace{0.35em}09]&  4.053[\hspace{0.35em}02]  &$6\ ^1F_3$&$ 4\ ^1P_1$&      90.764 &  2.364[\hspace{0.35em}06]&		 \\
$6\ ^1F_3$&$ 4\ ^1D_2$&      90.710 &  9.839[\hspace{0.35em}10]&  2.170[\hspace{0.35em}03]  &$6\ ^1F_3$&$ 4\ ^1F_3$&      90.764 &  1.468[\hspace{0.35em}06]&   6.848[\hspace{0.35em}00] \\
$6\ ^1F_3$&$ 5\ ^3S_1$&      247.11 &            &  2.079[-05]  &$6\ ^1F_3$&$ 5\ ^3P_1$&      252.78 &  9.060[\hspace{0.35em}05]&		 \\
$6\ ^1F_3$&$ 5\ ^3D_1$&      256.83 &            &  2.478[\hspace{0.35em}01]  &$6\ ^1F_3$&$ 5\ ^3P_2$&      253.70 &  7.211[\hspace{0.35em}05]&   1.641[-05] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^1F_3$&$ 5\ ^3D_2$&      256.84 &  2.782[\hspace{0.35em}09]&  2.391[\hspace{0.35em}01]  &$6\ ^1F_3$&$ 5\ ^3F_3$&      257.42 &  2.025[\hspace{0.35em}04]&   9.855[-03] \\
$6\ ^1F_3$&$ 5\ ^3D_3$&      257.20 &  2.844[\hspace{0.35em}09]&  2.829[\hspace{0.35em}01]  &$6\ ^1F_3$&$ 5\ ^3F_2$&      257.44 &  1.163[\hspace{0.35em}05]&   1.449[-01] \\
$6\ ^1F_3$&$ 5\ ^1D_2$&      257.44 &  5.498[\hspace{0.35em}10]&  1.497[\hspace{0.35em}02]  &$6\ ^1F_3$&$ 5\ ^1P_1$&      257.62 &  3.379[\hspace{0.35em}06]&		 \\
$6\ ^1F_3$&$ 5\ ^3G_3$&      257.66 &  2.523[\hspace{0.35em}07]&  3.088[-06]  &$6\ ^1F_3$&$ 5\ ^1F_3$&      257.66 &  1.025[\hspace{0.35em}06]&   5.902[-01] \\
$6\ ^1F_3$&$ 6\ ^3S_1$&      11291. &            &  8.607[-13]  &$6\ ^1F_3$&$ 6\ ^3P_1$&      26668. &  3.136[-04]&		 \\
$6\ ^1F_3$&$ 6\ ^3D_1$&      249551 &            &  1.835[-13]  &$6\ ^1F_3$&$ 6\ ^3P_2$&      34749. &  6.717[-05]&   1.505[-08] \\
$6\ ^1F_3$&$ 6\ ^3D_2$&      260079 &  1.845[\hspace{0.35em}01]&  1.499[-13]  &$6\ ^1F_3$&$ 6\ ^3F_3$&      470705 &  1.604[-11]&   5.263[-06] \\
$6\ ^1F_3$&$ 6\ ^3G_3$&      410452 &  4.461[\hspace{0.35em}00]&  1.742[-14]  &$6\ ^1F_3$&$ 6\ ^3F_2$&      529967 &  5.267[-11]&   7.294[-05] \\
[0.4pc]
$6\ ^3S_1$&$ 2\ ^3P_0$&      13.971 &  8.137[\hspace{0.35em}09]&              &$6\ ^3S_1$&$ 1\ ^1S_0$&      3.0908 &  	  &   3.122[\hspace{0.35em}05] \\
$6\ ^3S_1$&$ 2\ ^3P_1$&      13.981 &  2.376[\hspace{0.35em}10]&  3.025[\hspace{0.35em}03]  &$6\ ^3S_1$&$ 2\ ^3S_1$&      13.679 &  4.191[\hspace{0.35em}00]&   1.092[\hspace{0.35em}03] \\
$6\ ^3S_1$&$ 2\ ^3P_2$&      14.024 &  4.121[\hspace{0.35em}10]&  1.391[\hspace{0.35em}04]  &$6\ ^3S_1$&$ 2\ ^1S_0$&      13.994 &  	  &   6.213[\hspace{0.35em}02] \\
$6\ ^3S_1$&$ 2\ ^1P_1$&      14.238 &  4.272[\hspace{0.35em}08]&  1.142[\hspace{0.35em}04]  &$6\ ^3S_1$&$ 3\ ^3S_1$&      36.863 &  1.626[\hspace{0.35em}01]&   3.149[\hspace{0.35em}01] \\
$6\ ^3S_1$&$ 3\ ^3P_0$&      37.443 &  5.487[\hspace{0.35em}09]&              &$6\ ^3S_1$&$ 3\ ^1S_0$&      37.463 &  	  &   2.110[\hspace{0.35em}01] \\
$6\ ^3S_1$&$ 3\ ^3P_1$&      37.465 &  1.604[\hspace{0.35em}10]&  2.743[\hspace{0.35em}02]  &$6\ ^3S_1$&$ 3\ ^3D_1$&      37.887 &  2.042[\hspace{0.35em}06]&   1.129[-01] \\
$6\ ^3S_1$&$ 3\ ^3P_2$&      37.558 &  2.781[\hspace{0.35em}10]&  1.306[\hspace{0.35em}03]  &$6\ ^3S_1$&$ 3\ ^3D_2$&      37.886 &  2.569[\hspace{0.35em}06]&   5.229[-03] \\
$6\ ^3S_1$&$ 3\ ^1P_1$&      37.972 &  3.276[\hspace{0.35em}08]&  1.080[\hspace{0.35em}03]  &$6\ ^3S_1$&$ 3\ ^3D_3$&      37.924 &  4.759[\hspace{0.35em}06]&		 \\
$6\ ^3S_1$&$ 4\ ^3P_0$&      90.234 &  3.842[\hspace{0.35em}09]&              &$6\ ^3S_1$&$ 3\ ^1D_2$&      37.942 &  8.209[\hspace{0.35em}05]&   1.140[-02] \\
$6\ ^3S_1$&$ 4\ ^3P_1$&      90.288 &  1.124[\hspace{0.35em}10]&  3.268[\hspace{0.35em}01]  &$6\ ^3S_1$&$ 4\ ^3S_1$&      88.848 &  1.017[\hspace{0.35em}01]&   1.692[\hspace{0.35em}00] \\
$6\ ^3S_1$&$ 4\ ^3P_2$&      90.516 &  1.948[\hspace{0.35em}10]&  1.575[\hspace{0.35em}02]  &$6\ ^3S_1$&$ 4\ ^1S_0$&      90.260 &  	  &   1.425[\hspace{0.35em}00] \\
$6\ ^3S_1$&$ 4\ ^3F_3$&      91.440 &            &  1.882[-06]  &$6\ ^3S_1$&$ 4\ ^3D_1$&      91.299 &  1.184[\hspace{0.35em}06]&   2.981[-02] \\
$6\ ^3S_1$&$ 4\ ^3F_2$&      91.447 &  5.350[\hspace{0.35em}02]&  1.485[-08]  &$6\ ^3S_1$&$ 4\ ^3D_2$&      91.302 &  1.556[\hspace{0.35em}06]&   1.314[-03] \\
$6\ ^3S_1$&$ 4\ ^1F_3$&      91.500 &            &  1.212[-05]  &$6\ ^3S_1$&$ 4\ ^3D_3$&      91.391 &  2.758[\hspace{0.35em}06]&		 \\
$6\ ^3S_1$&$ 4\ ^1P_1$&      91.499 &  2.398[\hspace{0.35em}08]&  1.301[\hspace{0.35em}02]  &$6\ ^3S_1$&$ 4\ ^1D_2$&      91.445 &  4.084[\hspace{0.35em}05]&   2.796[-03] \\
$6\ ^3S_1$&$ 5\ ^3P_0$&      258.34 &  2.899[\hspace{0.35em}09]&              &$6\ ^3S_1$&$ 5\ ^3S_1$&      252.64 &  5.217[\hspace{0.35em}00]&   7.500[-02] \\
$6\ ^3S_1$&$ 5\ ^3P_1$&      258.57 &  8.495[\hspace{0.35em}09]&  2.993[\hspace{0.35em}00]  &$6\ ^3S_1$&$ 5\ ^1S_0$&      258.41 &  	  &   9.791[-02] \\
$6\ ^3S_1$&$ 5\ ^3P_2$&      259.53 &  1.474[\hspace{0.35em}10]&  1.449[\hspace{0.35em}01]  &$6\ ^3S_1$&$ 5\ ^3D_1$&      262.80 &  5.574[\hspace{0.35em}05]&   5.953[-03] \\
$6\ ^3S_1$&$ 5\ ^3F_3$&      263.42 &            &  3.466[-07]  &$6\ ^3S_1$&$ 5\ ^3D_2$&      262.82 &  7.450[\hspace{0.35em}05]&   4.665[-04] \\
$6\ ^3S_1$&$ 5\ ^3F_2$&      263.45 &  1.288[\hspace{0.35em}03]&  5.514[-08]  &$6\ ^3S_1$&$ 5\ ^3D_3$&      263.19 &  1.299[\hspace{0.35em}06]&		 \\
$6\ ^3S_1$&$ 5\ ^1P_1$&      263.63 &  1.862[\hspace{0.35em}08]&  1.192[\hspace{0.35em}01]  &$6\ ^3S_1$&$ 5\ ^1D_2$&      263.44 &  1.805[\hspace{0.35em}05]&   5.178[-04] \\
$6\ ^3S_1$&$ 5\ ^1F_3$&      263.67 &            &  2.587[-06]  &$6\ ^3S_1$&$ 5\ ^3G_3$&      263.68 &  1.039[-01]&		 \\
[0.4pc]
$6\ ^3P_0$&$ 2\ ^3S_1$&      13.670 &  2.460[\hspace{0.35em}11]&              &$6\ ^3P_0$&$ 2\ ^3P_1$&      13.971 &  	  &   4.727[\hspace{0.35em}01] \\
$6\ ^3P_0$&$ 3\ ^3S_1$&      36.797 &  7.964[\hspace{0.35em}10]&              &$6\ ^3P_0$&$ 2\ ^3P_2$&      14.015 &  7.441[\hspace{0.35em}07]&		 \\
$6\ ^3P_0$&$ 3\ ^3D_2$&      37.816 &            &  4.339[\hspace{0.35em}00]  &$6\ ^3P_0$&$ 2\ ^1P_1$&      14.228 &  	  &   6.199[\hspace{0.35em}03] \\
$6\ ^3P_0$&$ 3\ ^3D_1$&      37.816 &  7.516[\hspace{0.35em}09]&              &$6\ ^3P_0$&$ 3\ ^3P_1$&      37.397 &  	  &   1.732[\hspace{0.35em}01] \\
$6\ ^3P_0$&$ 3\ ^1D_2$&      37.871 &            &  2.716[\hspace{0.35em}02]  &$6\ ^3P_0$&$ 3\ ^3P_2$&      37.489 &  2.083[\hspace{0.35em}07]&		 \\
$6\ ^3P_0$&$ 4\ ^3S_1$&      88.463 &  3.641[\hspace{0.35em}10]&              &$6\ ^3P_0$&$ 3\ ^1P_1$&      37.902 &  	  &   6.241[\hspace{0.35em}02] \\
$6\ ^3P_0$&$ 4\ ^3D_1$&      90.893 &  8.896[\hspace{0.35em}09]&              &$6\ ^3P_0$&$ 4\ ^3P_1$&      89.891 &  	  &   4.723[\hspace{0.35em}00] \\
$6\ ^3P_0$&$ 4\ ^3D_2$&      90.895 &            &  4.096[-01]  &$6\ ^3P_0$&$ 4\ ^3P_2$&      90.116 &  7.334[\hspace{0.35em}06]&		 \\
$6\ ^3P_0$&$ 4\ ^1D_2$&      91.037 &            &  5.594[\hspace{0.35em}01]  &$6\ ^3P_0$&$ 4\ ^3F_2$&      91.040 &  8.010[\hspace{0.35em}05]&		 \\
$6\ ^3P_0$&$ 5\ ^3S_1$&      249.55 &  1.939[\hspace{0.35em}10]&              &$6\ ^3P_0$&$ 4\ ^1P_1$&      91.091 &  	  &   9.953[\hspace{0.35em}01] \\
$6\ ^3P_0$&$ 5\ ^3D_1$&      259.46 &  9.058[\hspace{0.35em}09]&              &$6\ ^3P_0$&$ 5\ ^3P_1$&      255.34 &  	  &   1.101[\hspace{0.35em}00] \\
$6\ ^3P_0$&$ 5\ ^3D_2$&      259.48 &            &  3.374[-02]  &$6\ ^3P_0$&$ 5\ ^3P_2$&      256.28 &  2.813[\hspace{0.35em}06]&		 \\
$6\ ^3P_0$&$ 5\ ^1D_2$&      260.09 &            &  6.986[\hspace{0.35em}00]  &$6\ ^3P_0$&$ 5\ ^3F_2$&      260.09 &  6.421[\hspace{0.35em}05]&		 \\
$6\ ^3P_0$&$ 6\ ^3S_1$&      20417. &  7.703[\hspace{0.35em}05]&              &$6\ ^3P_0$&$ 5\ ^1P_1$&      260.27 &  	  &   1.653[\hspace{0.35em}01] \\
[0.4pc]
$6\ ^3P_1$&$ 1\ ^1S_0$&      3.0903 &  7.004[\hspace{0.35em}10]&              &$6\ ^3P_1$&$ 2\ ^3P_0$&      13.961 &  	  &   3.091[\hspace{0.35em}02] \\
$6\ ^3P_1$&$ 2\ ^3S_1$&      13.670 &  2.408[\hspace{0.35em}11]&  3.022[\hspace{0.35em}04]  &$6\ ^3P_1$&$ 2\ ^3P_1$&      13.971 &  1.687[\hspace{0.35em}07]&   7.296[\hspace{0.35em}02] \\
$6\ ^3P_1$&$ 2\ ^1S_0$&      13.984 &  4.851[\hspace{0.35em}09]&              &$6\ ^3P_1$&$ 2\ ^3P_2$&      14.014 &  5.477[\hspace{0.35em}07]&   2.493[\hspace{0.35em}03] \\
$6\ ^3P_1$&$ 3\ ^3S_1$&      36.794 &  7.786[\hspace{0.35em}10]&  1.349[\hspace{0.35em}03]  &$6\ ^3P_1$&$ 2\ ^1P_1$&      14.228 &  2.888[\hspace{0.35em}06]&   1.865[\hspace{0.35em}03] \\
$6\ ^3P_1$&$ 3\ ^1S_0$&      37.392 &  1.622[\hspace{0.35em}09]&              &$6\ ^3P_1$&$ 3\ ^3P_0$&      37.372 &  	  &   2.559[\hspace{0.35em}01] \\
$6\ ^3P_1$&$ 3\ ^3D_1$&      37.813 &  1.855[\hspace{0.35em}09]&  9.316[\hspace{0.35em}00]  &$6\ ^3P_1$&$ 3\ ^3P_1$&      37.394 &  4.672[\hspace{0.35em}06]&   2.738[\hspace{0.35em}01] \\
$6\ ^3P_1$&$ 3\ ^3D_2$&      37.813 &  4.992[\hspace{0.35em}09]&  3.456[\hspace{0.35em}01]  &$6\ ^3P_1$&$ 3\ ^3P_2$&      37.486 &  1.533[\hspace{0.35em}07]&   3.069[\hspace{0.35em}02] \\
$6\ ^3P_1$&$ 3\ ^3D_3$&      37.851 &            &  4.602[\hspace{0.35em}01]  &$6\ ^3P_1$&$ 3\ ^1P_1$&      37.899 &  8.575[\hspace{0.35em}05]&   1.724[\hspace{0.35em}02] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3P_1$&$ 3\ ^1D_2$&      37.868 &  6.805[\hspace{0.35em}08]&  2.692[\hspace{0.35em}02]  &$6\ ^3P_1$&$ 4\ ^3P_0$&      89.820 &  	  &   3.627[\hspace{0.35em}00] \\
$6\ ^3P_1$&$ 4\ ^3S_1$&      88.447 &  3.555[\hspace{0.35em}10]&  1.066[\hspace{0.35em}02]  &$6\ ^3P_1$&$ 4\ ^3P_1$&      89.874 &  1.636[\hspace{0.35em}06]&   1.632[\hspace{0.35em}00] \\
$6\ ^3P_1$&$ 4\ ^1S_0$&      89.845 &  7.563[\hspace{0.35em}08]&              &$6\ ^3P_1$&$ 4\ ^3P_2$&      90.099 &  5.394[\hspace{0.35em}06]&   5.518[\hspace{0.35em}01] \\
$6\ ^3P_1$&$ 4\ ^3D_1$&      90.876 &  2.190[\hspace{0.35em}09]&  1.904[\hspace{0.35em}00]  &$6\ ^3P_1$&$ 4\ ^3F_3$&      91.015 &  3.958[\hspace{0.35em}05]&		 \\
$6\ ^3P_1$&$ 4\ ^3D_2$&      90.878 &  6.078[\hspace{0.35em}09]&  8.762[\hspace{0.35em}00]  &$6\ ^3P_1$&$ 4\ ^3F_2$&      91.022 &  2.619[\hspace{0.35em}05]&   7.418[-05] \\
$6\ ^3P_1$&$ 4\ ^3D_3$&      90.967 &            &  9.395[\hspace{0.35em}00]  &$6\ ^3P_1$&$ 4\ ^1P_1$&      91.074 &  3.100[\hspace{0.35em}05]&   2.595[\hspace{0.35em}01] \\
$6\ ^3P_1$&$ 4\ ^1D_2$&      91.020 &  6.334[\hspace{0.35em}08]&  5.334[\hspace{0.35em}01]  &$6\ ^3P_1$&$ 4\ ^1F_3$&      91.074 &  1.432[\hspace{0.35em}05]&		 \\
$6\ ^3P_1$&$ 5\ ^3S_1$&      249.42 &  1.891[\hspace{0.35em}10]&  7.130[\hspace{0.35em}00]  &$6\ ^3P_1$&$ 5\ ^3P_0$&      254.98 &  	  &   5.528[-01] \\
$6\ ^3P_1$&$ 5\ ^1S_0$&      255.04 &  4.134[\hspace{0.35em}08]&              &$6\ ^3P_1$&$ 5\ ^3P_1$&      255.20 &  6.233[\hspace{0.35em}05]&   7.551[-02] \\
$6\ ^3P_1$&$ 5\ ^3D_1$&      259.32 &  2.226[\hspace{0.35em}09]&  2.373[-01]  &$6\ ^3P_1$&$ 5\ ^3P_2$&      256.14 &  2.067[\hspace{0.35em}06]&   1.004[\hspace{0.35em}01] \\
$6\ ^3P_1$&$ 5\ ^3D_2$&      259.34 &  6.249[\hspace{0.35em}09]&  1.183[\hspace{0.35em}00]  &$6\ ^3P_1$&$ 5\ ^3F_3$&      259.93 &  3.189[\hspace{0.35em}05]&		 \\
$6\ ^3P_1$&$ 5\ ^3D_3$&      259.70 &            &  1.172[\hspace{0.35em}00]  &$6\ ^3P_1$&$ 5\ ^3F_2$&      259.95 &  2.099[\hspace{0.35em}05]&   3.768[-05] \\
$6\ ^3P_1$&$ 5\ ^1D_2$&      259.95 &  5.812[\hspace{0.35em}08]&  6.563[\hspace{0.35em}00]  &$6\ ^3P_1$&$ 5\ ^1P_1$&      260.13 &  1.220[\hspace{0.35em}05]&   4.125[\hspace{0.35em}00] \\
$6\ ^3P_1$&$ 5\ ^3G_3$&      260.17 &            &  1.357[-09]  &$6\ ^3P_1$&$ 5\ ^1F_3$&      260.17 &  1.133[\hspace{0.35em}05]&		 \\
$6\ ^3P_1$&$ 6\ ^3S_1$&      19583. &  8.526[\hspace{0.35em}05]&  5.215[-08]  &$6\ ^3P_1$&$ 6\ ^3P_0$&      479684 &  	  &   1.577[-04] \\
[0.4pc]
$6\ ^3P_2$&$ 1\ ^1S_0$&      3.0903 &            &  1.625[\hspace{0.35em}07]  &$6\ ^3P_2$&$ 2\ ^3P_0$&      13.959 &  1.516[\hspace{0.35em}07]&		 \\
$6\ ^3P_2$&$ 2\ ^3S_1$&      13.668 &  2.445[\hspace{0.35em}11]&  8.660[\hspace{0.35em}04]  &$6\ ^3P_2$&$ 2\ ^3P_1$&      13.969 &  3.360[\hspace{0.35em}07]&   1.420[\hspace{0.35em}03] \\
$6\ ^3P_2$&$ 2\ ^1S_0$&      13.983 &            &  5.474[\hspace{0.35em}04]  &$6\ ^3P_2$&$ 2\ ^3P_2$&      14.012 &  2.621[\hspace{0.35em}07]&   2.209[\hspace{0.35em}03] \\
$6\ ^3P_2$&$ 3\ ^3S_1$&      36.782 &  7.882[\hspace{0.35em}10]&  3.858[\hspace{0.35em}03]  &$6\ ^3P_2$&$ 2\ ^1P_1$&      14.226 &  5.094[\hspace{0.35em}05]&   1.575[\hspace{0.35em}01] \\
$6\ ^3P_2$&$ 3\ ^1S_0$&      37.379 &            &  2.553[\hspace{0.35em}03]  &$6\ ^3P_2$&$ 3\ ^3P_0$&      37.360 &  4.232[\hspace{0.35em}06]&		 \\
$6\ ^3P_2$&$ 3\ ^3D_2$&      37.801 &  8.266[\hspace{0.35em}08]&  3.733[\hspace{0.35em}00]  &$6\ ^3P_2$&$ 3\ ^3P_1$&      37.382 &  9.332[\hspace{0.35em}06]&   1.775[\hspace{0.35em}02] \\
$6\ ^3P_2$&$ 3\ ^3D_1$&      37.801 &  7.100[\hspace{0.35em}07]&  1.267[-03]  &$6\ ^3P_2$&$ 3\ ^3P_2$&      37.474 &  7.329[\hspace{0.35em}06]&   8.469[\hspace{0.35em}01] \\
$6\ ^3P_2$&$ 3\ ^3D_3$&      37.838 &  6.186[\hspace{0.35em}09]&  5.306[\hspace{0.35em}02]  &$6\ ^3P_2$&$ 3\ ^1P_1$&      37.886 &  1.664[\hspace{0.35em}05]&   1.692[\hspace{0.35em}01] \\
$6\ ^3P_2$&$ 3\ ^1D_2$&      37.856 &  2.681[\hspace{0.35em}08]&  1.294[\hspace{0.35em}02]  &$6\ ^3P_2$&$ 4\ ^3P_0$&      89.750 &  1.484[\hspace{0.35em}06]&		 \\
$6\ ^3P_2$&$ 4\ ^3S_1$&      88.378 &  3.590[\hspace{0.35em}10]&  3.044[\hspace{0.35em}02]  &$6\ ^3P_2$&$ 4\ ^3P_1$&      89.803 &  3.267[\hspace{0.35em}06]&   3.241[\hspace{0.35em}01] \\
$6\ ^3P_2$&$ 4\ ^1S_0$&      89.775 &            &  2.059[\hspace{0.35em}02]  &$6\ ^3P_2$&$ 4\ ^3P_2$&      90.029 &  2.576[\hspace{0.35em}06]&   5.109[\hspace{0.35em}00] \\
$6\ ^3P_2$&$ 4\ ^3D_1$&      90.804 &  8.481[\hspace{0.35em}07]&  1.337[-04]  &$6\ ^3P_2$&$ 4\ ^3F_3$&      90.943 &  9.058[\hspace{0.35em}04]&   4.226[-06] \\
$6\ ^3P_2$&$ 4\ ^3D_2$&      90.806 &  1.027[\hspace{0.35em}09]&  1.184[\hspace{0.35em}00]  &$6\ ^3P_2$&$ 4\ ^3F_2$&      90.950 &  2.269[\hspace{0.35em}04]&   1.314[-04] \\
$6\ ^3P_2$&$ 4\ ^3D_3$&      90.895 &  7.337[\hspace{0.35em}09]&  1.090[\hspace{0.35em}02]  &$6\ ^3P_2$&$ 4\ ^1P_1$&      91.001 &  6.201[\hspace{0.35em}04]&   5.592[\hspace{0.35em}00] \\
$6\ ^3P_2$&$ 4\ ^1D_2$&      90.948 &  2.734[\hspace{0.35em}08]&  2.617[\hspace{0.35em}01]  &$6\ ^3P_2$&$ 4\ ^1F_3$&      91.002 &  6.815[\hspace{0.35em}04]&   1.533[-05] \\
$6\ ^3P_2$&$ 5\ ^3S_1$&      248.88 &  1.902[\hspace{0.35em}10]&  2.034[\hspace{0.35em}01]  &$6\ ^3P_2$&$ 5\ ^3P_0$&      254.41 &  5.640[\hspace{0.35em}05]&		 \\
$6\ ^3P_2$&$ 5\ ^1S_0$&      254.48 &            &  1.396[\hspace{0.35em}01]  &$6\ ^3P_2$&$ 5\ ^3P_1$&      254.63 &  1.241[\hspace{0.35em}06]&   5.978[\hspace{0.35em}00] \\
$6\ ^3P_2$&$ 5\ ^3D_1$&      258.74 &  8.674[\hspace{0.35em}07]&  1.041[-05]  &$6\ ^3P_2$&$ 5\ ^3P_2$&      255.57 &  9.837[\hspace{0.35em}05]&   2.405[-01] \\
$6\ ^3P_2$&$ 5\ ^3D_2$&      258.76 &  1.064[\hspace{0.35em}09]&  1.720[-01]  &$6\ ^3P_2$&$ 5\ ^3F_3$&      259.34 &  7.324[\hspace{0.35em}04]&   1.302[-05] \\
$6\ ^3P_2$&$ 5\ ^3D_3$&      259.12 &  7.474[\hspace{0.35em}09]&  1.366[\hspace{0.35em}01]  &$6\ ^3P_2$&$ 5\ ^3F_2$&      259.37 &  1.822[\hspace{0.35em}04]&   5.524[-05] \\
$6\ ^3P_2$&$ 5\ ^1D_2$&      259.36 &  2.613[\hspace{0.35em}08]&  3.254[\hspace{0.35em}00]  &$6\ ^3P_2$&$ 5\ ^1P_1$&      259.54 &  2.466[\hspace{0.35em}04]&   1.409[\hspace{0.35em}00] \\
$6\ ^3P_2$&$ 5\ ^3G_3$&      259.58 &  3.049[\hspace{0.35em}01]&  1.662[-08]  &$6\ ^3P_2$&$ 5\ ^1F_3$&      259.58 &  5.420[\hspace{0.35em}04]&   5.387[-06] \\
$6\ ^3P_2$&$ 6\ ^3S_1$&      16727. &  1.400[\hspace{0.35em}06]&  3.313[-07]  &$6\ ^3P_2$&$ 6\ ^3P_0$&      92554. &  1.536[-06]&		 \\
$6\ ^3P_2$&$ 6\ ^1S_0$&      122191 &            &  1.064[-11]  &$6\ ^3P_2$&$ 6\ ^3P_1$&      114682 &  1.159[-06]&   8.683[-03] \\
[0.4pc]
$6\ ^3D_1$&$ 2\ ^3P_0$&      13.954 &  2.513[\hspace{0.35em}11]&              &$6\ ^3D_1$&$ 1\ ^1S_0$&      3.0900 &  	  &   5.307[\hspace{0.35em}03] \\
$6\ ^3D_1$&$ 2\ ^3P_1$&      13.964 &  1.852[\hspace{0.35em}11]&  6.651[\hspace{0.35em}03]  &$6\ ^3D_1$&$ 2\ ^3S_1$&      13.664 &  1.481[\hspace{0.35em}07]&   4.297[\hspace{0.35em}01] \\
$6\ ^3D_1$&$ 2\ ^3P_2$&      14.008 &  1.236[\hspace{0.35em}10]&  4.380[-03]  &$6\ ^3D_1$&$ 2\ ^1S_0$&      13.978 &  	  &   3.640[\hspace{0.35em}01] \\
$6\ ^3D_1$&$ 2\ ^1P_1$&      14.221 &  2.803[\hspace{0.35em}09]&  1.678[\hspace{0.35em}03]  &$6\ ^3D_1$&$ 3\ ^3S_1$&      36.749 &  1.387[\hspace{0.35em}07]&   1.621[\hspace{0.35em}00] \\
$6\ ^3D_1$&$ 3\ ^3P_0$&      37.325 &  8.887[\hspace{0.35em}10]&              &$6\ ^3D_1$&$ 3\ ^1S_0$&      37.345 &  	  &   9.825[-01] \\
$6\ ^3D_1$&$ 3\ ^3P_1$&      37.347 &  6.545[\hspace{0.35em}10]&  3.320[\hspace{0.35em}02]  &$6\ ^3D_1$&$ 3\ ^3D_2$&      37.766 &  3.395[\hspace{0.35em}06]&   3.867[\hspace{0.35em}00] \\
$6\ ^3D_1$&$ 3\ ^3P_2$&      37.439 &  4.406[\hspace{0.35em}09]&  7.159[-04]  &$6\ ^3D_1$&$ 3\ ^3D_1$&      37.766 &  2.671[\hspace{0.35em}06]&   2.536[\hspace{0.35em}01] \\
$6\ ^3D_1$&$ 3\ ^1P_1$&      37.851 &  1.199[\hspace{0.35em}09]&  8.496[\hspace{0.35em}01]  &$6\ ^3D_1$&$ 3\ ^3D_3$&      37.803 &  5.058[\hspace{0.35em}05]&		 \\
$6\ ^3D_1$&$ 4\ ^3P_0$&      89.551 &  3.993[\hspace{0.35em}10]&              &$6\ ^3D_1$&$ 3\ ^1D_2$&      37.821 &  1.077[\hspace{0.35em}06]&   5.896[\hspace{0.35em}01] \\
$6\ ^3D_1$&$ 4\ ^3P_1$&      89.604 &  2.943[\hspace{0.35em}10]&  2.607[\hspace{0.35em}01]  &$6\ ^3D_1$&$ 4\ ^3S_1$&      88.185 &  6.696[\hspace{0.35em}06]&   1.088[-01] \\
$6\ ^3D_1$&$ 4\ ^3P_2$&      89.828 &  1.991[\hspace{0.35em}09]&  1.050[-04]  &$6\ ^3D_1$&$ 4\ ^1S_0$&      89.576 &  	  &   3.123[-02] \\
$6\ ^3D_1$&$ 4\ ^3F_3$&      90.739 &            &  1.310[\hspace{0.35em}00]  &$6\ ^3D_1$&$ 4\ ^3D_1$&      90.600 &  1.352[\hspace{0.35em}06]&   2.220[\hspace{0.35em}00] \\
$6\ ^3D_1$&$ 4\ ^3F_2$&      90.746 &  1.840[\hspace{0.35em}09]&  4.577[\hspace{0.35em}00]  &$6\ ^3D_1$&$ 4\ ^3D_2$&      90.603 &  1.797[\hspace{0.35em}06]&   2.004[-01] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3D_1$&$ 4\ ^1P_1$&      90.797 &  5.824[\hspace{0.35em}08]&  6.743[\hspace{0.35em}00]  &$6\ ^3D_1$&$ 4\ ^3D_3$&      90.690 &  2.565[\hspace{0.35em}05]&		 \\
$6\ ^3D_1$&$ 4\ ^1F_3$&      90.797 &            &  1.010[\hspace{0.35em}01]  &$6\ ^3D_1$&$ 4\ ^1D_2$&      90.743 &  4.694[\hspace{0.35em}05]&   1.111[\hspace{0.35em}01] \\
$6\ ^3D_1$&$ 5\ ^3P_0$&      252.82 &  2.034[\hspace{0.35em}10]&              &$6\ ^3D_1$&$ 5\ ^3S_1$&      247.35 &  3.018[\hspace{0.35em}06]&   9.146[-03] \\
$6\ ^3D_1$&$ 5\ ^3P_1$&      253.04 &  1.501[\hspace{0.35em}10]&  1.671[\hspace{0.35em}00]  &$6\ ^3D_1$&$ 5\ ^1S_0$&      252.88 &  	  &   4.903[-04] \\
$6\ ^3D_1$&$ 5\ ^3P_2$&      253.96 &  1.021[\hspace{0.35em}09]&  9.306[-06]  &$6\ ^3D_1$&$ 5\ ^3D_1$&      257.09 &  6.100[\hspace{0.35em}05]&   1.236[-01] \\
$6\ ^3D_1$&$ 5\ ^3F_3$&      257.68 &            &  2.893[-01]  &$6\ ^3D_1$&$ 5\ ^3D_2$&      257.11 &  8.245[\hspace{0.35em}05]&   3.861[-03] \\
$6\ ^3D_1$&$ 5\ ^3F_2$&      257.71 &  3.355[\hspace{0.35em}09]&  1.034[\hspace{0.35em}00]  &$6\ ^3D_1$&$ 5\ ^3D_3$&      257.47 &  1.160[\hspace{0.35em}05]&		 \\
$6\ ^3D_1$&$ 5\ ^1P_1$&      257.88 &  3.133[\hspace{0.35em}08]&  4.368[-01]  &$6\ ^3D_1$&$ 5\ ^1D_2$&      257.70 &  1.993[\hspace{0.35em}05]&   1.837[\hspace{0.35em}00] \\
$6\ ^3D_1$&$ 5\ ^1F_3$&      257.92 &            &  2.284[\hspace{0.35em}00]  &$6\ ^3D_1$&$ 5\ ^3G_3$&      257.93 &  1.291[\hspace{0.35em}05]&		 \\
$6\ ^3D_1$&$ 6\ ^3P_0$&      28109. &  1.815[\hspace{0.35em}05]&              &$6\ ^3D_1$&$ 6\ ^3S_1$&      11827. &  1.043[-01]&   6.234[-05] \\
$6\ ^3D_1$&$ 6\ ^3P_1$&      29859. &  1.118[\hspace{0.35em}05]&  8.960[-10]  &$6\ ^3D_1$&$ 6\ ^1S_0$&      30345. &  	  &   9.710[-10] \\
$6\ ^3D_1$&$ 6\ ^3P_2$&      40370. &  3.034[\hspace{0.35em}03]&  4.487[-15]  &	   &	       &	     &  	  &		 \\
[0.4pc]
$6\ ^3D_2$&$ 2\ ^3P_0$&      13.954 &            &  1.607[\hspace{0.35em}02]  &$6\ ^3D_2$&$ 1\ ^1S_0$&      3.0900 &  1.044[\hspace{0.35em}09]&		 \\
$6\ ^3D_2$&$ 2\ ^3P_1$&      13.964 &  3.099[\hspace{0.35em}11]&  2.116[\hspace{0.35em}04]  &$6\ ^3D_2$&$ 2\ ^3S_1$&      13.664 &  1.204[\hspace{0.35em}07]&   4.734[\hspace{0.35em}01] \\
$6\ ^3D_2$&$ 2\ ^3P_2$&      14.008 &  9.054[\hspace{0.35em}10]&  5.274[\hspace{0.35em}03]  &$6\ ^3D_2$&$ 2\ ^1S_0$&      13.978 &  1.627[\hspace{0.35em}06]&		 \\
$6\ ^3D_2$&$ 2\ ^1P_1$&      14.221 &  4.611[\hspace{0.35em}10]&  2.226[\hspace{0.35em}03]  &$6\ ^3D_2$&$ 3\ ^3S_1$&      36.748 &  1.124[\hspace{0.35em}07]&   9.471[-01] \\
$6\ ^3D_2$&$ 3\ ^3P_0$&      37.325 &            &  7.467[\hspace{0.35em}00]  &$6\ ^3D_2$&$ 3\ ^1S_0$&      37.345 &  2.196[\hspace{0.35em}06]&		 \\
$6\ ^3D_2$&$ 3\ ^3P_1$&      37.347 &  1.106[\hspace{0.35em}11]&  1.050[\hspace{0.35em}03]  &$6\ ^3D_2$&$ 3\ ^3D_1$&      37.766 &  2.183[\hspace{0.35em}06]&   2.812[\hspace{0.35em}00] \\
$6\ ^3D_2$&$ 3\ ^3P_2$&      37.439 &  3.232[\hspace{0.35em}10]&  2.654[\hspace{0.35em}02]  &$6\ ^3D_2$&$ 3\ ^3D_2$&      37.765 &  2.814[\hspace{0.35em}06]&   2.960[\hspace{0.35em}01] \\
$6\ ^3D_2$&$ 3\ ^1P_1$&      37.850 &  1.647[\hspace{0.35em}10]&  1.224[\hspace{0.35em}02]  &$6\ ^3D_2$&$ 3\ ^3D_3$&      37.803 &  2.477[\hspace{0.35em}06]&   3.857[\hspace{0.35em}01] \\
$6\ ^3D_2$&$ 4\ ^3P_0$&      89.549 &            &  5.810[-01]  &$6\ ^3D_2$&$ 3\ ^1D_2$&      37.820 &  1.865[\hspace{0.35em}05]&   1.130[\hspace{0.35em}01] \\
$6\ ^3D_2$&$ 4\ ^3P_1$&      89.603 &  4.989[\hspace{0.35em}10]&  8.197[\hspace{0.35em}01]  &$6\ ^3D_2$&$ 4\ ^3S_1$&      88.184 &  5.426[\hspace{0.35em}06]&   1.516[-02] \\
$6\ ^3D_2$&$ 4\ ^3P_2$&      89.827 &  1.461[\hspace{0.35em}10]&  2.087[\hspace{0.35em}01]  &$6\ ^3D_2$&$ 4\ ^1S_0$&      89.575 &  1.150[\hspace{0.35em}06]&		 \\
$6\ ^3D_2$&$ 4\ ^3F_3$&      90.737 &  1.576[\hspace{0.35em}09]&  4.439[\hspace{0.35em}00]  &$6\ ^3D_2$&$ 4\ ^3D_1$&      90.598 &  1.107[\hspace{0.35em}06]&   2.977[-01] \\
$6\ ^3D_2$&$ 4\ ^3F_2$&      90.744 &  1.664[\hspace{0.35em}08]&  1.114[\hspace{0.35em}00]  &$6\ ^3D_2$&$ 4\ ^3D_2$&      90.601 &  1.393[\hspace{0.35em}06]&   2.697[\hspace{0.35em}00] \\
$6\ ^3D_2$&$ 4\ ^1P_1$&      90.795 &  7.499[\hspace{0.35em}09]&  1.002[\hspace{0.35em}01]  &$6\ ^3D_2$&$ 4\ ^3D_3$&      90.689 &  1.257[\hspace{0.35em}06]&   7.837[\hspace{0.35em}00] \\
$6\ ^3D_2$&$ 4\ ^1F_3$&      90.796 &  9.646[\hspace{0.35em}07]&  6.178[\hspace{0.35em}00]  &$6\ ^3D_2$&$ 4\ ^1D_2$&      90.742 &  1.268[\hspace{0.35em}05]&   1.522[\hspace{0.35em}00] \\
$6\ ^3D_2$&$ 5\ ^3P_0$&      252.81 &            &  3.718[-02]  &$6\ ^3D_2$&$ 5\ ^3S_1$&      247.34 &  2.445[\hspace{0.35em}06]&   6.751[-05] \\
$6\ ^3D_2$&$ 5\ ^3P_1$&      253.03 &  2.548[\hspace{0.35em}10]&  5.240[\hspace{0.35em}00]  &$6\ ^3D_2$&$ 5\ ^1S_0$&      252.87 &  5.509[\hspace{0.35em}05]&		 \\
$6\ ^3D_2$&$ 5\ ^3P_2$&      253.95 &  7.498[\hspace{0.35em}09]&  1.340[\hspace{0.35em}00]  &$6\ ^3D_2$&$ 5\ ^3D_1$&      257.08 &  4.997[\hspace{0.35em}05]&   2.434[-02] \\
$6\ ^3D_2$&$ 5\ ^3F_3$&      257.67 &  2.880[\hspace{0.35em}09]&  1.012[\hspace{0.35em}00]  &$6\ ^3D_2$&$ 5\ ^3D_2$&      257.10 &  6.223[\hspace{0.35em}05]&   1.528[-01] \\
$6\ ^3D_2$&$ 5\ ^3F_2$&      257.70 &  3.030[\hspace{0.35em}08]&  2.514[-01]  &$6\ ^3D_2$&$ 5\ ^3D_3$&      257.45 &  5.683[\hspace{0.35em}05]&   1.406[\hspace{0.35em}00] \\
$6\ ^3D_2$&$ 5\ ^1P_1$&      257.87 &  3.916[\hspace{0.35em}09]&  6.593[-01]  &$6\ ^3D_2$&$ 5\ ^1D_2$&      257.69 &  6.368[\hspace{0.35em}04]&   2.041[-01] \\
$6\ ^3D_2$&$ 5\ ^1F_3$&      257.91 &  1.700[\hspace{0.35em}08]&  1.384[\hspace{0.35em}00]  &$6\ ^3D_2$&$ 5\ ^3G_3$&      257.92 &  1.747[\hspace{0.35em}04]&   1.650[-07] \\
$6\ ^3D_2$&$ 6\ ^3P_0$&      27982. &            &  2.753[-11]  &$6\ ^3D_2$&$ 6\ ^3S_1$&      11804. &  8.521[-02]&   1.122[-05] \\
$6\ ^3D_2$&$ 6\ ^3P_1$&      29715. &  1.925[\hspace{0.35em}05]&  2.866[-09]  &$6\ ^3D_2$&$ 6\ ^1S_0$&      30196. &  1.815[-04]&		 \\
$6\ ^3D_2$&$ 6\ ^3P_2$&      40107. &  2.283[\hspace{0.35em}04]&  1.634[-10]  &	   &	       &	     &		  &              \\
[0.4pc]
$6\ ^3D_3$&$ 2\ ^3P_1$&      13.964 &            &  1.530[-03]  &$6\ ^3D_3$&$ 2\ ^3S_1$&      13.663 &  7.523[-01]&		 \\
$6\ ^3D_3$&$ 2\ ^3P_2$&      14.007 &  8.669[\hspace{0.35em}02]&  2.634[-04]  &$6\ ^3D_3$&$ 3\ ^3S_1$&      36.744 &  8.184[\hspace{0.35em}01]&		 \\
$6\ ^3D_3$&$ 2\ ^1P_1$&      14.220 &            &  7.476[-03]  &$6\ ^3D_3$&$ 3\ ^3D_2$&      37.761 &  3.324[\hspace{0.35em}07]&   1.183[-01] \\
$6\ ^3D_3$&$ 3\ ^3P_1$&      37.342 &            &  2.646[-04]  &$6\ ^3D_3$&$ 3\ ^3D_1$&      37.761 &  1.579[\hspace{0.35em}08]&		 \\
$6\ ^3D_3$&$ 3\ ^3P_2$&      37.435 &  1.357[\hspace{0.35em}02]&  3.044[-04]  &$6\ ^3D_3$&$ 3\ ^3D_3$&      37.798 &  2.920[\hspace{0.35em}06]&   2.624[-01] \\
$6\ ^3D_3$&$ 3\ ^1P_1$&      37.846 &            &  5.640[-04]  &$6\ ^3D_3$&$ 3\ ^1D_2$&      37.816 &  1.060[\hspace{0.35em}07]&   3.266[\hspace{0.35em}00] \\
$6\ ^3D_3$&$ 4\ ^3P_1$&      89.578 &            &  1.125[-07]  &$6\ ^3D_3$&$ 4\ ^3S_1$&      88.160 &  3.658[-01]&		 \\
$6\ ^3D_3$&$ 4\ ^3P_2$&      89.802 &  2.075[\hspace{0.35em}03]&  1.211[-05]  &$6\ ^3D_3$&$ 4\ ^3D_1$&      90.573 &  9.051[\hspace{0.35em}05]&		 \\
$6\ ^3D_3$&$ 4\ ^3F_3$&      90.712 &  5.277[\hspace{0.35em}09]&  1.284[\hspace{0.35em}02]  &$6\ ^3D_3$&$ 4\ ^3D_2$&      90.575 &  1.993[\hspace{0.35em}05]&   1.582[-03] \\
$6\ ^3D_3$&$ 4\ ^3F_2$&      90.718 &  1.056[\hspace{0.35em}11]&  7.702[\hspace{0.35em}02]  &$6\ ^3D_3$&$ 4\ ^3D_3$&      90.663 &  1.720[\hspace{0.35em}04]&   1.895[-03] \\
$6\ ^3D_3$&$ 4\ ^1P_1$&      90.769 &            &  4.201[-07]  &$6\ ^3D_3$&$ 4\ ^1D_2$&      90.716 &  5.435[\hspace{0.35em}04]&   3.223[-02] \\
$6\ ^3D_3$&$ 4\ ^1F_3$&      90.770 &  3.952[\hspace{0.35em}09]&  2.822[-05]  &$6\ ^3D_3$&$ 5\ ^3S_1$&      247.15 &  4.257[\hspace{0.35em}00]&		 \\
$6\ ^3D_3$&$ 5\ ^3P_1$&      252.83 &            &  3.536[-08]  &$6\ ^3D_3$&$ 5\ ^3D_1$&      256.87 &  4.953[\hspace{0.35em}06]&		 \\
$6\ ^3D_3$&$ 5\ ^3P_2$&      253.75 &  3.045[\hspace{0.35em}03]&  3.316[-06]  &$6\ ^3D_3$&$ 5\ ^3D_2$&      256.89 &  1.108[\hspace{0.35em}06]&   4.602[-04] \\
$6\ ^3D_3$&$ 5\ ^3F_3$&      257.46 &  4.282[\hspace{0.35em}09]&  1.286[\hspace{0.35em}01]  &$6\ ^3D_3$&$ 5\ ^3D_3$&      257.25 &  9.130[\hspace{0.35em}04]&   5.610[-04] \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3D_3$&$ 5\ ^3F_2$&      257.49 &  8.511[\hspace{0.35em}10]&  7.712[\hspace{0.35em}01]  &$6\ ^3D_3$&$ 5\ ^1D_2$&      257.48 &  2.663[\hspace{0.35em}05]&   7.542[-03] \\
$6\ ^3D_3$&$ 5\ ^1P_1$&      257.66 &            &  4.287[-07]  &$6\ ^3D_3$&$ 5\ ^3G_3$&      257.71 &  6.069[\hspace{0.35em}05]&   2.837[-01] \\
$6\ ^3D_3$&$ 5\ ^1F_3$&      257.70 &  3.164[\hspace{0.35em}09]&  1.642[-04]  &$6\ ^3D_3$&$ 6\ ^3S_1$&      11382. &  5.380[-08]&		 \\
$6\ ^3D_3$&$ 6\ ^3P_1$&      27175. &            &  2.215[-18]  &$6\ ^3D_3$&$ 6\ ^3D_1$&      302383 &  5.112[-09]&		 \\
$6\ ^3D_3$&$ 6\ ^3P_2$&      35615. &  3.788[-03]&  1.494[-16]  &$6\ ^3D_3$&$ 6\ ^3D_2$&      317980 &  8.961[-10]&   5.435[-13] \\
$6\ ^3D_3$&$ 6\ ^3F_3$&      702080 &  6.765[-01]&  2.720[-16]  &$6\ ^3D_3$&$ 6\ ^3G_3$&      575968 &  3.772[-12]&   8.337[-13] \\
$6\ ^3D_3$&$ 6\ ^3F_2$&      842620 &  7.745[\hspace{0.35em}00]&  6.554[-16]  &	   &	       &	     &  	  &		 \\
[0.4pc]
$6\ ^3F_2$&$ 1\ ^1S_0$&      3.0900 &            &  3.283[\hspace{0.35em}00]  &$6\ ^3F_2$&$ 2\ ^3S_1$&      13.663 &  5.613[\hspace{0.35em}03 &   3.580[-02] \\
$6\ ^3F_2$&$ 2\ ^3S_1$&      13.663 &  5.613[\hspace{0.35em}03]&  3.580[-02]  &$6\ ^3F_2$&$ 2\ ^3P_0$&      13.954 &  3.010[\hspace{0.35em}08]&		 \\
$6\ ^3F_2$&$ 2\ ^1S_0$&      13.977 &            &  6.985[-03]  &$6\ ^3F_2$&$ 2\ ^3P_1$&      13.964 &  2.960[\hspace{0.35em}08]&   1.466[\hspace{0.35em}01] \\
$6\ ^3F_2$&$ 3\ ^3S_1$&      36.746 &  5.331[\hspace{0.35em}04]&  6.162[-04]  &$6\ ^3F_2$&$ 2\ ^3P_2$&      14.007 &  4.288[\hspace{0.35em}07]&   1.020[\hspace{0.35em}01] \\
$6\ ^3F_2$&$ 3\ ^1S_0$&      37.342 &            &  2.276[-04]  &$6\ ^3F_2$&$ 2\ ^1P_1$&      14.221 &  4.730[\hspace{0.35em}06]&   4.609[\hspace{0.35em}01] \\
$6\ ^3F_2$&$ 3\ ^3D_1$&      37.763 &  1.514[\hspace{0.35em}11]&  2.168[\hspace{0.35em}03]  &$6\ ^3F_2$&$ 3\ ^3P_0$&      37.322 &  8.976[\hspace{0.35em}05]&		 \\
$6\ ^3F_2$&$ 3\ ^3D_2$&      37.763 &  2.125[\hspace{0.35em}10]&  9.028[\hspace{0.35em}02]  &$6\ ^3F_2$&$ 3\ ^3P_1$&      37.344 &  8.974[\hspace{0.35em}05]&   1.965[-01] \\
$6\ ^3F_2$&$ 3\ ^3D_3$&      37.800 &  7.956[\hspace{0.35em}08]&  3.525[-06]  &$6\ ^3F_2$&$ 3\ ^3P_2$&      37.436 &  1.429[\hspace{0.35em}05]&   1.275[-01] \\
$6\ ^3F_2$&$ 3\ ^1D_2$&      37.818 &  6.734[\hspace{0.35em}09]&  2.635[\hspace{0.35em}01]  &$6\ ^3F_2$&$ 3\ ^1P_1$&      37.848 &  2.561[\hspace{0.35em}04]&   5.605[-01] \\
$6\ ^3F_2$&$ 4\ ^3S_1$&      88.169 &  4.629[\hspace{0.35em}04]&  1.171[-04]  &$6\ ^3F_2$&$ 4\ ^3P_0$&      89.534 &  1.932[\hspace{0.35em}06]&		 \\
$6\ ^3F_2$&$ 4\ ^1S_0$&      89.559 &            &  2.660[-05]  &$6\ ^3F_2$&$ 4\ ^3P_1$&      89.587 &  1.882[\hspace{0.35em}06]&   2.696[-02] \\
$6\ ^3F_2$&$ 4\ ^3D_1$&      90.582 &  9.070[\hspace{0.35em}10]&  2.258[\hspace{0.35em}02]  &$6\ ^3F_2$&$ 4\ ^3P_2$&      89.811 &  2.651[\hspace{0.35em}05]&   2.035[-02] \\
$6\ ^3F_2$&$ 4\ ^3D_2$&      90.585 &  1.331[\hspace{0.35em}10]&  9.253[\hspace{0.35em}01]  &$6\ ^3F_2$&$ 4\ ^3F_3$&      90.721 &  3.154[\hspace{0.35em}05]&   3.842[-01] \\
$6\ ^3F_2$&$ 4\ ^3D_3$&      90.673 &  4.781[\hspace{0.35em}08]&  3.914[-06]  &$6\ ^3F_2$&$ 4\ ^3F_2$&      90.728 &  1.262[\hspace{0.35em}06]&   2.945[\hspace{0.35em}00] \\
$6\ ^3F_2$&$ 4\ ^1D_2$&      90.726 &  3.481[\hspace{0.35em}09]&  4.226[\hspace{0.35em}00]  &$6\ ^3F_2$&$ 4\ ^1P_1$&      90.779 &  3.097[\hspace{0.35em}04]&   8.186[-02] \\
$6\ ^3F_2$&$ 5\ ^3S_1$&      247.22 &  2.801[\hspace{0.35em}04]&  8.214[-06]  &$6\ ^3F_2$&$ 4\ ^1F_3$&      90.780 &  2.364[\hspace{0.35em}05]&   1.948[\hspace{0.35em}00] \\
$6\ ^3F_2$&$ 5\ ^1S_0$&      252.75 &            &  1.394[-06]  &$6\ ^3F_2$&$ 5\ ^3P_0$&      252.68 &  2.411[\hspace{0.35em}06]&		 \\
$6\ ^3F_2$&$ 5\ ^3D_1$&      256.95 &  5.087[\hspace{0.35em}10]&  1.575[\hspace{0.35em}01]  &$6\ ^3F_2$&$ 5\ ^3P_1$&      252.90 &  2.360[\hspace{0.35em}06]&   1.074[-03] \\
$6\ ^3F_2$&$ 5\ ^3D_2$&      256.97 &  7.586[\hspace{0.35em}09]&  6.406[\hspace{0.35em}00]  &$6\ ^3F_2$&$ 5\ ^3P_2$&      253.82 &  3.409[\hspace{0.35em}05]&   1.022[-03] \\
$6\ ^3F_2$&$ 5\ ^3D_3$&      257.32 &  2.689[\hspace{0.35em}08]&  6.504[-07]  &$6\ ^3F_2$&$ 5\ ^3F_3$&      257.54 &  2.214[\hspace{0.35em}05]&   4.651[-02] \\
$6\ ^3F_2$&$ 5\ ^1D_2$&      257.56 &  1.841[\hspace{0.35em}09]&  3.418[-01]  &$6\ ^3F_2$&$ 5\ ^3F_2$&      257.57 &  8.795[\hspace{0.35em}05]&   2.538[-01] \\
$6\ ^3F_2$&$ 5\ ^3G_3$&      257.79 &  9.620[\hspace{0.35em}08]&  8.707[-01]  &$6\ ^3F_2$&$ 5\ ^1P_1$&      257.74 &  4.540[\hspace{0.35em}04]&   3.026[-03] \\
$6\ ^3F_2$&$ 6\ ^3S_1$&      11537. &  1.660[\hspace{0.35em}00]&  1.290[-13]  &$6\ ^3F_2$&$ 5\ ^1F_3$&      257.78 &  1.635[\hspace{0.35em}05]&   4.223[-01] \\
$6\ ^3F_2$&$ 6\ ^1S_0$&      28510. &            &  9.788[-16]  &$6\ ^3F_2$&$ 6\ ^3P_0$&      26529. &  8.577[-04]&		 \\
$6\ ^3F_2$&$ 6\ ^3D_1$&      471634 &  5.258[\hspace{0.35em}01]&  4.831[-15]  &$6\ ^3F_2$&$ 6\ ^3P_1$&      28082. &  6.331[-04]&   3.007[-08] \\
$6\ ^3F_2$&$ 6\ ^3D_2$&      510706 &  6.227[\hspace{0.35em}00]&  1.315[-15]  &$6\ ^3F_2$&$ 6\ ^3P_2$&      37187. &  2.262[-05]&   1.219[-07] \\
[0.4pc]
$6\ ^3F_3$&$ 2\ ^3S_1$&      13.663 &            &  4.433[-02]  &$6\ ^3F_3$&$ 2\ ^3P_1$&      13.964 &  3.137[\hspace{0.35em}08]&		 \\
$6\ ^3F_3$&$ 3\ ^3S_1$&      36.746 &            &  1.321[-04]  &$6\ ^3F_3$&$ 2\ ^3P_2$&      14.007 &  1.238[\hspace{0.35em}08]&   6.280[\hspace{0.35em}01] \\
$6\ ^3F_3$&$ 3\ ^3D_1$&      37.763 &            &  4.288[\hspace{0.35em}02]  &$6\ ^3F_3$&$ 2\ ^1P_1$&      14.221 &  2.037[\hspace{0.35em}08]&		 \\
$6\ ^3F_3$&$ 3\ ^3D_2$&      37.763 &  1.604[\hspace{0.35em}11]&  2.603[\hspace{0.35em}03]  &$6\ ^3F_3$&$ 3\ ^3P_1$&      37.344 &  9.726[\hspace{0.35em}05]&		 \\
$6\ ^3F_3$&$ 3\ ^3D_3$&      37.800 &  1.150[\hspace{0.35em}10]&  1.328[-01]  &$6\ ^3F_3$&$ 3\ ^3P_2$&      37.437 &  4.122[\hspace{0.35em}05]&   8.522[-01] \\
$6\ ^3F_3$&$ 3\ ^1D_2$&      37.818 &  8.147[\hspace{0.35em}09]&  6.099[\hspace{0.35em}01]  &$6\ ^3F_3$&$ 3\ ^1P_1$&      37.848 &  9.447[\hspace{0.35em}05]&		 \\
$6\ ^3F_3$&$ 4\ ^3S_1$&      88.171 &            &  1.149[-05]  &$6\ ^3F_3$&$ 4\ ^3P_1$&      89.589 &  2.039[\hspace{0.35em}06]&		 \\
$6\ ^3F_3$&$ 4\ ^3D_1$&      90.584 &            &  4.458[\hspace{0.35em}01]  &$6\ ^3F_3$&$ 4\ ^3P_2$&      89.813 &  7.649[\hspace{0.35em}05]&   1.116[-01] \\
$6\ ^3F_3$&$ 4\ ^3D_2$&      90.587 &  9.419[\hspace{0.35em}10]&  2.677[\hspace{0.35em}02]  &$6\ ^3F_3$&$ 4\ ^3F_3$&      90.723 &  1.350[\hspace{0.35em}06]&   3.003[\hspace{0.35em}00] \\
$6\ ^3F_3$&$ 4\ ^3D_3$&      90.675 &  6.912[\hspace{0.35em}09]&  1.433[-02]  &$6\ ^3F_3$&$ 4\ ^3F_2$&      90.730 &  2.278[\hspace{0.35em}05]&   6.560[-02] \\
$6\ ^3F_3$&$ 4\ ^1D_2$&      90.728 &  6.837[\hspace{0.35em}09]&  1.023[\hspace{0.35em}01]  &$6\ ^3F_3$&$ 4\ ^1P_1$&      90.781 &  1.068[\hspace{0.35em}06]&		 \\
$6\ ^3F_3$&$ 5\ ^3S_1$&      247.24 &            &  1.425[-06]  &$6\ ^3F_3$&$ 4\ ^1F_3$&      90.782 &  2.556[\hspace{0.35em}04]&   9.408[-02] \\
$6\ ^3F_3$&$ 5\ ^3D_1$&      256.97 &            &  3.109[\hspace{0.35em}00]  &$6\ ^3F_3$&$ 5\ ^3P_1$&      252.92 &  2.566[\hspace{0.35em}06]&		 \\
$6\ ^3F_3$&$ 5\ ^3D_2$&      256.98 &  5.237[\hspace{0.35em}10]&  1.855[\hspace{0.35em}01]  &$6\ ^3F_3$&$ 5\ ^3P_2$&      253.84 &  9.838[\hspace{0.35em}05]&   3.727[-03] \\
$6\ ^3F_3$&$ 5\ ^3D_3$&      257.34 &  3.890[\hspace{0.35em}09]&  1.006[-03]  &$6\ ^3F_3$&$ 5\ ^3F_3$&      257.56 &  9.401[\hspace{0.35em}05]&   2.590[-01] \\
$6\ ^3F_3$&$ 5\ ^1D_2$&      257.58 &  4.329[\hspace{0.35em}09]&  8.389[-01]  &$6\ ^3F_3$&$ 5\ ^3F_2$&      257.58 &  1.589[\hspace{0.35em}05]&   2.093[-03] \\
$6\ ^3F_3$&$ 5\ ^3G_3$&      257.80 &  3.477[\hspace{0.35em}07]&  1.037[-01]  &$6\ ^3F_3$&$ 5\ ^1P_1$&      257.76 &  1.530[\hspace{0.35em}06]&		 \\
$6\ ^3F_3$&$ 6\ ^3S_1$&      11569. &            &  8.526[-14]  &$6\ ^3F_3$&$ 5\ ^1F_3$&      257.80 &  1.891[\hspace{0.35em}04]&   1.938[-02] \\
$6\ ^3F_3$&$ 6\ ^3D_1$&      531146 &            &  5.264[-16]  &$6\ ^3F_3$&$ 6\ ^3P_1$&      28270. &  6.666[-04]&		 \\
&&&&&&&&\\
\hline
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{Upper} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{$\lambda$ (\AA)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)\rule{0ex}{2.8ex}} \\
\hline
$6\ ^3F_3$&$ 6\ ^3D_2$&      581223 &  2.878[\hspace{0.35em}01]&  1.995[-15]  &$6\ ^3F_3$&$ 6\ ^3P_2$&      37519. &  6.245[-05]&   2.096[-08] \\
[0.4pc]
$6\ ^3G_3$&$ 2\ ^3P_1$&      13.964 &            &  1.324[\hspace{0.35em}04]  &$6\ ^3G_3$&$ 2\ ^3S_1$&      13.663 &  1.520[\hspace{0.35em}07]&		 \\
$6\ ^3G_3$&$ 2\ ^3P_2$&      14.007 &  4.479[\hspace{0.35em}11]&  2.794[\hspace{0.35em}05]  &$6\ ^3G_3$&$ 3\ ^3S_1$&      36.747 &  1.397[\hspace{0.35em}07]&		 \\
$6\ ^3G_3$&$ 2\ ^1P_1$&      14.221 &            &  8.560[\hspace{0.35em}04]  &$6\ ^3G_3$&$ 3\ ^3D_2$&      37.763 &  1.665[\hspace{0.35em}06]&   1.272[\hspace{0.35em}01] \\
$6\ ^3G_3$&$ 3\ ^3P_1$&      37.345 &            &  6.891[\hspace{0.35em}02]  &$6\ ^3G_3$&$ 3\ ^3D_1$&      37.764 &  2.170[\hspace{0.35em}05]&		 \\
$6\ ^3G_3$&$ 3\ ^3P_2$&      37.437 &  1.593[\hspace{0.35em}11]&  1.393[\hspace{0.35em}04]  &$6\ ^3G_3$&$ 3\ ^3D_3$&      37.801 &  5.246[\hspace{0.35em}06]&   9.001[\hspace{0.35em}01] \\
$6\ ^3G_3$&$ 3\ ^1P_1$&      37.849 &            &  4.438[\hspace{0.35em}03]  &$6\ ^3G_3$&$ 3\ ^1D_2$&      37.818 &  5.282[\hspace{0.35em}05]&   1.286[\hspace{0.35em}00] \\
$6\ ^3G_3$&$ 4\ ^3P_1$&      89.591 &            &  5.470[\hspace{0.35em}01]  &$6\ ^3G_3$&$ 4\ ^3S_1$&      88.173 &  6.714[\hspace{0.35em}06]&		 \\
$6\ ^3G_3$&$ 4\ ^3P_2$&      89.816 &  7.189[\hspace{0.35em}10]&  1.093[\hspace{0.35em}03]  &$6\ ^3G_3$&$ 4\ ^3D_1$&      90.587 &  1.097[\hspace{0.35em}05]&		 \\
$6\ ^3G_3$&$ 4\ ^3F_3$&      90.726 &  8.213[\hspace{0.35em}07]&  2.294[-06]  &$6\ ^3G_3$&$ 4\ ^3D_2$&      90.590 &  8.794[\hspace{0.35em}05]&   3.560[\hspace{0.35em}00] \\
$6\ ^3G_3$&$ 4\ ^3F_2$&      90.733 &  3.987[\hspace{0.35em}06]&  1.929[-05]  &$6\ ^3G_3$&$ 4\ ^3D_3$&      90.677 &  2.656[\hspace{0.35em}06]&   7.883[\hspace{0.35em}00] \\
$6\ ^3G_3$&$ 4\ ^1P_1$&      90.784 &            &  3.553[\hspace{0.35em}02]  &$6\ ^3G_3$&$ 4\ ^1D_2$&      90.730 &  2.297[\hspace{0.35em}05]&   1.690[-03] \\
$6\ ^3G_3$&$ 4\ ^1F_3$&      90.784 &  6.221[\hspace{0.35em}07]&  4.904[\hspace{0.35em}00]  &$6\ ^3G_3$&$ 5\ ^3S_1$&      247.26 &  3.012[\hspace{0.35em}06]&		 \\
$6\ ^3G_3$&$ 5\ ^3P_1$&      252.94 &            &  3.518[\hspace{0.35em}00]  &$6\ ^3G_3$&$ 5\ ^3D_1$&      256.99 &  4.931[\hspace{0.35em}04]&		 \\
$6\ ^3G_3$&$ 5\ ^3P_2$&      253.86 &  3.677[\hspace{0.35em}10]&  6.999[\hspace{0.35em}01]  &$6\ ^3G_3$&$ 5\ ^3D_2$&      257.00 &  4.021[\hspace{0.35em}05]&   7.929[-01] \\
$6\ ^3G_3$&$ 5\ ^3F_3$&      257.58 &  1.509[\hspace{0.35em}08]&  1.304[-05]  &$6\ ^3G_3$&$ 5\ ^3D_3$&      257.36 &  1.198[\hspace{0.35em}06]&   4.384[-01] \\
$6\ ^3G_3$&$ 5\ ^3F_2$&      257.61 &  7.343[\hspace{0.35em}06]&  2.118[-06]  &$6\ ^3G_3$&$ 5\ ^1D_2$&      257.60 &  9.721[\hspace{0.35em}04]&   2.006[-02] \\
$6\ ^3G_3$&$ 5\ ^1P_1$&      257.78 &            &  2.310[\hspace{0.35em}01]  &$6\ ^3G_3$&$ 5\ ^3G_3$&      257.82 &  1.018[\hspace{0.35em}03]&   7.155[-08] \\
$6\ ^3G_3$&$ 5\ ^1F_3$&      257.82 &  1.124[\hspace{0.35em}08]&  1.108[\hspace{0.35em}00]  &$6\ ^3G_3$&$ 6\ ^3S_1$&      11611. &  1.144[-01]&		 \\
$6\ ^3G_3$&$ 6\ ^3P_1$&      28521. &            &  2.387[-09]  &$6\ ^3G_3$&$ 6\ ^3D_1$&      636596 &  8.886[-12]&		 \\
$6\ ^3G_3$&$ 6\ ^3P_2$&      37963. &  1.329[\hspace{0.35em}05]&  1.131[-08]  &$6\ ^3G_3$&$ 6\ ^3D_2$&      709904 &  4.220[-11]&   4.059[-05] \\
\hline\hline
\end{supertabular}
\begin{supertabular}{llllllll}
\hline
\multicolumn{1}{c}{Level} &
\multicolumn{1}{c}{$E$ (cm$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\Sigma A$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\tau$ (10$^{-12}$ s)\rule{0ex}{2.8ex} }\\
\hline
\multicolumn{8}{c}{He-like carbon}\\
\hline
$2\ ^3S_1$&   2411277 &  0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 4.874[\hspace{0.35em}01] & 0.000[\hspace{0.35em}00] & 4.874[\hspace{0.35em}01] & 2.052[\hspace{0.35em}10]\\
$2\ ^1S_0$&   2455080 &  0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 1.870[-03] & 0.000[\hspace{0.35em}00] & 1.870[-03] & 5.348[\hspace{0.35em}14]\\
$2\ ^3P_1$&   2455210 &  8.366[\hspace{0.35em}07] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 3.962[-04] & 8.366[\hspace{0.35em}07] & 1.195[\hspace{0.35em}04]\\
$2\ ^3P_0$&   2455222 &  5.670[\hspace{0.35em}07] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 5.670[\hspace{0.35em}07] & 1.764[\hspace{0.35em}04]\\
$2\ ^3P_2$&   2455345 &  5.720[\hspace{0.35em}07] & 0.000[\hspace{0.35em}00] & 3.345[-05] & 2.624[\hspace{0.35em}04] & 5.723[\hspace{0.35em}07] & 1.747[\hspace{0.35em}04]\\
$2\ ^1P_1$&   2483451 &  8.862[\hspace{0.35em}11] & 9.285[-05] & 3.465[-02] & 1.052[-02] & 8.862[\hspace{0.35em}11] & 1.128[\hspace{0.35em}00]\\
[0.2pc]
$3\ ^3S_1$&   2839607 &  6.710[\hspace{0.35em}09] & 4.853[-03] & 1.983[\hspace{0.35em}01] & 7.437[\hspace{0.35em}00] & 6.710[\hspace{0.35em}09] & 1.490[\hspace{0.35em}02]\\
$3\ ^1S_0$&   2851202 &  5.711[\hspace{0.35em}09] & 0.000[\hspace{0.35em}00] & 1.030[-02] & 4.654[\hspace{0.35em}00] & 5.711[\hspace{0.35em}09] & 1.751[\hspace{0.35em}02]\\
$3\ ^3P_1$&   2851453 &  1.362[\hspace{0.35em}10] & 4.047[\hspace{0.35em}05] & 1.126[-01] & 9.552[\hspace{0.35em}00] & 1.362[\hspace{0.35em}10] & 7.340[\hspace{0.35em}01]\\
$3\ ^3P_0$&   2851455 &  1.361[\hspace{0.35em}10] & 4.047[\hspace{0.35em}05] & 1.980[-01] & 0.000[\hspace{0.35em}00] & 1.361[\hspace{0.35em}10] & 7.345[\hspace{0.35em}01]\\
$3\ ^3P_2$&   2851493 &  1.360[\hspace{0.35em}10] & 4.047[\hspace{0.35em}05] & 7.043[-02] & 9.503[\hspace{0.35em}03] & 1.360[\hspace{0.35em}10] & 7.351[\hspace{0.35em}01]\\
$3\ ^3D_1$&   2857347 &  4.247[\hspace{0.35em}10] & 1.226[\hspace{0.35em}06] & 1.780[-01] & 2.383[\hspace{0.35em}00] & 4.247[\hspace{0.35em}10] & 2.355[\hspace{0.35em}01]\\
$3\ ^3D_2$&   2857348 &  4.246[\hspace{0.35em}10] & 1.308[\hspace{0.35em}06] & 7.695[-04] & 3.969[\hspace{0.35em}01] & 4.246[\hspace{0.35em}10] & 2.355[\hspace{0.35em}01]\\
$3\ ^3D_3$&   2857359 &  4.246[\hspace{0.35em}10] & 1.226[\hspace{0.35em}06] & 0.000[\hspace{0.35em}00] & 1.105[\hspace{0.35em}02] & 4.246[\hspace{0.35em}10] & 2.355[\hspace{0.35em}01]\\
$3\ ^1D_2$&   2857580 &  3.950[\hspace{0.35em}10] & 2.029[\hspace{0.35em}07] & 1.094[-03] & 7.411[\hspace{0.35em}01] & 3.952[\hspace{0.35em}10] & 2.530[\hspace{0.35em}01]\\
$3\ ^1P_1$&   2859425 &  2.679[\hspace{0.35em}11] & 3.642[\hspace{0.35em}05] & 1.522[-01] & 1.620[\hspace{0.35em}01] & 2.679[\hspace{0.35em}11] & 3.733[\hspace{0.35em}00]\\
[0.2pc]
$4\ ^3S_1$&   2983583 &  4.411[\hspace{0.35em}09] & 1.929[\hspace{0.35em}04] & 9.140[\hspace{0.35em}00] & 5.745[\hspace{0.35em}00] & 4.411[\hspace{0.35em}09] & 2.267[\hspace{0.35em}02]\\
$4\ ^1S_0$&   2988274 &  3.860[\hspace{0.35em}09] & 1.744[\hspace{0.35em}04] & 1.188[-02] & 3.548[\hspace{0.35em}00] & 3.860[\hspace{0.35em}09] & 2.591[\hspace{0.35em}02]\\
$4\ ^3P_0$&   2988412 &  8.156[\hspace{0.35em}09] & 2.149[\hspace{0.35em}05] & 1.254[-01] & 2.612[-02] & 8.156[\hspace{0.35em}09] & 1.226[\hspace{0.35em}02]\\
$4\ ^3P_1$&   2988412 &  8.160[\hspace{0.35em}09] & 2.149[\hspace{0.35em}05] & 7.261[-02] & 7.638[\hspace{0.35em}00] & 8.160[\hspace{0.35em}09] & 1.226[\hspace{0.35em}02]\\
$4\ ^3P_2$&   2988430 &  8.150[\hspace{0.35em}09] & 2.150[\hspace{0.35em}05] & 4.892[-02] & 4.260[\hspace{0.35em}03] & 8.150[\hspace{0.35em}09] & 1.227[\hspace{0.35em}02]\\
$4\ ^3D_1$&   2990846 &  1.845[\hspace{0.35em}10] & 3.094[\hspace{0.35em}05] & 1.121[-01] & 1.433[\hspace{0.35em}00] & 1.845[\hspace{0.35em}10] & 5.421[\hspace{0.35em}01]\\
$4\ ^3D_2$&   2990847 &  1.844[\hspace{0.35em}10] & 3.369[\hspace{0.35em}05] & 1.029[-03] & 2.480[\hspace{0.35em}01] & 1.844[\hspace{0.35em}10] & 5.422[\hspace{0.35em}01]\\
$4\ ^3D_3$&   2990851 &  1.844[\hspace{0.35em}10] & 3.095[\hspace{0.35em}05] & 6.788[-04] & 6.632[\hspace{0.35em}01] & 1.844[\hspace{0.35em}10] & 5.422[\hspace{0.35em}01]\\
$4\ ^1D_2$&   2990973 &  1.675[\hspace{0.35em}10] & 1.104[\hspace{0.35em}07] & 1.657[-03] & 4.373[\hspace{0.35em}01] & 1.676[\hspace{0.35em}10] & 5.967[\hspace{0.35em}01]\\
$4\ ^1F_3$&   2990978 &  8.631[\hspace{0.35em}09] & 1.066[\hspace{0.35em}06] & 5.874[-04] & 3.946[-01] & 8.632[\hspace{0.35em}09] & 1.158[\hspace{0.35em}02]\\
$4\ ^3F_2$&   2990979 &  8.635[\hspace{0.35em}09] & 1.074[\hspace{0.35em}06] & 9.027[-04] & 3.784[-01] & 8.636[\hspace{0.35em}09] & 1.158[\hspace{0.35em}02]\\
$4\ ^3F_3$&   2990984 &  8.626[\hspace{0.35em}09] & 1.059[\hspace{0.35em}06] & 1.436[-05] & 3.798[\hspace{0.35em}00] & 8.627[\hspace{0.35em}09] & 1.159[\hspace{0.35em}02]\\
$4\ ^1P_1$&   2991712 &  1.140[\hspace{0.35em}11] & 1.964[\hspace{0.35em}05] & 9.481[-02] & 1.339[\hspace{0.35em}01] & 1.140[\hspace{0.35em}11] & 8.769[\hspace{0.35em}00]\\
[0.2pc]
$5\ ^3S_1$&   3048979 &  2.739[\hspace{0.35em}09] & 1.721[\hspace{0.35em}04] & 4.809[\hspace{0.35em}00] & 3.688[\hspace{0.35em}00] & 2.739[\hspace{0.35em}09] & 3.651[\hspace{0.35em}02]\\
$5\ ^1S_0$&   3051331 &  2.432[\hspace{0.35em}09] & 1.607[\hspace{0.35em}04] & 8.672[-03] & 2.278[\hspace{0.35em}00] & 2.433[\hspace{0.35em}09] & 4.111[\hspace{0.35em}02]\\
$5\ ^3P_0$&   3051406 &  4.831[\hspace{0.35em}09] & 1.197[\hspace{0.35em}05] & 7.516[-02] & 2.734[-02] & 4.831[\hspace{0.35em}09] & 2.070[\hspace{0.35em}02]\\
$5\ ^3P_1$&   3051407 &  4.833[\hspace{0.35em}09] & 1.197[\hspace{0.35em}05] & 4.392[-02] & 4.982[\hspace{0.35em}00] & 4.833[\hspace{0.35em}09] & 2.069[\hspace{0.35em}02]\\
$5\ ^3P_2$&   3051420 &  4.828[\hspace{0.35em}09] & 1.192[\hspace{0.35em}05] & 3.042[-02] & 2.238[\hspace{0.35em}03] & 4.828[\hspace{0.35em}09] & 2.071[\hspace{0.35em}02]\\
$5\ ^3D_1$&   3052640 &  9.635[\hspace{0.35em}09] & 1.189[\hspace{0.35em}05] & 6.906[-02] & 8.423[-01] & 9.635[\hspace{0.35em}09] & 1.038[\hspace{0.35em}02]\\
$5\ ^3D_2$&   3052640 &  9.633[\hspace{0.35em}09] & 1.318[\hspace{0.35em}05] & 8.197[-04] & 1.474[\hspace{0.35em}01] & 9.633[\hspace{0.35em}09] & 1.038[\hspace{0.35em}02]\\
$5\ ^3D_3$&   3052642 &  9.602[\hspace{0.35em}09] & 1.189[\hspace{0.35em}05] & 6.857[-04] & 3.891[\hspace{0.35em}01] & 9.603[\hspace{0.35em}09] & 1.041[\hspace{0.35em}02]\\
$5\ ^1D_2$&   3052711 &  8.656[\hspace{0.35em}09] & 6.236[\hspace{0.35em}06] & 1.302[-03] & 2.555[\hspace{0.35em}01] & 8.662[\hspace{0.35em}09] & 1.154[\hspace{0.35em}02]\\
$5\ ^1F_3$&   3052712 &  4.463[\hspace{0.35em}09] & 6.712[\hspace{0.35em}05] & 5.178[-04] & 3.186[-01] & 4.464[\hspace{0.35em}09] & 2.240[\hspace{0.35em}02]\\
$5\ ^3F_2$&   3052713 &  4.466[\hspace{0.35em}09] & 6.775[\hspace{0.35em}05] & 8.063[-04] & 2.823[-01] & 4.467[\hspace{0.35em}09] & 2.239[\hspace{0.35em}02]\\
$5\ ^3F_3$&   3052716 &  4.458[\hspace{0.35em}09] & 6.639[\hspace{0.35em}05] & 5.085[-05] & 2.808[\hspace{0.35em}00] & 4.459[\hspace{0.35em}09] & 2.243[\hspace{0.35em}02]\\
$5\ ^3G_3$&   3052720 &  2.657[\hspace{0.35em}09] & 1.972[\hspace{0.35em}05] & 2.641[-05] & 6.531[-02] & 2.657[\hspace{0.35em}09] & 3.763[\hspace{0.35em}02]\\
$5\ ^1P_1$&   3053083 &  5.871[\hspace{0.35em}10] & 1.102[\hspace{0.35em}05] & 5.684[-02] & 8.873[\hspace{0.35em}00] & 5.871[\hspace{0.35em}10] & 1.703[\hspace{0.35em}01]\\
[0.2pc]
$6\ ^3S_1$&   3084186 &  1.766[\hspace{0.35em}09] & 1.283[\hspace{0.35em}04] & 2.758[\hspace{0.35em}00] & 2.387[\hspace{0.35em}00] & 1.766[\hspace{0.35em}09] & 5.663[\hspace{0.35em}02]\\
$6\ ^1S_0$&   3085553 &  1.584[\hspace{0.35em}09] & 1.223[\hspace{0.35em}04] & 5.947[-03] & 1.478[\hspace{0.35em}00] & 1.584[\hspace{0.35em}09] & 6.311[\hspace{0.35em}02]\\
$6\ ^3P_0$&   3085575 &  3.029[\hspace{0.35em}09] & 7.238[\hspace{0.35em}04] & 4.710[-02] & 2.165[-02] & 3.029[\hspace{0.35em}09] & 3.302[\hspace{0.35em}02]\\
$6\ ^3P_1$&   3085578 &  3.030[\hspace{0.35em}09] & 7.240[\hspace{0.35em}04] & 2.776[-02] & 3.252[\hspace{0.35em}00] & 3.030[\hspace{0.35em}09] & 3.300[\hspace{0.35em}02]\\
$6\ ^3P_2$&   3085591 &  3.027[\hspace{0.35em}09] & 7.170[\hspace{0.35em}04] & 1.942[-02] & 1.313[\hspace{0.35em}03] & 3.027[\hspace{0.35em}09] & 3.303[\hspace{0.35em}02]\\
$6\ ^3D_3$&   3086264 &  1.550[\hspace{0.35em}09] & 1.378[\hspace{0.35em}05] & 2.889[-05] & 5.527[-02] & 1.550[\hspace{0.35em}09] & 6.453[\hspace{0.35em}02]\\
$6\ ^3D_1$&   3086266 &  5.660[\hspace{0.35em}09] & 5.807[\hspace{0.35em}04] & 4.744[-02] & 5.233[-01] & 5.660[\hspace{0.35em}09] & 1.767[\hspace{0.35em}02]\\
&&&&&&&\\
\hline
\multicolumn{1}{c}{Level} &
\multicolumn{1}{c}{$E$ (cm$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\Sigma A$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\tau$ (10$^{-12}$ s)\rule{0ex}{2.8ex} }\\
\hline
\multicolumn{8}{c}{He-like carbon}\\
\hline
%$6\ ^3D_1$&   3086266 &  5.660[\hspace{0.35em}09] & 5.807[\hspace{0.35em}04] & 4.744[-02] & 5.233[-01] & 5.660[\hspace{0.35em}09] & 1.767[\hspace{0.35em}02]\\
$6\ ^3D_2$&   3086266 &  5.658[\hspace{0.35em}09] & 6.518[\hspace{0.35em}04] & 5.865[-04] & 9.192[\hspace{0.35em}00] & 5.658[\hspace{0.35em}09] & 1.767[\hspace{0.35em}02]\\
$6\ ^3G_3$&   3086268 &  5.622[\hspace{0.35em}09] & 5.801[\hspace{0.35em}04] & 5.330[-04] & 2.413[\hspace{0.35em}01] & 5.622[\hspace{0.35em}09] & 1.779[\hspace{0.35em}02]\\
$6\ ^1F_3$&   3086281 &  2.607[\hspace{0.35em}09] & 4.285[\hspace{0.35em}05] & 3.829[-04] & 2.308[-01] & 2.608[\hspace{0.35em}09] & 3.835[\hspace{0.35em}02]\\
$6\ ^3F_2$&   3086281 &  2.616[\hspace{0.35em}09] & 4.328[\hspace{0.35em}05] & 5.975[-04] & 1.930[-01] & 2.617[\hspace{0.35em}09] & 3.822[\hspace{0.35em}02]\\
$6\ ^3F_3$&   3086283 &  2.603[\hspace{0.35em}09] & 4.226[\hspace{0.35em}05] & 5.651[-05] & 1.905[\hspace{0.35em}00] & 2.603[\hspace{0.35em}09] & 3.841[\hspace{0.35em}02]\\
$6\ ^1D_2$&   3086310 &  5.058[\hspace{0.35em}09] & 3.792[\hspace{0.35em}06] & 9.244[-04] & 1.583[\hspace{0.35em}01] & 5.062[\hspace{0.35em}09] & 1.976[\hspace{0.35em}02]\\
$6\ ^1P_1$&   3086562 &  3.412[\hspace{0.35em}10] & 6.699[\hspace{0.35em}04] & 3.570[-02] & 5.855[\hspace{0.35em}00] & 3.412[\hspace{0.35em}10] & 2.931[\hspace{0.35em}01]\\
\hline
\multicolumn{8}{c}{He-like nitrogen}\\
\hline
$2\ ^3S_1$&   3385913 &  0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 2.543[\hspace{0.35em}02] & 0.000[\hspace{0.35em}00] & 2.543[\hspace{0.35em}02] & 3.933[\hspace{0.35em}09]\\
$2\ ^3P_0$&   3438403 &  6.796[\hspace{0.35em}07] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 6.796[\hspace{0.35em}07] & 1.471[\hspace{0.35em}04]\\
$2\ ^3P_1$&   3438411 &  2.028[\hspace{0.35em}08] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 6.732[-04] & 2.028[\hspace{0.35em}08] & 4.931[\hspace{0.35em}03]\\
$2\ ^3P_2$&   3438701 &  6.917[\hspace{0.35em}07] & 0.000[\hspace{0.35em}00] & 3.280[-04] & 1.031[\hspace{0.35em}05] & 6.928[\hspace{0.35em}07] & 1.443[\hspace{0.35em}04]\\
$2\ ^1S_0$&   3439384 &  9.193[-02] & 0.000[\hspace{0.35em}00] & 6.163[-03] & 0.000[\hspace{0.35em}00] & 9.809[-02] & 1.019[\hspace{0.35em}13]\\
$2\ ^1P_1$&   3473947 &  1.806[\hspace{0.35em}12] & 3.508[-04] & 1.698[-01] & 1.989[-02] & 1.806[\hspace{0.35em}12] & 5.537[-01]\\
[0.4pc]
$3\ ^3S_1$&   3991949 &  1.292[\hspace{0.35em}10] & 2.900[-02] & 1.049[\hspace{0.35em}02] & 2.978[\hspace{0.35em}01] & 1.293[\hspace{0.35em}10] & 7.737[\hspace{0.35em}01]\\
$3\ ^1S_0$&   4006100 &  1.128[\hspace{0.35em}10] & 0.000[\hspace{0.35em}00] & 7.651[-02] & 1.960[\hspace{0.35em}01] & 1.128[\hspace{0.35em}10] & 8.867[\hspace{0.35em}01]\\
$3\ ^3P_0$&   4006172 &  2.854[\hspace{0.35em}10] & 1.196[\hspace{0.35em}06] & 1.107[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 2.854[\hspace{0.35em}10] & 3.504[\hspace{0.35em}01]\\
$3\ ^3P_1$&   4006178 &  2.858[\hspace{0.35em}10] & 1.196[\hspace{0.35em}06] & 6.925[-01] & 3.939[\hspace{0.35em}01] & 2.858[\hspace{0.35em}10] & 3.499[\hspace{0.35em}01]\\
$3\ ^3P_2$&   4006264 &  2.850[\hspace{0.35em}10] & 1.196[\hspace{0.35em}06] & 4.393[-01] & 3.751[\hspace{0.35em}04] & 2.850[\hspace{0.35em}10] & 3.509[\hspace{0.35em}01]\\
$3\ ^3D_1$&   4013525 &  8.754[\hspace{0.35em}10] & 3.445[\hspace{0.35em}06] & 9.965[-01] & 1.012[\hspace{0.35em}01] & 8.755[\hspace{0.35em}10] & 1.142[\hspace{0.35em}01]\\
$3\ ^3D_2$&   4013529 &  8.750[\hspace{0.35em}10] & 3.938[\hspace{0.35em}06] & 5.004[-03] & 1.559[\hspace{0.35em}02] & 8.750[\hspace{0.35em}10] & 1.143[\hspace{0.35em}01]\\
$3\ ^3D_3$&   4013554 &  8.750[\hspace{0.35em}10] & 3.446[\hspace{0.35em}06] & 0.000[\hspace{0.35em}00] & 4.684[\hspace{0.35em}02] & 8.751[\hspace{0.35em}10] & 1.143[\hspace{0.35em}01]\\
$3\ ^1D_2$&   4013854 &  8.209[\hspace{0.35em}10] & 5.986[\hspace{0.35em}07] & 5.462[-03] & 3.260[\hspace{0.35em}02] & 8.215[\hspace{0.35em}10] & 1.217[\hspace{0.35em}01]\\
$3\ ^1P_1$&   4016128 &  5.418[\hspace{0.35em}11] & 1.090[\hspace{0.35em}06] & 8.684[-01] & 7.020[\hspace{0.35em}01] & 5.418[\hspace{0.35em}11] & 1.846[\hspace{0.35em}00]\\
[0.4pc]
$4\ ^3S_1$&   4196906 &  8.570[\hspace{0.35em}09] & 5.648[\hspace{0.35em}04] & 4.866[\hspace{0.35em}01] & 2.301[\hspace{0.35em}01] & 8.571[\hspace{0.35em}09] & 1.167[\hspace{0.35em}02]\\
$4\ ^1S_0$&   4202633 &  7.658[\hspace{0.35em}09] & 5.150[\hspace{0.35em}04] & 8.182[-02] & 1.499[\hspace{0.35em}01] & 7.658[\hspace{0.35em}09] & 1.306[\hspace{0.35em}02]\\
$4\ ^3P_0$&   4202716 &  1.701[\hspace{0.35em}10] & 6.360[\hspace{0.35em}05] & 7.026[-01] & 1.088[-01] & 1.701[\hspace{0.35em}10] & 5.878[\hspace{0.35em}01]\\
$4\ ^3P_1$&   4202720 &  1.703[\hspace{0.35em}10] & 6.361[\hspace{0.35em}05] & 4.467[-01] & 3.150[\hspace{0.35em}01] & 1.703[\hspace{0.35em}10] & 5.872[\hspace{0.35em}01]\\
$4\ ^3P_2$&   4202757 &  1.699[\hspace{0.35em}10] & 6.365[\hspace{0.35em}05] & 3.042[-01] & 1.685[\hspace{0.35em}04] & 1.699[\hspace{0.35em}10] & 5.885[\hspace{0.35em}01]\\
$4\ ^3D_1$&   4205750 &  3.796[\hspace{0.35em}10] & 8.408[\hspace{0.35em}05] & 6.270[-01] & 6.075[\hspace{0.35em}00] & 3.796[\hspace{0.35em}10] & 2.635[\hspace{0.35em}01]\\
$4\ ^3D_2$&   4205752 &  3.794[\hspace{0.35em}10] & 1.008[\hspace{0.35em}06] & 6.571[-03] & 9.895[\hspace{0.35em}01] & 3.794[\hspace{0.35em}10] & 2.636[\hspace{0.35em}01]\\
$4\ ^3D_3$&   4205762 &  3.794[\hspace{0.35em}10] & 8.412[\hspace{0.35em}05] & 4.246[-03] & 2.807[\hspace{0.35em}02] & 3.794[\hspace{0.35em}10] & 2.636[\hspace{0.35em}01]\\
$4\ ^3F_3$&   4205925 &  1.790[\hspace{0.35em}10] & 3.178[\hspace{0.35em}06] & 3.507[-03] & 1.661[\hspace{0.35em}00] & 1.790[\hspace{0.35em}10] & 5.587[\hspace{0.35em}01]\\
$4\ ^1D_2$&   4205928 &  3.484[\hspace{0.35em}10] & 3.256[\hspace{0.35em}07] & 9.170[-03] & 1.908[\hspace{0.35em}02] & 3.488[\hspace{0.35em}10] & 2.867[\hspace{0.35em}01]\\
$4\ ^3F_2$&   4205928 &  1.790[\hspace{0.35em}10] & 3.200[\hspace{0.35em}06] & 5.018[-03] & 1.626[\hspace{0.35em}00] & 1.791[\hspace{0.35em}10] & 5.585[\hspace{0.35em}01]\\
$4\ ^1F_3$&   4205938 &  1.788[\hspace{0.35em}10] & 3.161[\hspace{0.35em}06] & 5.265[-05] & 1.636[\hspace{0.35em}01] & 1.789[\hspace{0.35em}10] & 5.591[\hspace{0.35em}01]\\
$4\ ^1P_1$&   4206828 &  2.301[\hspace{0.35em}11] & 5.875[\hspace{0.35em}05] & 5.454[-01] & 5.772[\hspace{0.35em}01] & 2.301[\hspace{0.35em}11] & 4.345[\hspace{0.35em}00]\\
[0.4pc]
$5\ ^3S_1$&   4290263 &  5.347[\hspace{0.35em}09] & 5.078[\hspace{0.35em}04] & 2.578[\hspace{0.35em}01] & 1.479[\hspace{0.35em}01] & 5.347[\hspace{0.35em}09] & 1.870[\hspace{0.35em}02]\\
$5\ ^1S_0$&   4293138 &  4.839[\hspace{0.35em}09] & 4.757[\hspace{0.35em}04] & 5.863[-02] & 9.643[\hspace{0.35em}00] & 4.839[\hspace{0.35em}09] & 2.066[\hspace{0.35em}02]\\
$5\ ^3P_0$&   4293185 &  1.006[\hspace{0.35em}10] & 3.545[\hspace{0.35em}05] & 4.216[-01] & 1.137[-01] & 1.006[\hspace{0.35em}10] & 9.944[\hspace{0.35em}01]\\
$5\ ^3P_1$&   4293190 &  1.006[\hspace{0.35em}10] & 3.546[\hspace{0.35em}05] & 2.703[-01] & 2.055[\hspace{0.35em}01] & 1.007[\hspace{0.35em}10] & 9.935[\hspace{0.35em}01]\\
$5\ ^3P_2$&   4293214 &  1.005[\hspace{0.35em}10] & 3.530[\hspace{0.35em}05] & 1.890[-01] & 8.863[\hspace{0.35em}03] & 1.005[\hspace{0.35em}10] & 9.954[\hspace{0.35em}01]\\
$5\ ^3D_1$&   4294727 &  1.981[\hspace{0.35em}10] & 3.169[\hspace{0.35em}05] & 3.811[-01] & 3.569[\hspace{0.35em}00] & 1.981[\hspace{0.35em}10] & 5.049[\hspace{0.35em}01]\\
$5\ ^3D_2$&   4294728 &  1.980[\hspace{0.35em}10] & 3.958[\hspace{0.35em}05] & 5.201[-03] & 5.905[\hspace{0.35em}01] & 1.980[\hspace{0.35em}10] & 5.051[\hspace{0.35em}01]\\
$5\ ^3D_3$&   4294733 &  1.974[\hspace{0.35em}10] & 3.171[\hspace{0.35em}05] & 4.297[-03] & 1.646[\hspace{0.35em}02] & 1.974[\hspace{0.35em}10] & 5.067[\hspace{0.35em}01]\\
$5\ ^3F_3$&   4294823 &  9.253[\hspace{0.35em}09] & 2.000[\hspace{0.35em}06] & 3.109[-03] & 1.296[\hspace{0.35em}00] & 9.255[\hspace{0.35em}09] & 1.080[\hspace{0.35em}02]\\
$5\ ^3F_2$&   4294824 &  9.260[\hspace{0.35em}09] & 2.018[\hspace{0.35em}06] & 4.496[-03] & 1.213[\hspace{0.35em}00] & 9.262[\hspace{0.35em}09] & 1.080[\hspace{0.35em}02]\\
$5\ ^1D_2$&   4294826 &  1.802[\hspace{0.35em}10] & 1.838[\hspace{0.35em}07] & 7.381[-03] & 1.112[\hspace{0.35em}02] & 1.804[\hspace{0.35em}10] & 5.545[\hspace{0.35em}01]\\
$5\ ^1F_3$&   4294830 &  9.243[\hspace{0.35em}09] & 1.982[\hspace{0.35em}06] & 2.616[-04] & 1.214[\hspace{0.35em}01] & 9.245[\hspace{0.35em}09] & 1.082[\hspace{0.35em}02]\\
$5\ ^3G_3$&   4294835 &  5.510[\hspace{0.35em}09] & 5.888[\hspace{0.35em}05] & 1.488[-04] & 2.808[-01] & 5.511[\hspace{0.35em}09] & 1.815[\hspace{0.35em}02]\\
$5\ ^1P_1$&   4295275 &  1.184[\hspace{0.35em}11] & 3.296[\hspace{0.35em}05] & 3.280[-01] & 3.818[\hspace{0.35em}01] & 1.184[\hspace{0.35em}11] & 8.449[\hspace{0.35em}00]\\
&&&&&&&\\
\hline
\multicolumn{1}{c}{Level} &
\multicolumn{1}{c}{$E$ (cm$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\Sigma A$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\tau$ (10$^{-12}$ s)\rule{0ex}{2.8ex} }\\
\hline
\multicolumn{8}{c}{He-like nitrogen}\\
\hline
$5\ ^1P_1$&   4295275 &  1.184[\hspace{0.35em}11] & 3.296[\hspace{0.35em}05] & 3.280[-01] & 3.818[\hspace{0.35em}01] & 1.184[\hspace{0.35em}11] & 8.449[\hspace{0.35em}00]\\
$6\ ^3S_1$&   4340567 &  3.457[\hspace{0.35em}09] & 3.797[\hspace{0.35em}04] & 1.496[\hspace{0.35em}01] & 9.580[\hspace{0.35em}00] & 3.457[\hspace{0.35em}09] & 2.893[\hspace{0.35em}02]\\
$6\ ^1S_0$&   4342231 &  3.155[\hspace{0.35em}09] & 3.619[\hspace{0.35em}04] & 3.995[-02] & 6.260[\hspace{0.35em}00] & 3.155[\hspace{0.35em}09] & 3.170[\hspace{0.35em}02]\\
$6\ ^3P_0$&   4342232 &  6.295[\hspace{0.35em}09] & 2.143[\hspace{0.35em}05] & 2.643[-01] & 8.994[-02] & 6.295[\hspace{0.35em}09] & 1.589[\hspace{0.35em}02]\\
$6\ ^3P_1$&   4342240 &  6.300[\hspace{0.35em}09] & 2.144[\hspace{0.35em}05] & 1.707[-01] & 1.342[\hspace{0.35em}01] & 6.301[\hspace{0.35em}09] & 1.587[\hspace{0.35em}02]\\
$6\ ^3P_2$&   4342265 &  6.290[\hspace{0.35em}09] & 2.124[\hspace{0.35em}05] & 1.206[-01] & 5.202[\hspace{0.35em}03] & 6.290[\hspace{0.35em}09] & 1.590[\hspace{0.35em}02]\\
$6\ ^3D_1$&   4343110 &  1.163[\hspace{0.35em}10] & 1.530[\hspace{0.35em}05] & 2.518[-01] & 2.216[\hspace{0.35em}00] & 1.163[\hspace{0.35em}10] & 8.601[\hspace{0.35em}01]\\
$6\ ^3D_2$&   4343110 &  1.162[\hspace{0.35em}10] & 1.968[\hspace{0.35em}05] & 3.714[-03] & 3.690[\hspace{0.35em}01] & 1.162[\hspace{0.35em}10] & 8.605[\hspace{0.35em}01]\\
$6\ ^3D_3$&   4343113 &  1.155[\hspace{0.35em}10] & 1.529[\hspace{0.35em}05] & 3.341[-03] & 1.021[\hspace{0.35em}02] & 1.155[\hspace{0.35em}10] & 8.661[\hspace{0.35em}01]\\
$6\ ^3G_3$&   4343131 &  3.212[\hspace{0.35em}09] & 4.113[\hspace{0.35em}05] & 1.634[-04] & 2.375[-01] & 3.212[\hspace{0.35em}09] & 3.113[\hspace{0.35em}02]\\
$6\ ^3F_3$&   4343142 &  5.402[\hspace{0.35em}09] & 1.276[\hspace{0.35em}06] & 2.305[-03] & 9.175[-01] & 5.403[\hspace{0.35em}09] & 1.851[\hspace{0.35em}02]\\
$6\ ^3F_2$&   4343143 &  5.421[\hspace{0.35em}09] & 1.288[\hspace{0.35em}06] & 3.337[-03] & 8.290[-01] & 5.422[\hspace{0.35em}09] & 1.844[\hspace{0.35em}02]\\
$6\ ^1F_3$&   4343146 &  5.394[\hspace{0.35em}09] & 1.262[\hspace{0.35em}06] & 3.014[-04] & 8.257[\hspace{0.35em}00] & 5.396[\hspace{0.35em}09] & 1.853[\hspace{0.35em}02]\\
$6\ ^1D_2$&   4343170 &  1.053[\hspace{0.35em}10] & 1.118[\hspace{0.35em}07] & 5.288[-03] & 6.876[\hspace{0.35em}01] & 1.054[\hspace{0.35em}10] & 9.489[\hspace{0.35em}01]\\
$6\ ^1P_1$&   4343460 &  6.874[\hspace{0.35em}10] & 2.002[\hspace{0.35em}05] & 2.063[-01] & 2.515[\hspace{0.35em}01] & 6.874[\hspace{0.35em}10] & 1.455[\hspace{0.35em}01]\\
\hline
\multicolumn{8}{c}{He-like oxygen}\\
\hline
$2\ ^3S_1$&   4525510 &  0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 1.049[\hspace{0.35em}03] & 0.000[\hspace{0.35em}00] & 1.049[\hspace{0.35em}03] & 9.535[\hspace{0.35em}08]\\
$2\ ^3P_0$&   4586588 &  7.940[\hspace{0.35em}07] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 7.940[\hspace{0.35em}07] & 1.259[\hspace{0.35em}04]\\
$2\ ^3P_1$&   4586646 &  6.154[\hspace{0.35em}08] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 1.057[-03] & 6.154[\hspace{0.35em}08] & 1.625[\hspace{0.35em}03]\\
$2\ ^3P_2$&   4587196 &  8.188[\hspace{0.35em}07] & 0.000[\hspace{0.35em}00] & 2.236[-03] & 3.311[\hspace{0.35em}05] & 8.221[\hspace{0.35em}07] & 1.216[\hspace{0.35em}04]\\
$2\ ^1S_0$&   4588715 &  1.435[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 1.707[-02] & 0.000[\hspace{0.35em}00] & 1.452[\hspace{0.35em}00] & 6.885[\hspace{0.35em}11]\\
$2\ ^1P_1$&   4629586 &  3.302[\hspace{0.35em}12] & 1.069[-03] & 6.526[-01] & 3.401[-02] & 3.302[\hspace{0.35em}12] & 3.029[-01]\\
[0.2pc]
$3\ ^3S_1$&   5339891 &  2.267[\hspace{0.35em}10] & 1.313[-01] & 4.371[\hspace{0.35em}02] & 9.678[\hspace{0.35em}01] & 2.267[\hspace{0.35em}10] & 4.412[\hspace{0.35em}01]\\
$3\ ^3P_0$&   5356504 &  5.322[\hspace{0.35em}10] & 2.992[\hspace{0.35em}06] & 4.841[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 5.322[\hspace{0.35em}10] & 1.879[\hspace{0.35em}01]\\
$3\ ^3P_1$&   5356527 &  5.337[\hspace{0.35em}10] & 2.992[\hspace{0.35em}06] & 3.232[\hspace{0.35em}00] & 1.302[\hspace{0.35em}02] & 5.337[\hspace{0.35em}10] & 1.874[\hspace{0.35em}01]\\
$3\ ^1S_0$&   5356613 &  2.014[\hspace{0.35em}10] & 0.000[\hspace{0.35em}00] & 3.968[-01] & 6.644[\hspace{0.35em}01] & 2.014[\hspace{0.35em}10] & 4.965[\hspace{0.35em}01]\\
$3\ ^3P_2$&   5356690 &  5.311[\hspace{0.35em}10] & 2.992[\hspace{0.35em}06] & 2.057[\hspace{0.35em}00] & 1.210[\hspace{0.35em}05] & 5.311[\hspace{0.35em}10] & 1.883[\hspace{0.35em}01]\\
$3\ ^3D_1$&   5365366 &  1.614[\hspace{0.35em}11] & 8.303[\hspace{0.35em}06] & 4.321[\hspace{0.35em}00] & 3.441[\hspace{0.35em}01] & 1.614[\hspace{0.35em}11] & 6.194[\hspace{0.35em}00]\\
$3\ ^3D_2$&   5365374 &  1.613[\hspace{0.35em}11] & 1.058[\hspace{0.35em}07] & 2.462[-02] & 4.803[\hspace{0.35em}02] & 1.613[\hspace{0.35em}11] & 6.199[\hspace{0.35em}00]\\
$3\ ^3D_3$&   5365424 &  1.613[\hspace{0.35em}11] & 8.305[\hspace{0.35em}06] & 0.000[\hspace{0.35em}00] & 1.590[\hspace{0.35em}03] & 1.613[\hspace{0.35em}11] & 6.198[\hspace{0.35em}00]\\
$3\ ^1D_2$&   5365805 &  1.524[\hspace{0.35em}11] & 1.490[\hspace{0.35em}08] & 2.100[-02] & 1.155[\hspace{0.35em}03] & 1.525[\hspace{0.35em}11] & 6.555[\hspace{0.35em}00]\\
$3\ ^1P_1$&   5368479 &  9.849[\hspace{0.35em}11] & 2.756[\hspace{0.35em}06] & 3.811[\hspace{0.35em}00] & 2.423[\hspace{0.35em}02] & 9.849[\hspace{0.35em}11] & 1.015[\hspace{0.35em}00]\\
[0.2pc]
$4\ ^3S_1$&   5616543 &  1.513[\hspace{0.35em}10] & 1.402[\hspace{0.35em}05] & 2.037[\hspace{0.35em}02] & 7.480[\hspace{0.35em}01] & 1.513[\hspace{0.35em}10] & 6.611[\hspace{0.35em}01]\\
$4\ ^1S_0$&   5623313 &  1.372[\hspace{0.35em}10] & 1.288[\hspace{0.35em}05] & 4.062[-01] & 5.093[\hspace{0.35em}01] & 1.372[\hspace{0.35em}10] & 7.286[\hspace{0.35em}01]\\
$4\ ^3P_0$&   5623342 &  3.162[\hspace{0.35em}10] & 1.593[\hspace{0.35em}06] & 3.077[\hspace{0.35em}00] & 3.646[-01] & 3.162[\hspace{0.35em}10] & 3.163[\hspace{0.35em}01]\\
$4\ ^3P_1$&   5623353 &  3.168[\hspace{0.35em}10] & 1.593[\hspace{0.35em}06] & 2.084[\hspace{0.35em}00] & 1.041[\hspace{0.35em}02] & 3.168[\hspace{0.35em}10] & 3.156[\hspace{0.35em}01]\\
$4\ ^3P_2$&   5623422 &  3.156[\hspace{0.35em}10] & 1.594[\hspace{0.35em}06] & 1.421[\hspace{0.35em}00] & 5.442[\hspace{0.35em}04] & 3.157[\hspace{0.35em}10] & 3.168[\hspace{0.35em}01]\\
$4\ ^3D_1$&   5626996 &  6.989[\hspace{0.35em}10] & 1.976[\hspace{0.35em}06] & 2.718[\hspace{0.35em}00] & 2.063[\hspace{0.35em}01] & 6.989[\hspace{0.35em}10] & 1.431[\hspace{0.35em}01]\\
$4\ ^3D_2$&   5626999 &  6.984[\hspace{0.35em}10] & 2.764[\hspace{0.35em}06] & 3.166[-02] & 3.112[\hspace{0.35em}02] & 6.984[\hspace{0.35em}10] & 1.432[\hspace{0.35em}01]\\
$4\ ^3D_3$&   5627020 &  6.984[\hspace{0.35em}10] & 1.977[\hspace{0.35em}06] & 2.000[-02] & 9.522[\hspace{0.35em}02] & 6.984[\hspace{0.35em}10] & 1.432[\hspace{0.35em}01]\\
$4\ ^3F_3$&   5627219 &  3.315[\hspace{0.35em}10] & 8.004[\hspace{0.35em}06] & 1.593[-02] & 5.636[\hspace{0.35em}00] & 3.316[\hspace{0.35em}10] & 3.016[\hspace{0.35em}01]\\
$4\ ^3F_2$&   5627224 &  3.317[\hspace{0.35em}10] & 8.057[\hspace{0.35em}06] & 2.165[-02] & 5.580[\hspace{0.35em}00] & 3.317[\hspace{0.35em}10] & 3.014[\hspace{0.35em}01]\\
$4\ ^1D_2$&   5627229 &  6.475[\hspace{0.35em}10] & 8.113[\hspace{0.35em}07] & 3.919[-02] & 6.707[\hspace{0.35em}02] & 6.483[\hspace{0.35em}10] & 1.543[\hspace{0.35em}01]\\
$4\ ^1F_3$&   5627243 &  3.313[\hspace{0.35em}10] & 7.968[\hspace{0.35em}06] & 1.541[-04] & 5.618[\hspace{0.35em}01] & 3.314[\hspace{0.35em}10] & 3.018[\hspace{0.35em}01]\\
$4\ ^1P_1$&   5628279 &  4.176[\hspace{0.35em}11] & 1.484[\hspace{0.35em}06] & 2.409[\hspace{0.35em}00] & 1.985[\hspace{0.35em}02] & 4.176[\hspace{0.35em}11] & 2.395[\hspace{0.35em}00]\\
[0.2pc]
$5\ ^3S_1$&   5742804 &  9.471[\hspace{0.35em}09] & 1.267[\hspace{0.35em}05] & 1.084[\hspace{0.35em}02] & 4.814[\hspace{0.35em}01] & 9.471[\hspace{0.35em}09] & 1.056[\hspace{0.35em}02]\\
$5\ ^1S_0$&   5746201 &  8.689[\hspace{0.35em}09] & 1.192[\hspace{0.35em}05] & 2.878[-01] & 3.280[\hspace{0.35em}01] & 8.689[\hspace{0.35em}09] & 1.151[\hspace{0.35em}02]\\
$5\ ^3P_0$&   5746229 &  1.866[\hspace{0.35em}10] & 8.880[\hspace{0.35em}05] & 1.847[\hspace{0.35em}00] & 3.806[-01] & 1.866[\hspace{0.35em}10] & 5.358[\hspace{0.35em}01]\\
$5\ ^3P_1$&   5746239 &  1.870[\hspace{0.35em}10] & 8.884[\hspace{0.35em}05] & 1.261[\hspace{0.35em}00] & 6.796[\hspace{0.35em}01] & 1.870[\hspace{0.35em}10] & 5.349[\hspace{0.35em}01]\\
$5\ ^3P_2$&   5746282 &  1.864[\hspace{0.35em}10] & 8.848[\hspace{0.35em}05] & 8.829[-01] & 2.865[\hspace{0.35em}04] & 1.864[\hspace{0.35em}10] & 5.366[\hspace{0.35em}01]\\
$5\ ^3D_1$&   5748099 &  3.645[\hspace{0.35em}10] & 7.340[\hspace{0.35em}05] & 1.642[\hspace{0.35em}00] & 1.212[\hspace{0.35em}01] & 3.645[\hspace{0.35em}10] & 2.744[\hspace{0.35em}01]\\
$5\ ^3D_2$&   5748101 &  3.642[\hspace{0.35em}10] & 1.109[\hspace{0.35em}06] & 2.486[-02] & 1.868[\hspace{0.35em}02] & 3.642[\hspace{0.35em}10] & 2.746[\hspace{0.35em}01]\\
&&&&&&&\\
\hline
\multicolumn{1}{c}{Level} &
\multicolumn{1}{c}{$E$ (cm$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\Sigma A$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\tau$ (10$^{-12}$ s)\rule{0ex}{2.8ex} }\\
\hline
\multicolumn{8}{c}{He-like oxygen}\\
\hline
$5\ ^3D_2$&   5748101 &  3.642[\hspace{0.35em}10] & 1.109[\hspace{0.35em}06] & 2.486[-02] & 1.868[\hspace{0.35em}02] & 3.642[\hspace{0.35em}10] & 2.746[\hspace{0.35em}01]\\
$5\ ^3D_3$&   5748111 &  3.631[\hspace{0.35em}10] & 7.348[\hspace{0.35em}05] & 2.026[-02] & 5.581[\hspace{0.35em}02] & 3.631[\hspace{0.35em}10] & 2.754[\hspace{0.35em}01]\\
$5\ ^3F_3$&   5748222 &  1.714[\hspace{0.35em}10] & 5.034[\hspace{0.35em}06] & 1.416[-02] & 4.313[\hspace{0.35em}00] & 1.715[\hspace{0.35em}10] & 5.833[\hspace{0.35em}01]\\
$5\ ^3F_2$&   5748224 &  1.715[\hspace{0.35em}10] & 5.078[\hspace{0.35em}06] & 1.945[-02] & 4.162[\hspace{0.35em}00] & 1.716[\hspace{0.35em}10] & 5.828[\hspace{0.35em}01]\\
$5\ ^1D_2$&   5748229 &  3.349[\hspace{0.35em}10] & 4.581[\hspace{0.35em}07] & 3.224[-02] & 3.897[\hspace{0.35em}02] & 3.354[\hspace{0.35em}10] & 2.982[\hspace{0.35em}01]\\
$5\ ^1F_3$&   5748234 &  1.712[\hspace{0.35em}10] & 4.999[\hspace{0.35em}06] & 1.090[-03] & 4.178[\hspace{0.35em}01] & 1.713[\hspace{0.35em}10] & 5.838[\hspace{0.35em}01]\\
$5\ ^3G_3$&   5748239 &  1.021[\hspace{0.35em}10] & 1.485[\hspace{0.35em}06] & 6.480[-04] & 9.639[-01] & 1.021[\hspace{0.35em}10] & 9.795[\hspace{0.35em}01]\\
$5\ ^1P_1$&   5748736 &  2.146[\hspace{0.35em}11] & 8.323[\hspace{0.35em}05] & 1.452[\hspace{0.35em}00] & 1.311[\hspace{0.35em}02] & 2.146[\hspace{0.35em}11] & 4.660[\hspace{0.35em}00]\\
[0.2pc]
$6\ ^3S_1$&   5810802 &  6.128[\hspace{0.35em}09] & 9.471[\hspace{0.35em}04] & 6.334[\hspace{0.35em}01] & 3.119[\hspace{0.35em}01] & 6.128[\hspace{0.35em}09] & 1.632[\hspace{0.35em}02]\\
$6\ ^1S_0$&   5812747 &  5.661[\hspace{0.35em}09] & 9.038[\hspace{0.35em}04] & 1.953[-01] & 2.129[\hspace{0.35em}01] & 5.661[\hspace{0.35em}09] & 1.766[\hspace{0.35em}02]\\
$6\ ^3P_0$&   5812749 &  1.166[\hspace{0.35em}10] & 5.364[\hspace{0.35em}05] & 1.159[\hspace{0.35em}00] & 3.003[-01] & 1.166[\hspace{0.35em}10] & 8.574[\hspace{0.35em}01]\\
$6\ ^3P_1$&   5812766 &  1.168[\hspace{0.35em}10] & 5.367[\hspace{0.35em}05] & 7.950[-01] & 4.436[\hspace{0.35em}01] & 1.168[\hspace{0.35em}10] & 8.559[\hspace{0.35em}01]\\
$6\ ^3P_2$&   5812817 &  1.165[\hspace{0.35em}10] & 5.321[\hspace{0.35em}05] & 5.633[-01] & 1.682[\hspace{0.35em}04] & 1.165[\hspace{0.35em}10] & 8.583[\hspace{0.35em}01]\\
$6\ ^3D_1$&   5813883 &  2.138[\hspace{0.35em}10] & 3.513[\hspace{0.35em}05] & 1.062[\hspace{0.35em}00] & 7.519[\hspace{0.35em}00] & 2.138[\hspace{0.35em}10] & 4.678[\hspace{0.35em}01]\\
$6\ ^3D_2$&   5813884 &  2.136[\hspace{0.35em}10] & 5.602[\hspace{0.35em}05] & 1.769[-02] & 1.171[\hspace{0.35em}02] & 2.136[\hspace{0.35em}10] & 4.681[\hspace{0.35em}01]\\
$6\ ^3D_3$&   5813890 &  2.122[\hspace{0.35em}10] & 3.511[\hspace{0.35em}05] & 1.575[-02] & 3.458[\hspace{0.35em}02] & 2.122[\hspace{0.35em}10] & 4.712[\hspace{0.35em}01]\\
$6\ ^3F_3$&   5813954 &  1.000[\hspace{0.35em}10] & 3.210[\hspace{0.35em}06] & 1.052[-02] & 3.008[\hspace{0.35em}00] & 1.000[\hspace{0.35em}10] & 9.997[\hspace{0.35em}01]\\
$6\ ^3F_2$&   5813955 &  1.004[\hspace{0.35em}10] & 3.241[\hspace{0.35em}06] & 1.446[-02] & 2.842[\hspace{0.35em}00] & 1.004[\hspace{0.35em}10] & 9.962[\hspace{0.35em}01]\\
$6\ ^1F_3$&   5813962 &  9.987[\hspace{0.35em}09] & 3.182[\hspace{0.35em}06] & 1.286[-03] & 2.845[\hspace{0.35em}01] & 9.990[\hspace{0.35em}09] & 1.001[\hspace{0.35em}02]\\
$6\ ^1D_2$&   5813962 &  1.956[\hspace{0.35em}10] & 2.785[\hspace{0.35em}07] & 2.329[-02] & 2.406[\hspace{0.35em}02] & 1.959[\hspace{0.35em}10] & 5.104[\hspace{0.35em}01]\\
$6\ ^3G_3$&   5813963 &  5.948[\hspace{0.35em}09] & 1.037[\hspace{0.35em}06] & 7.139[-04] & 8.147[-01] & 5.949[\hspace{0.35em}09] & 1.681[\hspace{0.35em}02]\\
$6\ ^1P_1$&   5814218 &  1.246[\hspace{0.35em}11] & 5.048[\hspace{0.35em}05] & 9.139[-01] & 8.626[\hspace{0.35em}01] & 1.246[\hspace{0.35em}11] & 8.029[\hspace{0.35em}00]\\
\hline
\multicolumn{8}{c}{He-like neon}\\
\hline
$2\ ^3S_1$&   7300474 &  0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 1.094[\hspace{0.35em}04] & 0.000[\hspace{0.35em}00] & 1.094[\hspace{0.35em}04] & 9.139[\hspace{0.35em}07]\\
$2\ ^3P_0$&   7378928 &  1.030[\hspace{0.35em}08] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 1.030[\hspace{0.35em}08] & 9.706[\hspace{0.35em}03]\\
$2\ ^3P_1$&   7379227 &  5.361[\hspace{0.35em}09] & 0.000[\hspace{0.35em}00] & 4.805[-04] & 2.219[-03] & 5.361[\hspace{0.35em}09] & 1.865[\hspace{0.35em}02]\\
$2\ ^3P_2$&   7380781 &  1.107[\hspace{0.35em}08] & 0.000[\hspace{0.35em}00] & 5.037[-02] & 2.260[\hspace{0.35em}06] & 1.129[\hspace{0.35em}08] & 8.854[\hspace{0.35em}03]\\
$2\ ^1S_0$&   7383311 &  2.491[\hspace{0.35em}01] & 0.000[\hspace{0.35em}00] & 9.149[-02] & 0.000[\hspace{0.35em}00] & 2.500[\hspace{0.35em}01] & 4.000[\hspace{0.35em}10]\\
$2\ ^1P_1$&   7437292 &  8.853[\hspace{0.35em}12] & 6.471[-03] & 5.884[\hspace{0.35em}00] & 8.215[-02] & 8.853[\hspace{0.35em}12] & 1.130[-01]\\
[0.2pc]
$3\ ^3S_1$&   8623671 &  5.744[\hspace{0.35em}10] & 1.530[\hspace{0.35em}00] & 4.623[\hspace{0.35em}03] & 6.693[\hspace{0.35em}02] & 5.744[\hspace{0.35em}10] & 1.741[\hspace{0.35em}01]\\
$3\ ^3P_0$&   8645124 &  1.465[\hspace{0.35em}11] & 1.336[\hspace{0.35em}07] & 5.538[\hspace{0.35em}01] & 0.000[\hspace{0.35em}00] & 1.465[\hspace{0.35em}11] & 6.824[\hspace{0.35em}00]\\
$3\ ^3P_1$&   8645223 &  1.480[\hspace{0.35em}11] & 1.336[\hspace{0.35em}07] & 4.013[\hspace{0.35em}01] & 9.053[\hspace{0.35em}02] & 1.481[\hspace{0.35em}11] & 6.754[\hspace{0.35em}00]\\
$3\ ^1S_0$&   8645572 &  5.232[\hspace{0.35em}10] & 0.000[\hspace{0.35em}00] & 5.478[\hspace{0.35em}00] & 4.898[\hspace{0.35em}02] & 5.232[\hspace{0.35em}10] & 1.911[\hspace{0.35em}01]\\
$3\ ^3P_2$&   8645682 &  1.460[\hspace{0.35em}11] & 1.336[\hspace{0.35em}07] & 2.538[\hspace{0.35em}01] & 8.302[\hspace{0.35em}05] & 1.460[\hspace{0.35em}11] & 6.848[\hspace{0.35em}00]\\
$3\ ^3D_1$&   8657204 &  4.383[\hspace{0.35em}11] & 3.524[\hspace{0.35em}07] & 4.813[\hspace{0.35em}01] & 2.538[\hspace{0.35em}02] & 4.383[\hspace{0.35em}11] & 2.281[\hspace{0.35em}00]\\
$3\ ^3D_2$&   8657227 &  4.374[\hspace{0.35em}11] & 6.280[\hspace{0.35em}07] & 3.381[-01] & 2.709[\hspace{0.35em}03] & 4.375[\hspace{0.35em}11] & 2.286[\hspace{0.35em}00]\\
$3\ ^3D_3$&   8657381 &  4.377[\hspace{0.35em}11] & 3.526[\hspace{0.35em}07] & 6.201[-05] & 1.169[\hspace{0.35em}04] & 4.378[\hspace{0.35em}11] & 2.284[\hspace{0.35em}00]\\
$3\ ^1D_2$&   8657922 &  4.182[\hspace{0.35em}11] & 6.497[\hspace{0.35em}08] & 1.758[-01] & 9.300[\hspace{0.35em}03] & 4.188[\hspace{0.35em}11] & 2.388[\hspace{0.35em}00]\\
$3\ ^1P_1$&   8661257 &  2.618[\hspace{0.35em}12] & 1.249[\hspace{0.35em}07] & 4.297[\hspace{0.35em}01] & 1.832[\hspace{0.35em}03] & 2.618[\hspace{0.35em}12] & 3.820[-01]\\
[0.2pc]
$4\ ^3S_1$&   9075921 &  3.868[\hspace{0.35em}10] & 6.186[\hspace{0.35em}05] & 2.168[\hspace{0.35em}03] & 5.178[\hspace{0.35em}02] & 3.868[\hspace{0.35em}10] & 2.586[\hspace{0.35em}01]\\
$4\ ^3P_0$&   9084719 &  8.667[\hspace{0.35em}10] & 7.120[\hspace{0.35em}06] & 3.520[\hspace{0.35em}01] & 2.634[\hspace{0.35em}00] & 8.668[\hspace{0.35em}10] & 1.154[\hspace{0.35em}01]\\
$4\ ^3P_1$&   9084763 &  8.731[\hspace{0.35em}10] & 7.124[\hspace{0.35em}06] & 2.585[\hspace{0.35em}01] & 7.238[\hspace{0.35em}02] & 8.732[\hspace{0.35em}10] & 1.145[\hspace{0.35em}01]\\
$4\ ^1S_0$&   9084793 &  3.581[\hspace{0.35em}10] & 5.756[\hspace{0.35em}05] & 5.344[\hspace{0.35em}00] & 3.768[\hspace{0.35em}02] & 3.581[\hspace{0.35em}10] & 2.792[\hspace{0.35em}01]\\
$4\ ^3P_2$&   9084958 &  8.641[\hspace{0.35em}10] & 7.133[\hspace{0.35em}06] & 1.749[\hspace{0.35em}01] & 3.742[\hspace{0.35em}05] & 8.642[\hspace{0.35em}10] & 1.157[\hspace{0.35em}01]\\
$4\ ^3D_1$&   9089695 &  1.894[\hspace{0.35em}11] & 8.095[\hspace{0.35em}06] & 3.029[\hspace{0.35em}01] & 1.519[\hspace{0.35em}02] & 1.894[\hspace{0.35em}11] & 5.281[\hspace{0.35em}00]\\
$4\ ^3D_2$&   9089708 &  1.890[\hspace{0.35em}11] & 1.812[\hspace{0.35em}07] & 4.154[-01] & 1.855[\hspace{0.35em}03] & 1.890[\hspace{0.35em}11] & 5.290[\hspace{0.35em}00]\\
$4\ ^3D_3$&   9089770 &  1.891[\hspace{0.35em}11] & 8.107[\hspace{0.35em}06] & 2.497[-01] & 6.992[\hspace{0.35em}03] & 1.891[\hspace{0.35em}11] & 5.288[\hspace{0.35em}00]\\
$4\ ^3F_3$&   9090045 &  9.059[\hspace{0.35em}10] & 3.610[\hspace{0.35em}07] & 1.886[-01] & 4.173[\hspace{0.35em}01] & 9.063[\hspace{0.35em}10] & 1.103[\hspace{0.35em}01]\\
$4\ ^3F_2$&   9090056 &  9.062[\hspace{0.35em}10] & 3.631[\hspace{0.35em}07] & 2.395[-01] & 4.165[\hspace{0.35em}01] & 9.066[\hspace{0.35em}10] & 1.103[\hspace{0.35em}01]\\
$4\ ^1D_2$&   9090067 &  1.779[\hspace{0.35em}11] & 3.560[\hspace{0.35em}08] & 4.195[-01] & 5.344[\hspace{0.35em}03] & 1.782[\hspace{0.35em}11] & 5.611[\hspace{0.35em}00]\\
$4\ ^1F_3$&   9090106 &  9.051[\hspace{0.35em}10] & 3.597[\hspace{0.35em}07] & 8.636[-04] & 4.196[\hspace{0.35em}02] & 9.055[\hspace{0.35em}10] & 1.104[\hspace{0.35em}01]\\
$4\ ^1P_1$&   9091358 &  1.107[\hspace{0.35em}12] & 6.724[\hspace{0.35em}06] & 2.743[\hspace{0.35em}01] & 1.495[\hspace{0.35em}03] & 1.107[\hspace{0.35em}12] & 9.033[-01]\\
&&&&&&&\\
\hline
\multicolumn{1}{c}{Level} &
\multicolumn{1}{c}{$E$ (cm$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\Sigma A$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\tau$ (10$^{-12}$ s)\rule{0ex}{2.8ex} }\\
\hline
\multicolumn{8}{c}{He-like neon}\\
\hline
$5\ ^3S_1$&   9282927 &  2.434[\hspace{0.35em}10] & 5.631[\hspace{0.35em}05] & 1.159[\hspace{0.35em}03] & 3.338[\hspace{0.35em}02] & 2.434[\hspace{0.35em}10] & 4.108[\hspace{0.35em}01]\\
$5\ ^3P_0$&   9287363 &  5.107[\hspace{0.35em}10] & 3.973[\hspace{0.35em}06] & 2.115[\hspace{0.35em}01] & 2.748[\hspace{0.35em}00] & 5.107[\hspace{0.35em}10] & 1.958[\hspace{0.35em}01]\\
$5\ ^1S_0$&   9287382 &  2.274[\hspace{0.35em}10] & 5.339[\hspace{0.35em}05] & 3.737[\hspace{0.35em}00] & 2.432[\hspace{0.35em}02] & 2.274[\hspace{0.35em}10] & 4.397[\hspace{0.35em}01]\\
$5\ ^3P_1$&   9287389 &  5.140[\hspace{0.35em}10] & 3.976[\hspace{0.35em}06] & 1.563[\hspace{0.35em}01] & 4.724[\hspace{0.35em}02] & 5.140[\hspace{0.35em}10] & 1.945[\hspace{0.35em}01]\\
$5\ ^3P_2$&   9287495 &  5.093[\hspace{0.35em}10] & 3.963[\hspace{0.35em}06] & 1.086[\hspace{0.35em}01] & 1.972[\hspace{0.35em}05] & 5.094[\hspace{0.35em}10] & 1.963[\hspace{0.35em}01]\\
$5\ ^3D_1$&   9289889 &  9.866[\hspace{0.35em}10] & 2.949[\hspace{0.35em}06] & 1.820[\hspace{0.35em}01] & 8.915[\hspace{0.35em}01] & 9.866[\hspace{0.35em}10] & 1.014[\hspace{0.35em}01]\\
$5\ ^3D_2$&   9289896 &  9.849[\hspace{0.35em}10] & 7.793[\hspace{0.35em}06] & 3.204[-01] & 1.133[\hspace{0.35em}03] & 9.849[\hspace{0.35em}10] & 1.015[\hspace{0.35em}01]\\
$5\ ^3D_3$&   9289927 &  9.821[\hspace{0.35em}10] & 2.955[\hspace{0.35em}06] & 2.532[-01] & 4.096[\hspace{0.35em}03] & 9.821[\hspace{0.35em}10] & 1.018[\hspace{0.35em}01]\\
$5\ ^3F_3$&   9290080 &  4.684[\hspace{0.35em}10] & 2.269[\hspace{0.35em}07] & 1.682[-01] & 3.138[\hspace{0.35em}01] & 4.686[\hspace{0.35em}10] & 2.134[\hspace{0.35em}01]\\
$5\ ^3F_2$&   9290085 &  4.687[\hspace{0.35em}10] & 2.287[\hspace{0.35em}07] & 2.160[-01] & 3.107[\hspace{0.35em}01] & 4.689[\hspace{0.35em}10] & 2.133[\hspace{0.35em}01]\\
$5\ ^1D_2$&   9290095 &  9.206[\hspace{0.35em}10] & 2.014[\hspace{0.35em}08] & 3.598[-01] & 3.091[\hspace{0.35em}03] & 9.227[\hspace{0.35em}10] & 1.084[\hspace{0.35em}01]\\
$5\ ^1F_3$&   9290111 &  4.678[\hspace{0.35em}10] & 2.257[\hspace{0.35em}07] & 1.202[-02] & 3.126[\hspace{0.35em}02] & 4.681[\hspace{0.35em}10] & 2.136[\hspace{0.35em}01]\\
$5\ ^3G_3$&   9290117 &  2.790[\hspace{0.35em}10] & 6.707[\hspace{0.35em}06] & 7.263[-03] & 7.198[\hspace{0.35em}00] & 2.790[\hspace{0.35em}10] & 3.584[\hspace{0.35em}01]\\
$5\ ^1P_1$&   9290729 &  5.684[\hspace{0.35em}11] & 3.770[\hspace{0.35em}06] & 1.659[\hspace{0.35em}01] & 9.857[\hspace{0.35em}02] & 5.684[\hspace{0.35em}11] & 1.759[\hspace{0.35em}00]\\
[0.4pc]
$6\ ^3S_1$&   9394918 &  1.584[\hspace{0.35em}10] & 4.252[\hspace{0.35em}05] & 6.830[\hspace{0.35em}02] & 2.168[\hspace{0.35em}02] & 1.584[\hspace{0.35em}10] & 6.313[\hspace{0.35em}01]\\
$6\ ^3P_0$&   9397439 &  3.193[\hspace{0.35em}10] & 2.406[\hspace{0.35em}06] & 1.328[\hspace{0.35em}01] & 2.174[\hspace{0.35em}00] & 3.193[\hspace{0.35em}10] & 3.131[\hspace{0.35em}01]\\
$6\ ^3P_1$&   9397460 &  3.213[\hspace{0.35em}10] & 2.407[\hspace{0.35em}06] & 9.853[\hspace{0.35em}00] & 3.088[\hspace{0.35em}02] & 3.213[\hspace{0.35em}10] & 3.112[\hspace{0.35em}01]\\
$6\ ^1S_0$&   9397515 &  1.489[\hspace{0.35em}10] & 4.080[\hspace{0.35em}05] & 2.524[\hspace{0.35em}00] & 1.582[\hspace{0.35em}02] & 1.489[\hspace{0.35em}10] & 6.718[\hspace{0.35em}01]\\
$6\ ^3P_2$&   9397536 &  3.186[\hspace{0.35em}10] & 2.388[\hspace{0.35em}06] & 6.933[\hspace{0.35em}00] & 1.159[\hspace{0.35em}05] & 3.186[\hspace{0.35em}10] & 3.139[\hspace{0.35em}01]\\
$6\ ^3D_3$&   9398806 &  1.628[\hspace{0.35em}10] & 4.686[\hspace{0.35em}06] & 8.044[-03] & 6.095[\hspace{0.35em}00] & 1.628[\hspace{0.35em}10] & 6.141[\hspace{0.35em}01]\\
$6\ ^3D_1$&   9398834 &  5.788[\hspace{0.35em}10] & 1.399[\hspace{0.35em}06] & 1.154[\hspace{0.35em}01] & 5.533[\hspace{0.35em}01] & 5.788[\hspace{0.35em}10] & 1.728[\hspace{0.35em}01]\\
$6\ ^3D_2$&   9398838 &  5.778[\hspace{0.35em}10] & 4.121[\hspace{0.35em}06] & 2.266[-01] & 7.158[\hspace{0.35em}02] & 5.779[\hspace{0.35em}10] & 1.730[\hspace{0.35em}01]\\
$6\ ^3F_3$&   9398853 &  2.735[\hspace{0.35em}10] & 1.447[\hspace{0.35em}07] & 1.252[-01] & 2.160[\hspace{0.35em}01] & 2.737[\hspace{0.35em}10] & 3.654[\hspace{0.35em}01]\\
$6\ ^3G_3$&   9398856 &  5.741[\hspace{0.35em}10] & 1.399[\hspace{0.35em}06] & 1.971[-01] & 2.538[\hspace{0.35em}03] & 5.742[\hspace{0.35em}10] & 1.742[\hspace{0.35em}01]\\
$6\ ^3F_2$&   9398856 &  2.745[\hspace{0.35em}10] & 1.460[\hspace{0.35em}07] & 1.611[-01] & 2.123[\hspace{0.35em}01] & 2.746[\hspace{0.35em}10] & 3.641[\hspace{0.35em}01]\\
$6\ ^1F_3$&   9398871 &  2.732[\hspace{0.35em}10] & 1.438[\hspace{0.35em}07] & 1.461[-02] & 2.133[\hspace{0.35em}02] & 2.733[\hspace{0.35em}10] & 3.659[\hspace{0.35em}01]\\
$6\ ^1D_2$&   9398959 &  5.384[\hspace{0.35em}10] & 1.225[\hspace{0.35em}08] & 2.642[-01] & 1.904[\hspace{0.35em}03] & 5.396[\hspace{0.35em}10] & 1.853[\hspace{0.35em}01]\\
$6\ ^1P_1$&   9399423 &  3.298[\hspace{0.35em}11] & 2.291[\hspace{0.35em}06] & 1.046[\hspace{0.35em}01] & 6.484[\hspace{0.35em}02] & 3.298[\hspace{0.35em}11] & 3.032[\hspace{0.35em}00]\\
\hline
\multicolumn{8}{c}{He-like silicon}\\
\hline
$2\ ^3S_1$&  14838809 &  0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 3.605[\hspace{0.35em}05] & 0.000[\hspace{0.35em}00] & 3.605[\hspace{0.35em}05] & 2.774[\hspace{0.35em}06]\\
$2\ ^3P_0$&  14953172 &  1.547[\hspace{0.35em}08] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 1.547[\hspace{0.35em}08] & 6.466[\hspace{0.35em}03]\\
$2\ ^3P_1$&  14954943 &  1.553[\hspace{0.35em}11] & 0.000[\hspace{0.35em}00] & 9.901[-02] & 6.636[-03] & 1.553[\hspace{0.35em}11] & 6.440[\hspace{0.35em}00]\\
$2\ ^1S_0$&  14961773 &  3.952[\hspace{0.35em}02] & 0.000[\hspace{0.35em}00] & 1.117[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 3.963[\hspace{0.35em}02] & 2.523[\hspace{0.35em}09]\\
$2\ ^3P_2$&  14962084 &  1.944[\hspace{0.35em}08] & 2.575[-05] & 4.862[\hspace{0.35em}00] & 3.878[\hspace{0.35em}07] & 2.332[\hspace{0.35em}08] & 4.288[\hspace{0.35em}03]\\
$2\ ^1P_1$&  15045424 &  3.757[\hspace{0.35em}13] & 9.066[-02] & 1.492[\hspace{0.35em}02] & 3.247[-01] & 3.757[\hspace{0.35em}13] & 2.662[-02]\\
[0.4pc]
$3\ ^3S_1$&  17549980 &  2.307[\hspace{0.35em}11] & 5.302[\hspace{0.35em}01] & 1.546[\hspace{0.35em}05] & 1.166[\hspace{0.35em}04] & 2.307[\hspace{0.35em}11] & 4.334[\hspace{0.35em}00]\\
$3\ ^3P_0$&  17581429 &  6.428[\hspace{0.35em}11] & 1.198[\hspace{0.35em}08] & 2.052[\hspace{0.35em}03] & 0.000[\hspace{0.35em}00] & 6.429[\hspace{0.35em}11] & 1.556[\hspace{0.35em}00]\\
$3\ ^3P_1$&  17581979 &  6.898[\hspace{0.35em}11] & 1.198[\hspace{0.35em}08] & 1.630[\hspace{0.35em}03] & 1.446[\hspace{0.35em}04] & 6.900[\hspace{0.35em}11] & 1.449[\hspace{0.35em}00]\\
$3\ ^1S_0$&  17582459 &  2.157[\hspace{0.35em}11] & 0.000[\hspace{0.35em}00] & 2.378[\hspace{0.35em}02] & 9.252[\hspace{0.35em}03] & 2.157[\hspace{0.35em}11] & 4.636[\hspace{0.35em}00]\\
$3\ ^3P_2$&  17584095 &  6.377[\hspace{0.35em}11] & 1.198[\hspace{0.35em}08] & 1.000[\hspace{0.35em}03] & 1.434[\hspace{0.35em}07] & 6.378[\hspace{0.35em}11] & 1.568[\hspace{0.35em}00]\\
$3\ ^3D_1$&  17601362 &  1.894[\hspace{0.35em}12] & 2.991[\hspace{0.35em}08] & 1.696[\hspace{0.35em}03] & 4.756[\hspace{0.35em}03] & 1.895[\hspace{0.35em}12] & 5.278[-01]\\
$3\ ^3D_2$&  17601411 &  1.886[\hspace{0.35em}12] & 1.127[\hspace{0.35em}09] & 1.567[\hspace{0.35em}01] & 2.352[\hspace{0.35em}04] & 1.887[\hspace{0.35em}12] & 5.300[-01]\\
$3\ ^3D_3$&  17602212 &  1.889[\hspace{0.35em}12] & 2.994[\hspace{0.35em}08] & 7.905[-03] & 2.178[\hspace{0.35em}05] & 1.889[\hspace{0.35em}12] & 5.293[-01]\\
$3\ ^1D_2$&  17603073 &  1.833[\hspace{0.35em}12] & 5.254[\hspace{0.35em}09] & 2.840[\hspace{0.35em}00] & 1.999[\hspace{0.35em}05] & 1.838[\hspace{0.35em}12] & 5.441[-01]\\
$3\ ^1P_1$&  17606817 &  1.100[\hspace{0.35em}13] & 1.141[\hspace{0.35em}08] & 1.511[\hspace{0.35em}03] & 3.639[\hspace{0.35em}04] & 1.100[\hspace{0.35em}13] & 9.095[-02]\\
[0.4pc]
$4\ ^3S_1$&  18482782 &  1.568[\hspace{0.35em}11] & 5.468[\hspace{0.35em}06] & 7.296[\hspace{0.35em}04] & 9.039[\hspace{0.35em}03] & 1.568[\hspace{0.35em}11] & 6.376[\hspace{0.35em}00]\\
$4\ ^3P_0$&  18495710 &  3.784[\hspace{0.35em}11] & 6.384[\hspace{0.35em}07] & 1.303[\hspace{0.35em}03] & 4.839[\hspace{0.35em}01] & 3.784[\hspace{0.35em}11] & 2.642[\hspace{0.35em}00]\\
$4\ ^1S_0$&  18495944 &  1.484[\hspace{0.35em}11] & 5.176[\hspace{0.35em}06] & 2.225[\hspace{0.35em}02] & 7.148[\hspace{0.35em}03] & 1.484[\hspace{0.35em}11] & 6.738[\hspace{0.35em}00]\\
$4\ ^3P_1$&  18495945 &  3.985[\hspace{0.35em}11] & 6.389[\hspace{0.35em}07] & 1.047[\hspace{0.35em}03] & 1.153[\hspace{0.35em}04] & 3.985[\hspace{0.35em}11] & 2.509[\hspace{0.35em}00]\\
$4\ ^3P_2$&  18496839 &  3.759[\hspace{0.35em}11] & 6.410[\hspace{0.35em}07] & 6.878[\hspace{0.35em}02] & 6.479[\hspace{0.35em}06] & 3.760[\hspace{0.35em}11] & 2.660[\hspace{0.35em}00]\\
$4\ ^3D_1$&  18503930 &  8.166[\hspace{0.35em}11] & 6.607[\hspace{0.35em}07] & 1.068[\hspace{0.35em}03] & 2.841[\hspace{0.35em}03] & 8.167[\hspace{0.35em}11] & 1.225[\hspace{0.35em}00]\\
&&&&&&&\\
\hline
\multicolumn{1}{c}{Level} &
\multicolumn{1}{c}{$E$ (cm$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\Sigma A$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\tau$ (10$^{-12}$ s)\rule{0ex}{2.8ex} }\\
\hline
\multicolumn{8}{c}{He-like silicon}\\
\hline
$4\ ^3D_2$&  18503965 &  8.127[\hspace{0.35em}11] & 4.148[\hspace{0.35em}08] & 1.825[\hspace{0.35em}01] & 1.808[\hspace{0.35em}04] & 8.131[\hspace{0.35em}11] & 1.230[\hspace{0.35em}00]\\
$4\ ^3D_3$&  18504288 &  8.141[\hspace{0.35em}11] & 6.630[\hspace{0.35em}07] & 1.002[\hspace{0.35em}01] & 1.300[\hspace{0.35em}05] & 8.141[\hspace{0.35em}11] & 1.228[\hspace{0.35em}00]\\
$4\ ^3F_3$&  18504718 &  3.945[\hspace{0.35em}11] & 3.275[\hspace{0.35em}08] & 7.102[\hspace{0.35em}00] & 7.892[\hspace{0.35em}02] & 3.948[\hspace{0.35em}11] & 2.533[\hspace{0.35em}00]\\
$4\ ^1D_2$&  18504753 &  7.812[\hspace{0.35em}11] & 2.930[\hspace{0.35em}09] & 1.335[\hspace{0.35em}01] & 1.155[\hspace{0.35em}05] & 7.841[\hspace{0.35em}11] & 1.275[\hspace{0.35em}00]\\
$4\ ^3F_2$&  18504755 &  3.946[\hspace{0.35em}11] & 3.290[\hspace{0.35em}08] & 8.376[\hspace{0.35em}00] & 7.900[\hspace{0.35em}02] & 3.949[\hspace{0.35em}11] & 2.532[\hspace{0.35em}00]\\
$4\ ^1F_3$&  18504970 &  3.939[\hspace{0.35em}11] & 3.262[\hspace{0.35em}08] & 1.078[-02] & 7.952[\hspace{0.35em}03] & 3.943[\hspace{0.35em}11] & 2.536[\hspace{0.35em}00]\\
$4\ ^1P_1$&  18506147 &  4.635[\hspace{0.35em}12] & 6.135[\hspace{0.35em}07] & 9.763[\hspace{0.35em}02] & 2.958[\hspace{0.35em}04] & 4.635[\hspace{0.35em}12] & 2.157[-01]\\
[0.4pc]
$5\ ^3S_1$&  18911016 &  9.926[\hspace{0.35em}10] & 5.014[\hspace{0.35em}06] & 3.919[\hspace{0.35em}04] & 5.839[\hspace{0.35em}03] & 9.926[\hspace{0.35em}10] & 1.007[\hspace{0.35em}01]\\
$5\ ^3P_0$&  18917545 &  2.225[\hspace{0.35em}11] & 3.562[\hspace{0.35em}07] & 7.831[\hspace{0.35em}02] & 5.043[\hspace{0.35em}01] & 2.225[\hspace{0.35em}11] & 4.494[\hspace{0.35em}00]\\
$5\ ^1S_0$&  18917627 &  9.451[\hspace{0.35em}10] & 4.812[\hspace{0.35em}06] & 1.537[\hspace{0.35em}02] & 4.621[\hspace{0.35em}03] & 9.451[\hspace{0.35em}10] & 1.058[\hspace{0.35em}01]\\
$5\ ^3P_1$&  18917669 &  2.328[\hspace{0.35em}11] & 3.566[\hspace{0.35em}07] & 6.322[\hspace{0.35em}02] & 7.518[\hspace{0.35em}03] & 2.329[\hspace{0.35em}11] & 4.294[\hspace{0.35em}00]\\
$5\ ^3P_2$&  18918135 &  2.212[\hspace{0.35em}11] & 3.565[\hspace{0.35em}07] & 4.268[\hspace{0.35em}02] & 3.418[\hspace{0.35em}06] & 2.212[\hspace{0.35em}11] & 4.520[\hspace{0.35em}00]\\
$5\ ^3D_1$&  18921722 &  4.250[\hspace{0.35em}11] & 2.357[\hspace{0.35em}07] & 6.402[\hspace{0.35em}02] & 1.666[\hspace{0.35em}03] & 4.251[\hspace{0.35em}11] & 2.353[\hspace{0.35em}00]\\
$5\ ^3D_2$&  18921743 &  4.230[\hspace{0.35em}11] & 2.004[\hspace{0.35em}08] & 1.366[\hspace{0.35em}01] & 1.151[\hspace{0.35em}04] & 4.232[\hspace{0.35em}11] & 2.363[\hspace{0.35em}00]\\
$5\ ^3D_3$&  18921905 &  4.223[\hspace{0.35em}11] & 2.369[\hspace{0.35em}07] & 1.016[\hspace{0.35em}01] & 7.611[\hspace{0.35em}04] & 4.223[\hspace{0.35em}11] & 2.368[\hspace{0.35em}00]\\
$5\ ^3F_3$&  18922144 &  2.040[\hspace{0.35em}11] & 2.057[\hspace{0.35em}08] & 6.341[\hspace{0.35em}00] & 5.886[\hspace{0.35em}02] & 2.042[\hspace{0.35em}11] & 4.898[\hspace{0.35em}00]\\
$5\ ^3F_2$&  18922162 &  2.041[\hspace{0.35em}11] & 2.070[\hspace{0.35em}08] & 7.590[\hspace{0.35em}00] & 5.889[\hspace{0.35em}02] & 2.043[\hspace{0.35em}11] & 4.896[\hspace{0.35em}00]\\
$5\ ^1D_2$&  18922166 &  4.047[\hspace{0.35em}11] & 1.668[\hspace{0.35em}09] & 1.237[\hspace{0.35em}01] & 6.679[\hspace{0.35em}04] & 4.063[\hspace{0.35em}11] & 2.461[\hspace{0.35em}00]\\
$5\ ^1F_3$&  18922273 &  2.036[\hspace{0.35em}11] & 2.047[\hspace{0.35em}08] & 4.475[-01] & 5.925[\hspace{0.35em}03] & 2.038[\hspace{0.35em}11] & 4.906[\hspace{0.35em}00]\\
$5\ ^3G_3$&  18922278 &  1.215[\hspace{0.35em}11] & 6.091[\hspace{0.35em}07] & 2.577[-01] & 1.365[\hspace{0.35em}02] & 1.215[\hspace{0.35em}11] & 8.229[\hspace{0.35em}00]\\
$5\ ^1P_1$&  18922833 &  2.376[\hspace{0.35em}12] & 3.439[\hspace{0.35em}07] & 5.930[\hspace{0.35em}02] & 1.947[\hspace{0.35em}04] & 2.376[\hspace{0.35em}12] & 4.208[-01]\\
[0.4pc]
$6\ ^3S_1$&  19143120 &  6.482[\hspace{0.35em}10] & 3.804[\hspace{0.35em}06] & 2.324[\hspace{0.35em}04] & 3.798[\hspace{0.35em}03] & 6.482[\hspace{0.35em}10] & 1.543[\hspace{0.35em}01]\\
$6\ ^3P_0$&  19146804 &  1.390[\hspace{0.35em}11] & 2.157[\hspace{0.35em}07] & 4.917[\hspace{0.35em}02] & 3.990[\hspace{0.35em}01] & 1.390[\hspace{0.35em}11] & 7.194[\hspace{0.35em}00]\\
$6\ ^3P_1$&  19146885 &  1.450[\hspace{0.35em}11] & 2.160[\hspace{0.35em}07] & 3.981[\hspace{0.35em}02] & 4.912[\hspace{0.35em}03] & 1.450[\hspace{0.35em}11] & 6.895[\hspace{0.35em}00]\\
$6\ ^1S_0$&  19146978 &  6.198[\hspace{0.35em}10] & 3.682[\hspace{0.35em}06] & 1.033[\hspace{0.35em}02] & 3.010[\hspace{0.35em}03] & 6.198[\hspace{0.35em}10] & 1.613[\hspace{0.35em}01]\\
$6\ ^3P_2$&  19147180 &  1.382[\hspace{0.35em}11] & 2.150[\hspace{0.35em}07] & 2.724[\hspace{0.35em}02] & 2.010[\hspace{0.35em}06] & 1.383[\hspace{0.35em}11] & 7.232[\hspace{0.35em}00]\\
$6\ ^3D_3$&  19149066 &  7.089[\hspace{0.35em}10] & 4.256[\hspace{0.35em}07] & 2.871[-01] & 1.155[\hspace{0.35em}02] & 7.094[\hspace{0.35em}10] & 1.410[\hspace{0.35em}01]\\
$6\ ^3D_1$&  19149080 &  2.492[\hspace{0.35em}11] & 1.108[\hspace{0.35em}07] & 4.013[\hspace{0.35em}02] & 1.033[\hspace{0.35em}03] & 2.492[\hspace{0.35em}11] & 4.012[\hspace{0.35em}00]\\
$6\ ^3D_2$&  19149092 &  2.481[\hspace{0.35em}11] & 1.128[\hspace{0.35em}08] & 9.530[\hspace{0.35em}00] & 7.420[\hspace{0.35em}03] & 2.482[\hspace{0.35em}11] & 4.029[\hspace{0.35em}00]\\
$6\ ^3F_3$&  19149132 &  1.191[\hspace{0.35em}11] & 1.311[\hspace{0.35em}08] & 4.725[\hspace{0.35em}00] & 4.024[\hspace{0.35em}02] & 1.193[\hspace{0.35em}11] & 8.386[\hspace{0.35em}00]\\
$6\ ^3F_2$&  19149142 &  1.195[\hspace{0.35em}11] & 1.320[\hspace{0.35em}08] & 5.678[\hspace{0.35em}00] & 4.023[\hspace{0.35em}02] & 1.196[\hspace{0.35em}11] & 8.358[\hspace{0.35em}00]\\
$6\ ^3G_3$&  19149187 &  2.468[\hspace{0.35em}11] & 1.111[\hspace{0.35em}07] & 7.911[\hspace{0.35em}00] & 4.714[\hspace{0.35em}04] & 2.468[\hspace{0.35em}11] & 4.053[\hspace{0.35em}00]\\
$6\ ^1F_3$&  19149207 &  1.189[\hspace{0.35em}11] & 1.304[\hspace{0.35em}08] & 5.543[-01] & 4.046[\hspace{0.35em}03] & 1.190[\hspace{0.35em}11] & 8.401[\hspace{0.35em}00]\\
$6\ ^1D_2$&  19149347 &  2.367[\hspace{0.35em}11] & 1.018[\hspace{0.35em}09] & 9.339[\hspace{0.35em}00] & 4.112[\hspace{0.35em}04] & 2.377[\hspace{0.35em}11] & 4.206[\hspace{0.35em}00]\\
$6\ ^1P_1$&  19149919 &  1.378[\hspace{0.35em}12] & 2.088[\hspace{0.35em}07] & 3.748[\hspace{0.35em}02] & 1.279[\hspace{0.35em}04] & 1.378[\hspace{0.35em}12] & 7.258[-01]\\
\hline
\multicolumn{8}{c}{He-like argon}\\
\hline
$2\ ^3S_1$&  25043365 &  0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 4.799[\hspace{0.35em}06] & 0.000[\hspace{0.35em}00] & 4.799[\hspace{0.35em}06] & 2.084[\hspace{0.35em}05]\\
$2\ ^3P_0$&  25195791 &  2.147[\hspace{0.35em}08] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 2.147[\hspace{0.35em}08] & 4.657[\hspace{0.35em}03]\\
$2\ ^3P_1$&  25200983 &  1.783[\hspace{0.35em}12] & 0.000[\hspace{0.35em}00] & 2.451[\hspace{0.35em}00] & 1.435[-02] & 1.783[\hspace{0.35em}12] & 5.610[-01]\\
$2\ ^1S_0$&  25207898 &  9.627[\hspace{0.35em}02] & 0.000[\hspace{0.35em}00] & 7.209[\hspace{0.35em}00] & 0.000[\hspace{0.35em}00] & 9.699[\hspace{0.35em}02] & 1.031[\hspace{0.35em}09]\\
$2\ ^3P_2$&  25223155 &  3.548[\hspace{0.35em}08] & 2.467[-03] & 1.434[\hspace{0.35em}02] & 3.146[\hspace{0.35em}08] & 6.695[\hspace{0.35em}08] & 1.494[\hspace{0.35em}03]\\
$2\ ^1P_1$&  25330342 &  1.071[\hspace{0.35em}14] & 6.772[-01] & 1.621[\hspace{0.35em}03] & 1.052[\hspace{0.35em}00] & 1.071[\hspace{0.35em}14] & 9.334[-03]\\
[0.4pc]
$3\ ^3S_1$&  29640940 &  6.502[\hspace{0.35em}11] & 6.455[\hspace{0.35em}02] & 2.075[\hspace{0.35em}06] & 9.597[\hspace{0.35em}04] & 6.502[\hspace{0.35em}11] & 1.538[\hspace{0.35em}00]\\
$3\ ^3P_0$&  29682968 &  1.890[\hspace{0.35em}12] & 5.948[\hspace{0.35em}08] & 2.929[\hspace{0.35em}04] & 0.000[\hspace{0.35em}00] & 1.891[\hspace{0.35em}12] & 5.289[-01]\\
$3\ ^1S_0$&  29684379 &  6.159[\hspace{0.35em}11] & 0.000[\hspace{0.35em}00] & 3.634[\hspace{0.35em}03] & 7.991[\hspace{0.35em}04] & 6.159[\hspace{0.35em}11] & 1.624[\hspace{0.35em}00]\\
$3\ ^3P_1$&  29684533 &  2.435[\hspace{0.35em}12] & 5.946[\hspace{0.35em}08] & 2.485[\hspace{0.35em}04] & 9.554[\hspace{0.35em}04] & 2.435[\hspace{0.35em}12] & 4.106[-01]\\
$3\ ^3P_2$&  29691130 &  1.864[\hspace{0.35em}12] & 5.952[\hspace{0.35em}08] & 1.464[\hspace{0.35em}04] & 1.167[\hspace{0.35em}08] & 1.865[\hspace{0.35em}12] & 5.362[-01]\\
$3\ ^3D_2$&  29714210 &  5.490[\hspace{0.35em}12] & 8.450[\hspace{0.35em}09] & 2.433[\hspace{0.35em}02] & 9.400[\hspace{0.35em}04] & 5.499[\hspace{0.35em}12] & 1.819[-01]\\
$3\ ^3D_1$&  29714219 &  5.524[\hspace{0.35em}12] & 1.447[\hspace{0.35em}09] & 2.325[\hspace{0.35em}04] & 4.060[\hspace{0.35em}04] & 5.525[\hspace{0.35em}12] & 1.810[-01]\\
$3\ ^3D_3$&  29716833 &  5.496[\hspace{0.35em}12] & 1.450[\hspace{0.35em}09] & 2.451[-01] & 1.847[\hspace{0.35em}06] & 5.497[\hspace{0.35em}12] & 1.819[-01]\\
$3\ ^1D_2$&  29718061 &  5.380[\hspace{0.35em}12] & 2.315[\hspace{0.35em}10] & 1.616[\hspace{0.35em}01] & 1.798[\hspace{0.35em}06] & 5.403[\hspace{0.35em}12] & 1.851[-01]\\
&&&&&&&\\
\hline
\multicolumn{1}{c}{Level} &
\multicolumn{1}{c}{$E$ (cm$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm E2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M1}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$A^{\rm M2}$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\Sigma A$ (s$^{-1}$)} &
\multicolumn{1}{c}{$\tau$ (10$^{-12}$ s)\rule{0ex}{2.8ex} }\\
\hline
\multicolumn{8}{c}{He-like argon}\\
\hline
$3\ ^1P_1$&  29720171 &  3.114[\hspace{0.35em}13] & 5.731[\hspace{0.35em}08] & 2.020[\hspace{0.35em}04] & 3.350[\hspace{0.35em}05] & 3.115[\hspace{0.35em}13] & 3.211[-02]\\
[0.4pc]
$4\ ^3S_1$&  31228146 &  4.441[\hspace{0.35em}11] & 2.699[\hspace{0.35em}07] & 9.817[\hspace{0.35em}05] & 7.450[\hspace{0.35em}04] & 4.442[\hspace{0.35em}11] & 2.251[\hspace{0.35em}00]\\
$4\ ^3P_0$&  31245438 &  1.110[\hspace{0.35em}12] & 3.165[\hspace{0.35em}08] & 1.858[\hspace{0.35em}04] & 4.113[\hspace{0.35em}02] & 1.110[\hspace{0.35em}12] & 9.009[-01]\\
$4\ ^1S_0$&  31245750 &  4.247[\hspace{0.35em}11] & 2.583[\hspace{0.35em}07] & 3.335[\hspace{0.35em}03] & 6.190[\hspace{0.35em}04] & 4.247[\hspace{0.35em}11] & 2.354[\hspace{0.35em}00]\\
$4\ ^3P_1$&  31246101 &  1.342[\hspace{0.35em}12] & 3.167[\hspace{0.35em}08] & 1.589[\hspace{0.35em}04] & 7.571[\hspace{0.35em}04] & 1.342[\hspace{0.35em}12] & 7.450[-01]\\
$4\ ^3P_2$&  31248888 &  1.097[\hspace{0.35em}12] & 3.188[\hspace{0.35em}08] & 1.004[\hspace{0.35em}04] & 5.280[\hspace{0.35em}07] & 1.098[\hspace{0.35em}12] & 9.111[-01]\\
$4\ ^3D_1$&  31258367 &  2.378[\hspace{0.35em}12] & 3.134[\hspace{0.35em}08] & 1.466[\hspace{0.35em}04] & 2.422[\hspace{0.35em}04] & 2.379[\hspace{0.35em}12] & 4.204[-01]\\
$4\ ^3D_2$&  31258400 &  2.362[\hspace{0.35em}12] & 3.649[\hspace{0.35em}09] & 2.823[\hspace{0.35em}02] & 7.257[\hspace{0.35em}04] & 2.366[\hspace{0.35em}12] & 4.227[-01]\\
$4\ ^3D_3$&  31259470 &  2.365[\hspace{0.35em}12] & 3.155[\hspace{0.35em}08] & 1.477[\hspace{0.35em}02] & 1.101[\hspace{0.35em}06] & 2.366[\hspace{0.35em}12] & 4.227[-01]\\
$4\ ^3F_3$&  31260058 &  1.154[\hspace{0.35em}12] & 1.637[\hspace{0.35em}09] & 1.010[\hspace{0.35em}02] & 6.760[\hspace{0.35em}03] & 1.156[\hspace{0.35em}12] & 8.650[-01]\\
$4\ ^1D_2$&  31260113 &  2.298[\hspace{0.35em}12] & 1.290[\hspace{0.35em}10] & 1.713[\hspace{0.35em}02] & 1.057[\hspace{0.35em}06] & 2.311[\hspace{0.35em}12] & 4.328[-01]\\
$4\ ^3F_2$&  31260141 &  1.154[\hspace{0.35em}12] & 1.643[\hspace{0.35em}09] & 1.145[\hspace{0.35em}02] & 6.769[\hspace{0.35em}03] & 1.156[\hspace{0.35em}12] & 8.649[-01]\\
$4\ ^1P_1$&  31260761 &  1.310[\hspace{0.35em}13] & 3.081[\hspace{0.35em}08] & 1.318[\hspace{0.35em}04] & 2.719[\hspace{0.35em}05] & 1.311[\hspace{0.35em}13] & 7.630[-02]\\
$4\ ^1F_3$&  31260769 &  1.152[\hspace{0.35em}12] & 1.629[\hspace{0.35em}09] & 7.181[-02] & 6.800[\hspace{0.35em}04] & 1.153[\hspace{0.35em}12] & 8.670[-01]\\
[0.4pc]
$5\ ^3S_1$&  31957838 &  2.818[\hspace{0.35em}11] & 2.484[\hspace{0.35em}07] & 5.283[\hspace{0.35em}05] & 4.818[\hspace{0.35em}04] & 2.818[\hspace{0.35em}11] & 3.549[\hspace{0.35em}00]\\
$5\ ^3P_0$&  31966579 &  6.518[\hspace{0.35em}11] & 1.765[\hspace{0.35em}08] & 1.116[\hspace{0.35em}04] & 4.288[\hspace{0.35em}02] & 6.520[\hspace{0.35em}11] & 1.534[\hspace{0.35em}00]\\
$5\ ^1S_0$&  31966682 &  2.708[\hspace{0.35em}11] & 2.402[\hspace{0.35em}07] & 2.290[\hspace{0.35em}03] & 4.006[\hspace{0.35em}04] & 2.709[\hspace{0.35em}11] & 3.692[\hspace{0.35em}00]\\
$5\ ^3P_1$&  31966922 &  7.713[\hspace{0.35em}11] & 1.767[\hspace{0.35em}08] & 9.583[\hspace{0.35em}03] & 4.923[\hspace{0.35em}04] & 7.715[\hspace{0.35em}11] & 1.296[\hspace{0.35em}00]\\
$5\ ^3P_2$&  31968358 &  6.452[\hspace{0.35em}11] & 1.774[\hspace{0.35em}08] & 6.228[\hspace{0.35em}03] & 2.787[\hspace{0.35em}07] & 6.455[\hspace{0.35em}11] & 1.549[\hspace{0.35em}00]\\
$5\ ^3D_1$&  31973154 &  1.237[\hspace{0.35em}12] & 1.107[\hspace{0.35em}08] & 8.785[\hspace{0.35em}03] & 1.419[\hspace{0.35em}04] & 1.238[\hspace{0.35em}12] & 8.081[-01]\\
$5\ ^3D_2$&  31973179 &  1.228[\hspace{0.35em}12] & 1.883[\hspace{0.35em}09] & 2.087[\hspace{0.35em}02] & 4.679[\hspace{0.35em}04] & 1.230[\hspace{0.35em}12] & 8.128[-01]\\
$5\ ^3D_3$&  31973719 &  1.226[\hspace{0.35em}12] & 1.117[\hspace{0.35em}08] & 1.499[\hspace{0.35em}02] & 6.442[\hspace{0.35em}05] & 1.226[\hspace{0.35em}12] & 8.154[-01]\\
$5\ ^3F_3$&  31974046 &  5.969[\hspace{0.35em}11] & 1.028[\hspace{0.35em}09] & 9.017[\hspace{0.35em}01] & 5.035[\hspace{0.35em}03] & 5.979[\hspace{0.35em}11] & 1.672[\hspace{0.35em}00]\\
$5\ ^1D_2$&  31974077 &  1.191[\hspace{0.35em}12] & 7.361[\hspace{0.35em}09] & 1.668[\hspace{0.35em}02] & 6.150[\hspace{0.35em}05] & 1.199[\hspace{0.35em}12] & 8.343[-01]\\
$5\ ^3F_2$&  31974087 &  5.971[\hspace{0.35em}11] & 1.033[\hspace{0.35em}09] & 1.040[\hspace{0.35em}02] & 5.045[\hspace{0.35em}03] & 5.981[\hspace{0.35em}11] & 1.672[\hspace{0.35em}00]\\
$5\ ^1P_1$&  31974347 &  6.712[\hspace{0.35em}12] & 1.726[\hspace{0.35em}08] & 8.034[\hspace{0.35em}03] & 1.788[\hspace{0.35em}05] & 6.713[\hspace{0.35em}12] & 1.490[-01]\\
$5\ ^1F_3$&  31974410 &  5.955[\hspace{0.35em}11] & 1.022[\hspace{0.35em}09] & 6.467[\hspace{0.35em}00] & 5.066[\hspace{0.35em}04] & 5.965[\hspace{0.35em}11] & 1.676[\hspace{0.35em}00]\\
$5\ ^3G_3$&  31974413 &  3.553[\hspace{0.35em}11] & 3.046[\hspace{0.35em}08] & 3.553[\hspace{0.35em}00] & 1.168[\hspace{0.35em}03] & 3.556[\hspace{0.35em}11] & 2.812[\hspace{0.35em}00]\\
[0.4pc]
$6\ ^3S_1$&  32353665 &  1.843[\hspace{0.35em}11] & 1.888[\hspace{0.35em}07] & 3.140[\hspace{0.35em}05] & 3.136[\hspace{0.35em}04] & 1.843[\hspace{0.35em}11] & 5.425[\hspace{0.35em}00]\\
$6\ ^3P_0$&  32358563 &  4.069[\hspace{0.35em}11] & 1.068[\hspace{0.35em}08] & 7.009[\hspace{0.35em}03] & 3.394[\hspace{0.35em}02] & 4.070[\hspace{0.35em}11] & 2.457[\hspace{0.35em}00]\\
$6\ ^3P_1$&  32358771 &  4.763[\hspace{0.35em}11] & 1.070[\hspace{0.35em}08] & 6.029[\hspace{0.35em}03] & 3.212[\hspace{0.35em}04] & 4.764[\hspace{0.35em}11] & 2.099[\hspace{0.35em}00]\\
$6\ ^1S_0$&  32358825 &  1.778[\hspace{0.35em}11] & 1.838[\hspace{0.35em}07] & 1.536[\hspace{0.35em}03] & 2.611[\hspace{0.35em}04] & 1.778[\hspace{0.35em}11] & 5.625[\hspace{0.35em}00]\\
$6\ ^3P_2$&  32359643 &  4.032[\hspace{0.35em}11] & 1.071[\hspace{0.35em}08] & 3.975[\hspace{0.35em}03] & 1.640[\hspace{0.35em}07] & 4.033[\hspace{0.35em}11] & 2.480[\hspace{0.35em}00]\\
$6\ ^3D_1$&  32362120 &  7.254[\hspace{0.35em}11] & 5.180[\hspace{0.35em}07] & 5.493[\hspace{0.35em}03] & 8.801[\hspace{0.35em}03] & 7.254[\hspace{0.35em}11] & 1.378[\hspace{0.35em}00]\\
$6\ ^3D_2$&  32362137 &  7.201[\hspace{0.35em}11] & 1.094[\hspace{0.35em}09] & 1.447[\hspace{0.35em}02] & 3.040[\hspace{0.35em}04] & 7.212[\hspace{0.35em}11] & 1.387[\hspace{0.35em}00]\\
$6\ ^3D_3$&  32362278 &  2.074[\hspace{0.35em}11] & 2.128[\hspace{0.35em}08] & 3.974[\hspace{0.35em}00] & 9.886[\hspace{0.35em}02] & 2.076[\hspace{0.35em}11] & 4.818[\hspace{0.35em}00]\\
$6\ ^3F_3$&  32362309 &  3.486[\hspace{0.35em}11] & 6.552[\hspace{0.35em}08] & 6.722[\hspace{0.35em}01] & 3.438[\hspace{0.35em}03] & 3.493[\hspace{0.35em}11] & 2.863[\hspace{0.35em}00]\\
$6\ ^3F_2$&  32362332 &  3.497[\hspace{0.35em}11] & 6.589[\hspace{0.35em}08] & 7.797[\hspace{0.35em}01] & 3.446[\hspace{0.35em}03] & 3.503[\hspace{0.35em}11] & 2.854[\hspace{0.35em}00]\\
$6\ ^3G_3$&  32362451 &  7.163[\hspace{0.35em}11] & 5.218[\hspace{0.35em}07] & 1.167[\hspace{0.35em}02] & 3.989[\hspace{0.35em}05] & 7.164[\hspace{0.35em}11] & 1.396[\hspace{0.35em}00]\\
$6\ ^1F_3$&  32362521 &  3.477[\hspace{0.35em}11] & 6.511[\hspace{0.35em}08] & 8.055[\hspace{0.35em}00] & 3.459[\hspace{0.35em}04] & 3.484[\hspace{0.35em}11] & 2.870[\hspace{0.35em}00]\\
$6\ ^1D_2$&  32362670 &  6.972[\hspace{0.35em}11] & 4.499[\hspace{0.35em}09] & 1.280[\hspace{0.35em}02] & 3.797[\hspace{0.35em}05] & 7.016[\hspace{0.35em}11] & 1.425[\hspace{0.35em}00]\\
$6\ ^1P_1$&  32363135 &  3.890[\hspace{0.35em}12] & 1.048[\hspace{0.35em}08] & 5.086[\hspace{0.35em}03] & 1.174[\hspace{0.35em}05] & 3.890[\hspace{0.35em}12] & 2.571[-01]\\
\hline
\end{supertabular}
